Multi-object spectroscopy of stars in the CoRoT fields II: The stellar population of the CoRoT fields IRa01, LRa01, LRa02, and LRa06

With now more than 20 exoplanets discovered by CoRoT, it has often been considered strange that so many of them are orbiting F-stars, and so few of them K or M-stars. Although transit search programs are mostly sensitive to short-period planets, they are ideal for verifying these results. To determine the frequency of planets as a function of stellar mass, we also have to characterize the sample of stars that was observed. We study the stellar content of the CoRoT-fields IRa01, LRa01 (=LRa06), and LRa02 by determining the spectral types of 11466 stars. We used spectra obtained with the multi-object spectrograph AAOmega and derived the spectral types by using template spectra with well-known parameters. We find that 34.8+/-0.7% of the stars observed by CoRoT in these fields are F-dwarfs, 15.1+/-0.5% G-dwarfs, and 5.0+/-0.3% K-dwarfs. We conclude that the apparent lack of exoplanets of K- and M-stars is explained by the relatively small number of these stars in the observed sample. We also show that the apparently large number of planets orbiting F-stars is similarly explained by the large number of such stars in these fields. Our study also shows that the difference between the sample of stars that CoRoT observes and a sample of randomly selected stars is relatively small, and that the yield of CoRoT specifically is the detection one hot Jupiter amongst 2100+/-700 stars. We conclude that transit search programs can be used to study the relation between the frequency of planets and the mass of the host stars, and that the results obtained so far generally agree with those of radial velocity programs.

==> (inline-0) <==
\begin{longtable}{l l r l c c c}
\caption{Late type stars in IRa01, LRa01, and LRa02} \label{tab03} \\
\hline
CoRoT-id & RA        & DEC       & V        & Spec         & $T_{\rm eff}$ & $\log\,g$ \\
               &(2000.0) & (2000.0) &[ mag] & AAOmega & [K]       & [$cm\,s^{-2}$]\\
\hline
\endfirsthead

\multicolumn{4}{c}%
{{ \tablename\ \thetable{} -- continued}} \\
\hline 
CoRoT-id & RA        & DEC       & V        & Spec         & $T_{\rm eff}$ & $\log\,g$ \\
               &(2000.0) & (2000.0) &[ mag] & AAOmega & [K]       & [$cm\,s^{-2}$]\\
\hline
\endhead

%\hline \multicolumn{8}{|r|}{{next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
102656576 & 100.685898   & -1.72535   & 11.736   & F/Mcomp & & \\
102741522 & 101.146553 & 0.28083 & 10.468 & F0Ib & & \\
102968255 & 102.47985 & -3.01884 & 13.946 & F0II & & \\
102567769 & 100.130638 & 0.60634 & 11.203 & F0II & & \\
102809733 & 101.568489 & -2.60183 & 13.753 & F0III & & \\
110750692 & 102.81175 & -5.41552 & 14.002 & F0III & & \\
110839159 & 102.71896 & -3.96915 & 14.198 & F0IV & & \\
102726045 & 101.059143 & -3.21953 & 13.104 & F0IV & & \\
110836043 & 102.67849 & -3.65062 & 14.16 & F0IV & & \\
110750373 & 102.66043 & -5.0247 & 13.58 & F0IV & & \\
102734981 & 101.109428 & 0.59107 & 12.549 & F0IV & & \\
110838060 & 102.70722 & -5.05167 & 14.259 & F0IV & & \\
110856938 & 103.18364 & -4.5028 & 13.558 & F0IV & & \\
110848378 & 102.95802 & -4.69726 & 14.392 & F0IV & & \\
110843556 & 102.91646 & -3.51229 & 14.286 & F0IV & & \\
110841627 & 102.89428 & -3.56473 & 13.247 & F0IV & & \\
102700582 & 100.914101 & -2.99687 & 12.521 & F0IV & & \\
110668563 & 102.77023 & -5.91337 & 14.392 & F0IV & & \\
102613079 & 100.435249 & 0.37153 & 14.462 & F0IV & & \\
110770538 & 103.29844 & -4.70099 & 13.386 & F0IV & & \\
110839187 & 102.71925 & -4.14871 & 13.735 & F0IV & & \\
102541715 & 99.926369 & -0.85728 & 13.992 & F0IV & & \\
102843705 & 101.80325 & -2.94393 & 14.443 & F0IV & & \\
102595944 & 100.33239 & 0.49716 & 13.072 & F0IV & & \\
102864182 & 101.926903 & -1.93401 & 13.514 & F0IV & & \\
110836635 & 102.68741 & -3.94348 & 13.913 & F0IV & & \\
110745887 & 102.59587 & -4.0605 & 14.495 & F0IV & & \\
110744779 & 102.418 & -5.76627 & 13.08 & F0IV & & \\
110742131 & 102.3756 & -4.71423 & 14.27 & F0IV & & \\
110749334 & 102.64515 & -5.07681 & 14.02 & F0IV & & \\
110748014 & 102.6257 & -3.82351 & 14.365 & F0IV & & \\
110747456 & 102.61719 & -5.00706 & 14.135 & F0IV & & \\
110666282 & 102.74607 & -5.07671 & 13.658 & F0IV & & \\
110659197 & 102.33813 & -5.88416 & 13.885 & F0IV & & \\
102732280 & 101.094299 & -1.56512 & 11.835 & F0IV & & \\
110672896 & 102.96633 & -4.064 & 14.356 & F0IV & & \\
110669933 & 102.78444 & -4.70413 & 13.008 & F0IV & & \\
110666606 & 102.74939 & -5.37417 & 14.026 & F0IV & & \\
110848159 & 102.95619 & -3.5366 & 12.029 & F0IV & & \\
110767524 & 103.11371 & -5.71836 & 13.078 & F0IV & & \\
110766390 & 103.10381 & -4.5557 & 14.391 & F0IV & & \\
110832950 & 102.47298 & -3.47917 & 13.66 & F0IV & & \\
110825483 & 102.21173 & -3.60379 & 14.44 & F0IV & & \\
110777465 & 103.52408 & -3.82503 & 11.089 & F0IV & & \\
110755271 & 102.85551 & -3.71159 & 14.274 & F0IV & & \\
110750463 & 102.66171 & -3.80403 & 13.985 & F0IV & & \\
110750243 & 102.65847 & -4.69515 & 12.93 & F0IV & & \\
110762277 & 103.0699 & -3.31864 & 13.597 & F0IV & & \\
102550466 & 99.995903 & -1.2749 & 13.132 & F0IV & & \\
110757727 & 102.87965 & -4.09767 & 13.459 & F0IV & & \\
102728318 & 101.07233 & -1.62167 & 14.229 & F0IV & & \\
102778895 & 101.35601 & -2.07676 & 14.435 & F0IV & & \\
102818921 & 101.63324 & -1.9217 & 15.191 & F0IV & & \\
102870701 & 101.964478 & -2.80433 & 14.263 & F0IV & & \\
102709644 & 100.961449 & -2.01474 & 13.712 & F0IV & & \\
102990428 & 102.608948 & -2.50105 & 14.057 & F0IV & & \\
102557600 & 100.054382 & -0.08142 & 13.72 & F0IV & & \\
110851908 & 103.13943 & -3.53413 & 14.193 & F0IV & & \\
102662271 & 100.71553 & -0.93065 & 13.859 & F0IV & & \\
102564001 & 100.102921 & -0.88577 & 14.244 & F0IV & & \\
110845144 & 102.93133 & -5.58413 & 13.486 & F0IV & & \\
102744621 & 101.163307 & -1.88291 & 12.503 & F0IV & & \\
102695018 & 100.885818 & -3.12558 & 12.713 & F0IV & & \\
102653056 & 100.666962 & -0.16887 & 14.47 & F0IV & & \\
102984060 & 102.572968 & -1.18623 & 14.46 & F0IV & & \\
110850911 & 103.13104 & -3.94168 & 14.138 & F0IV & & \\
102630497 & 100.54184 & 0.36756 & 13.908 & F0IV & & \\
102763160 & 101.268021 & 1.13973 & 14.173 & F0IV & & \\
102678648 & 100.800926 & -1.2629 & 14.079 & F0IV & & \\
102722140 & 101.034843 & 0.77307 & 13.17 & F0IV & & \\
102816199 & 101.613747 & -2.27465 & 14.325 & F0IV & & \\
102932176 & 102.295082 & -1.99175 & 13.705 & F0IV & & \\
102792502 & 101.432693 & -2.48452 & 13.272 & F0IV & & \\
102933066 & 102.2995 & -2.18184 & 14.443 & F0IV & & \\
102898310 & 102.122459 & -2.27482 & 14.173 & F0IV & & \\
102775193 & 101.335617 & -1.98888 & 14.257 & F0IV & & \\
110743410 & 102.39501 & -3.46309 & 14.39 & F0IV & & \\
110679725 & 103.02233 & -5.93477 & 12.801 & F0IV & & \\
110678042 & 103.00866 & -5.23691 & 14.965 & F0IV & & \\
110750161 & 102.65723 & -3.97245 & 14.75 & F0IV & & \\
110836847 & 102.69052 & -5.01319 & 14.765 & F0IV & & \\
102703967 & 100.93064 & -0.76539 & 13.36 & F0IV & & \\
102927705 & 102.27265 & -3.06977 & 13.875 & F0IV & & \\
110665990 & 102.74298 & -4.8721 & 14.704 & F0IV & & \\
110658559 & 102.32874 & -4.11633 & 13.24 & F0IV & & \\
102713978 & 100.98659 & -1.53729 & 13.692 & F0IV & & \\
110682589 & 103.20352 & -5.93656 & 14.381 & F0IV & & \\
110761358 & 103.06241 & -3.40789 & 13.456 & F0IV & & \\
102762869 & 101.26635 & -0.95658 & 14.222 & F0IV & & \\
102618936 & 100.470383 & -1.65777 & 13.643 & F0IV & & \\
102701368 & 100.9179 & -1.30437 & 11.026 & F0IV & & \\
102840317 & 101.780449 & -2.51964 & 12.569 & F0IV & & \\
110666874 & 102.75205 & -4.85436 & 13.981 & F0IV & & \\
102548231 & 99.97789 & -1.58556 & 12.813 & F0IV & & \\
102944665 & 102.35673 & -3.23864 & 14.089 & F0IV & & \\
110747480 & 102.61759 & -5.58733 & 13.335 & F0IV & & \\
102784208 & 101.38501 & 0.47161 & 13.322 & F0IV & & \\
102558930 & 100.066002 & 0.15216 & 10.866 & F0IV & & \\
102843552 & 101.80219 & -3.27714 & 13.079 & F0IV & & \\
102829799 & 101.710548 & -2.79189 & 12.673 & F0IV & & \\
102567042 & 100.125381 & -0.11067 & 13.481 & F0IV & & \\
102691304 & 100.866737 & -0.78335 & 13.415 & F0IV & & \\
102913667 & 102.201019 & -1.63759 & 13.371 & F0IV & & \\
102934839 & 102.308487 & -2.06807 & 12.176 & F0IV & & \\
102724702 & 101.050102 & 0.17166 & 14.475 & F0IV & & \\
110847969 & 102.95462 & -3.94556 & 12.828 & F0IV & & \\
102768041 & 101.295303 & -3.18236 & 14.255 & F0IV & & \\
110679631 & 103.0215 & -5.28998 & 13.622 & F0IV & & \\
102689185 & 100.855728 & 0.73524 & 12.826 & F0IV & & \\
102654663 & 100.675743 & -1.17429 & 14.438 & F0IV & & \\
102621057 & 100.48365 & 0.13552 & 12.617 & F0IV & & \\
102719111 & 101.016586 & 0.23367 & 13.531 & F0IV & & \\
102940856 & 102.338722 & -3.09985 & 14.416 & F0IV & & \\
102986289 & 102.585472 & -3.11022 & 14.137 & F0IV & & \\
102724031 & 101.046158 & -0.36644 & 13.539 & F0IV & & \\
102711735 & 100.973518 & 0.33929 & 13.648 & F0IV & & \\
102732872 & 101.097771 & 0.12786 & 13.285 & F0IV & & \\
102951005 & 102.388252 & -1.86645 & 12.293 & F0IV & & \\
110657140 & 102.30648 & -5.67211 & 14.21 & F0IV & & \\
110657121 & 102.30611 & -4.37283 & 13.93 & F0IV & & \\
102717677 & 101.008118 & 0.00943 & 13.989 & F0IV & & \\
102646094 & 100.629883 & -0.72341 & 13.253 & F0IV & & \\
102610502 & 100.420601 & -1.39461 & 14.281 & F0IV & & \\
110669669 & 102.78185 & -5.07098 & 14.397 & F0IV & & \\
102955657 & 102.411301 & -3.14823 & 12.924 & F0IV & & \\
102941727 & 102.343109 & -1.08889 & 14.416 & F0IV & & \\
102722725 & 101.038429 & -2.12621 & 13.069 & F0IV & & \\
102627785 & 100.525101 & 0.83465 & 13.389 & F0IV & & \\
102759686 & 101.24797 & -0.77402 & 13.565 & F0V & & \\
102703792 & 100.92979 & -1.20678 & 13.735 & F0V & & \\
102743727 & 101.15861 & -1.55635 & 12.383 & F0V & & \\
102739932 & 101.13789 & -1.44323 & 14.497 & F0V & & \\
102723572 & 101.04345 & -1.48801 & 12.062 & F0V & & \\
110761205 & 103.06097 & -3.24485 & 13.315 & F0V & & \\
110835073 & 102.6639 & -4.71692 & 12.953 & F0V & & \\
110840570 & 102.73404 & -5.37485 & 14.416 & F0V & & \\
110840918 & 102.88709 & -3.93073 & 12.894 & F0V & & \\
110835883 & 102.67602 & -3.95019 & 13.82 & F0V & & \\
102600015 & 100.359734 & -0.51298 & 12.34 & F0V & & \\
110845511 & 102.93472 & -5.81979 & 13.281 & F0V & & \\
102591500 & 100.301361 & -1.52731 & 13.814 & F0V & & \\
110841978 & 102.89963 & -5.60117 & 13.86 & F0V & & \\
110845108 & 102.93098 & -4.36776 & 13.88 & F0V & & \\
110764421 & 103.08735 & -5.6261 & 13.256 & F0V & & \\
110771460 & 103.30769 & -4.59816 & 14.183 & F0V & & \\
110774236 & 103.33395 & -5.61338 & 14.108 & F0V & & \\
102669422 & 100.75309 & -0.87351 & 13.327 & F0V & & \\
110766033 & 103.10077 & -4.77862 & 13.95 & F0V & & \\
110830973 & 102.44301 & -5.41337 & 13.4 & F0V & & \\
110834938 & 102.50153 & -3.85398 & 13.82 & F0V & & \\
110781107 & 103.55977 & -5.70468 & 14.24 & F0V & & \\
110829580 & 102.42214 & -3.94628 & 14.187 & F0V & & \\
110667819 & 102.76246 & -5.71796 & 14.019 & F0V & & \\
110667442 & 102.75843 & -4.67298 & 14.391 & F0V & & \\
110667247 & 102.7564 & -5.53223 & 13.479 & F0V & & \\
110666889 & 102.75219 & -5.4481 & 13.672 & F0V & & \\
110690261 & 103.43881 & -5.688 & 12.03 & F0V & & \\
110687920 & 103.25166 & -5.69807 & 13.128 & F0V & & \\
110685060 & 103.22517 & -5.67295 & 14.428 & F0V & & \\
110681298 & 103.03576 & -3.04081 & 12.101 & F0V & & \\
102992577 & 102.620621 & -1.59959 & 12.91 & F0V & & \\
102965686 & 102.464981 & -1.89068 & 13.255 & F0V & & \\
102626144 & 100.515053 & -0.30682 & 14.407 & F0V & & \\
102882825 & 102.037331 & -2.11081 & 14.456 & F0V & & \\
110664655 & 102.57089 & -3.66054 & 14.33 & F0V & & \\
110664093 & 102.56271 & -5.2833 & 14.27 & F0V & & \\
110661089 & 102.51967 & -4.27858 & 14.41 & F0V & & \\
103004770 & 102.68832 & -3.01084 & 13.977 & F0V & & \\
110754609 & 102.84923 & -5.257 & 13.393 & F0V & & \\
110851131 & 103.13267 & -4.48699 & 13.251 & F0V & & \\
102787110 & 101.401588 & -0.07062 & 13.948 & F0V & & \\
110770409 & 103.29713 & -5.59112 & 12.813 & F0V & & \\
102769657 & 101.30434 & -1.66704 & 14.382 & F0V & & \\
102825670 & 101.68114 & -0.9474 & 12.247 & F0V & & \\
110754918 & 102.85216 & -3.67978 & 13.744 & F0V & & \\
102891122 & 102.0842 & -3.10946 & 12.565 & F0V & & \\
110745792 & 102.59483 & -3.8083 & 12.625 & F0V & & \\
110744871 & 102.41938 & -4.79997 & 13.81 & F0V & & \\
110696939 & 103.50168 & -5.45646 & 13.633 & F0V & & \\
110695106 & 103.48484 & -4.25343 & 14.266 & F0V & & \\
110754269 & 102.84582 & -3.3925 & 14.072 & F0V & & \\
110751019 & 102.81493 & -4.21331 & 14.13 & F0V & & \\
110749182 & 102.64296 & -5.30851 & 13.985 & F0V & & \\
110748200 & 102.62869 & -4.02729 & 13.155 & F0V & & \\
102554052 & 100.025612 & 0.79414 & 13.401 & F0V & & \\
102791134 & 101.424896 & 0.2612 & 13.898 & F0V & & \\
110853399 & 103.15238 & -4.61894 & 14.025 & F0V & & \\
102702932 & 100.92556 & 0.61349 & 13.815 & F0V & & \\
102936028 & 102.314461 & -1.99534 & 12.487 & F0V & & \\
110861516 & 103.38507 & -5.34417 & 13.476 & F0V & & \\
102805590 & 101.534866 & 0.76593 & 13.978 & F0V & & \\
102643726 & 100.616913 & 0.10534 & 14.147 & F0V & & \\
102698507 & 100.90368 & -0.57872 & 13.201 & F0V & & \\
110843804 & 102.91876 & -4.85485 & 12.624 & F0V & & \\
102764392 & 101.274803 & -2.73293 & 13.976 & F0V & & \\
102969303 & 102.4861 & -3.19892 & 13.056 & F0V & & \\
102862054 & 101.914879 & -2.19452 & 12.713 & F0V & & \\
102766392 & 101.28596 & -1.60412 & 15.106 & F0V & & \\
110860381 & 103.3739 & -4.37453 & 14.05 & F0V & & \\
102557676 & 100.055153 & -1.77738 & 12.775 & F0V & & \\
110748538 & 102.63358 & -4.98765 & 13.54 & F0V & & \\
102565338 & 100.112831 & -1.32558 & 13.797 & F0V & & \\
102750600 & 101.196892 & -0.09244 & 12.309 & F0V & & \\
110748048 & 102.62615 & -4.38441 & 15.435 & F0V & & \\
102901677 & 102.139343 & -0.83495 & 14.409 & F0V & & \\
102697052 & 100.896271 & 0.47355 & 12.846 & F0V & & \\
102679224 & 100.804001 & -0.72459 & 14.172 & F0V & & \\
102919173 & 102.229362 & -2.36473 & 11.968 & F0V & & \\
102772832 & 101.32242 & -0.57272 & 13.313 & F0V & & \\
110673772 & 102.97297 & -4.10499 & 13.816 & F0V & & \\
110856005 & 103.17537 & -3.54841 & 14.533 & F0V & & \\
102687197 & 100.845482 & -0.43805 & 12.638 & F0V & & \\
110752244 & 102.82661 & -4.846 & 14.022 & F0V & & \\
110656800 & 102.30129 & -5.77715 & 13.98 & F0V & & \\
102679429 & 100.805008 & -0.07517 & 14.466 & F0V & & \\
102605773 & 100.3937 & -0.89937 & 13.778 & F0V & & \\
110864474 & 103.41991 & -5.35362 & 14.306 & F0V & & \\
110766664 & 103.10625 & -3.42235 & 14.363 & F0V & & \\
102856741 & 101.88441 & -3.27053 & 13.714 & F0V & & \\
110690115 & 103.43722 & -5.27928 & 14.337 & F0V & & \\
102939836 & 102.333351 & -3.26539 & 13.89 & F0V & & \\
110854896 & 103.16545 & -3.47888 & 13.893 & F0V & & \\
110845645 & 102.93588 & -4.88505 & 12.37 & F0V & & \\
110848746 & 102.96088 & -3.26183 & 14.102 & F0V & & \\
110853149 & 103.15043 & -3.18121 & 13.998 & F0V & & \\
110863358 & 103.40936 & -5.23776 & 14.252 & F0V & & \\
110860298 & 103.37319 & -3.09821 & 14.026 & F0V & & \\
110858005 & 103.19276 & -4.54048 & 13.868 & F0V & & \\
110774938 & 103.34037 & -5.8997 & 14.39 & F0V & & \\
102854684 & 101.87262 & -2.69689 & 12.757 & F0V & & \\
102631816 & 100.549973 & -0.59286 & 13.067 & F0V & & \\
102738456 & 101.12932 & -1.81718 & 12.622 & F0V & & \\
102879601 & 102.0187 & -2.11901 & 13.211 & F0V & & \\
102936622 & 102.317467 & -2.90826 & 13.715 & F0V & & \\
110832537 & 102.4668 & -4.33399 & 13.63 & F0V & & \\
110741441 & 102.3654 & -5.78636 & 13.32 & F0V & & \\
102850225 & 101.84542 & -3.15009 & 12.209 & F0V & & \\
102804522 & 101.526016 & -3.04649 & 13.254 & F0V & & \\
110664141 & 102.56325 & -5.35192 & 13.05 & F0V & & \\
102891109 & 102.084137 & -3.18081 & 13.074 & F0V & & \\
110844444 & 102.92493 & -4.9001 & 13.217 & F0V & & \\
110667342 & 102.75749 & -5.86347 & 14.285 & F0V & & \\
102699841 & 100.9105 & 0.48081 & 13.761 & F0V & & \\
110825529 & 102.21276 & -4.42004 & 15.35 & F0V & & \\
102765952 & 101.283592 & -1.54001 & 11.851 & F0V & & \\
102608587 & 100.409973 & -0.25735 & 12.795 & F0V & & \\
102707756 & 100.950562 & -0.31034 & 13.66 & F0V & & \\
110670408 & 102.78963 & -3.434 & 14.118 & F0V & & \\
102727441 & 101.067307 & -0.08912 & 13.641 & F0V & & \\
102705118 & 100.936394 & 0.03874 & 14.195 & F0V & & \\
110666132 & 102.74443 & -4.41411 & 14.515 & F0V & & \\
102983355 & 102.56902 & -3.02164 & 13.951 & F0V & & \\
102613845 & 100.43956 & -0.22102 & 14.434 & F0V & & \\
102614945 & 100.445976 & 0.21954 & 14.233 & F0V & & \\
102850502 & 101.847137 & -2.15316 & 13.145 & F0V & & \\
102840875 & 101.784081 & -2.19704 & 13.305 & F0V & & \\
102786753 & 101.399544 & -0.34655 & 12.951 & F0V & & \\
102852229 & 101.857552 & -2.77432 & 13.309 & F0V & & \\
102590089 & 100.291412 & 1.07779 & 13.551 & F0V & & \\
102757419 & 101.235153 & 0.23417 & 14.063 & F0V & & \\
102751350 & 101.200867 & -0.03587 & 14.462 & F0V & & \\
102552148 & 100.009552 & -0.87727 & 14.292 & F0V & & \\
102762271 & 101.262848 & -2.91654 & 13.453 & F0V & & \\
102544079 & 99.94445 & -0.93353 & 14.32 & F0V & & \\
110663155 & 102.54959 & -4.95186 & 13.677 & F0V & & \\
102695605 & 100.888992 & -0.11431 & 14.319 & F0V & & \\
110837705 & 102.7022 & -5.20787 & 13.067 & F0V & & \\
102655654 & 100.680969 & -0.64524 & 14.288 & F0V & & \\
102671368 & 100.763138 & -1.18622 & 13.903 & F0V & & \\
102683988 & 100.828888 & 0.46918 & 14.128 & F0V & & \\
102684961 & 100.833794 & -1.1056 & 12.004 & F0V & & \\
102673929 & 100.776627 & -0.0034 & 12.212 & F0V & & \\
102686153 & 100.840141 & -0.77786 & 13.219 & F0V & & \\
102642253 & 100.608978 & 0.42241 & 11.445 & F0V & & \\
102595307 & 100.328018 & 0.30907 & 14.041 & F0V & & \\
102778342 & 101.353043 & -1.72937 & 13.115 & F0V & & \\
102634888 & 100.56945 & -1.29535 & 13.953 & F0V & & \\
110757197 & 102.87445 & -4.56943 & 13.88 & F0V & & \\
102651288 & 100.657539 & -0.03104 & 13.737 & F0V & & \\
110754009 & 102.8435 & -5.49231 & 13.222 & F0V & & \\
102821258 & 101.650017 & -1.84543 & 14.068 & F0V & & \\
102648939 & 100.645081 & -0.51759 & 13.556 & F0V & & \\
102560410 & 100.076637 & -0.26224 & 12.658 & F0V & & \\
102824452 & 101.672668 & -2.14901 & 13.069 & F0V & & \\
102800875 & 101.496452 & -2.277 & 11.625 & F0V & & \\
102964949 & 102.460808 & -1.83671 & 13.882 & F0V & & \\
102861067 & 101.909172 & -2.41522 & 13.023 & F0V & & \\
102865939 & 101.936592 & -2.84265 & 13.071 & F0V & & \\
110846028 & 102.93935 & -4.87612 & 12.287 & F0V & & \\
102880818 & 102.025574 & -2.79824 & 12.694 & F0V & & \\
102882551 & 102.035591 & -2.70743 & 11.657 & F0V & & \\
102708457 & 100.954712 & -1.70938 & 14.273 & F0V & & \\
102869149 & 101.95533 & -2.13209 & 13.232 & F0V & & \\
102875987 & 101.99675 & -2.83263 & 14.191 & F0V & & \\
102798705 & 101.478271 & -0.01036 & 11.966 & F0V & & \\
102796078 & 101.457253 & -0.19788 & 13.346 & F0V & & \\
102788248 & 101.408112 & -2.45012 & 12.793 & F0V & & \\
110669369 & 102.77884 & -4.23047 & 14.184 & F0V & & \\
102859221 & 101.898712 & -2.87848 & 11.777 & F0V & & \\
102604639 & 100.38755 & 0.07366 & 14.395 & F0V & & \\
102837138 & 101.759651 & 1.00068 & 13.108 & F0V & & \\
102859077 & 101.897957 & -2.84464 & 14.24 & F0V & & \\
102769848 & 101.30531 & -1.59629 & 13.742 & F1V & & \\
110687297 & 103.24576 & -3.94677 & 16.098 & F1V & & \\
110847156 & 102.94856 & -3.60703 & 15.416 & F1V & & \\
110769175 & 103.28525 & -4.67861 & 13.996 & F1V & & \\
102699366 & 100.908073 & 0.09188 & 13.914 & F1V & & \\
110746006 & 102.59743 & -4.28912 & 16.13 & F1V & & \\
110775388 & 103.34481 & -3.48274 & 14.434 & F1V & & \\
110669431 & 102.77951 & -3.69098 & 16.111 & F1V & & \\
102631435 & 100.547707 & -1.27862 & 13.785 & F1V & & \\
110672126 & 102.80587 & -3.79543 & 14.724 & F1V & & \\
102904558 & 102.15426 & -3.10096 & 15.227 & F1V & & \\
102976649 & 102.52975 & -3.23083 & 15.434 & F1V & & \\
103031332 & 102.84332 & -3.25562 & 14.734 & F1V & & \\
110779936 & 103.54855 & -3.16955 & 13.985 & F1V & & \\
102774794 & 101.33344 & -1.09541 & 14.33 & F1V & & \\
102777329 & 101.34761 & -1.54851 & 13.959 & F1V & & \\
102763047 & 101.26738 & -0.72523 & 14.137 & F1V & & \\
102782335 & 101.37493 & -1.01771 & 14.443 & F1V & & \\
102742047 & 101.14941 & -1.35896 & 14.341 & F1V & & \\
110664309 & 102.5657 & -4.73573 & 16.28 & F1V & & \\
102694263 & 100.88186 & -0.71382 & 14.371 & F1V & & \\
110697493 & 103.50728 & -5.805 & 14.052 & F1V & & \\
102569488 & 100.142929 & -0.09469 & 11.936 & F1V & & \\
110659556 & 102.34366 & -4.26742 & 15.25 & F1V & & \\
102928265 & 102.275459 & -2.237 & 14.41 & F1V & & \\
102758112 & 101.23909 & 1.05457 & 13.352 & F1V & & \\
102888862 & 102.07193 & -0.92697 & 14.421 & F1V & & \\
102832296 & 101.72691 & -2.54856 & 15.018 & F1V & & \\
102709598 & 100.961227 & 0.34425 & 14.108 & F1V & & \\
102922028 & 102.243767 & -3.14813 & 14.376 & F1V & & \\
102749568 & 101.191231 & -0.06034 & 14.408 & F1V & & \\
110668481 & 102.7694 & -5.09604 & 13.322 & F1V & & \\
102719846 & 101.021141 & 0.74727 & 14.062 & F1V & & \\
102684448 & 100.831306 & 0.07104 & 13.707 & F1V & & \\
102682158 & 100.819199 & -0.66739 & 13.885 & F1V & & \\
102663661 & 100.7229 & -1.77793 & 14.421 & F1V & & \\
102700007 & 100.911308 & -1.90586 & 13.295 & F1V & & \\
102690340 & 100.861603 & 0.528 & 12.748 & F1V & & \\
110675293 & 102.98565 & -4.86278 & 12.527 & F1V & & \\
102845847 & 101.817039 & -2.44846 & 12.236 & F1V & & \\
102836044 & 101.75222 & -2.42907 & 14.474 & F1V & & \\
102818222 & 101.627991 & -0.26056 & 14.219 & F1V & & \\
102884806 & 102.049011 & -1.81096 & 13.473 & F1V & & \\
102864744 & 101.929901 & -0.97557 & 14.012 & F1V & & \\
102856489 & 101.882942 & -2.28403 & 12.864 & F1V & & \\
102764375 & 101.274696 & 0.86974 & 14.059 & F1V & & \\
102763156 & 101.267998 & 0.17986 & 12.985 & F1V & & \\
110657286 & 102.30837 & -4.90282 & 13.9 & F1V & & \\
102815542 & 101.609192 & -2.36683 & 14.183 & F1V & & \\
102811898 & 101.583862 & -2.85468 & 13.281 & F1V & & \\
102770681 & 101.310204 & -0.34891 & 14.339 & F1V & & \\
102762748 & 101.26565 & -1.34355 & 14.157 & F1V & & \\
110743205 & 102.39199 & -4.61731 & 14.315 & F1V & & \\
110835581 & 102.67118 & -4.26261 & 14.095 & F1V & & \\
110679138 & 103.01755 & -3.01869 & 13.721 & F1V & & \\
102540783 & 99.919342 & 0.59244 & 14.039 & F1V & & \\
110691404 & 103.44928 & -4.15393 & 14.195 & F1V & & \\
110761913 & 103.06672 & -3.10881 & 14.438 & F1V & & \\
110744314 & 102.41092 & -4.43142 & 14.7 & F1V & & \\
110843235 & 102.91385 & -3.63094 & 16.204 & F1V & & \\
110855744 & 103.17291 & -4.24971 & 13.636 & F1V & & \\
110746315 & 102.60136 & -4.87968 & 13.42 & F1V & & \\
110746756 & 102.60736 & -4.09516 & 13.295 & F1V & & \\
102624518 & 100.504822 & -1.13645 & 13.906 & F1V & & \\
102604114 & 100.384598 & -0.27347 & 14.407 & F1V & & \\
102600197 & 100.360962 & 1.02605 & 14.295 & F1V & & \\
102659166 & 100.699211 & -0.90008 & 13.716 & F1V & & \\
102655048 & 100.677811 & 0.72928 & 14.01 & F1V & & \\
102642516 & 100.610397 & -0.69049 & 13.896 & F1V & & \\
110675990 & 102.99157 & -5.03913 & 13.597 & F1V & & \\
102563867 & 100.10183 & -0.20106 & 12.477 & F1V & & \\
110691000 & 103.44556 & -4.54688 & 13.998 & F1V & & \\
102592537 & 100.308838 & 0.86334 & 14.447 & F1V & & \\
102581982 & 100.232719 & -1.10854 & 14.403 & F1V & & \\
102571542 & 100.157761 & 0.89973 & 14.456 & F1V & & \\
102810634 & 101.574669 & -1.57932 & 14.48 & F1V & & \\
110676884 & 102.99895 & -3.49651 & 14.413 & F1V & & \\
102709710 & 100.961853 & -0.32939 & 13.819 & F1V & & \\
102980022 & 102.54941 & -3.20549 & 14.306 & F1V & & \\
102666022 & 100.735298 & -1.50945 & 13.676 & F1V & & \\
110853691 & 103.15475 & -4.71958 & 13.66 & F1V & & \\
102749442 & 101.190399 & -0.70392 & 14.252 & F1V & & \\
110751598 & 102.8206 & -4.59651 & 15.221 & F1V & & \\
102594848 & 100.324867 & 1.03993 & 14.109 & F1V & & \\
102694615 & 100.883751 & -0.29226 & 14.265 & F1V & & \\
102697885 & 100.90054 & -1.31035 & 14.422 & F1V & & \\
102771690 & 101.315964 & -0.24069 & 14.434 & F1V & & \\
110843160 & 102.9131 & -4.87301 & 15.024 & F1V & & \\
102649768 & 100.649361 & 0.33951 & 14.337 & F1V & & \\
102729422 & 101.078407 & 0.60644 & 14.448 & F1V & & \\
110772907 & 103.32118 & -4.34637 & 14.03 & F1V & & \\
110669225 & 102.77736 & -4.65402 & 14.726 & F1V & & \\
102910396 & 102.184563 & -2.18047 & 14.394 & F1V & & \\
102862393 & 101.916687 & -2.25566 & 14.183 & F1V & & \\
110826323 & 102.22527 & -5.22993 & 14.215 & F1V & & \\
110831716 & 102.45442 & -4.0641 & 13.775 & F1V & & \\
110758631 & 103.03924 & -3.36175 & 13.632 & F1V & & \\
102611108 & 100.424004 & -0.15395 & 12.513 & F1V & & \\
102824200 & 101.670822 & 0.9548 & 12.979 & F1V & & \\
102551386 & 100.003242 & 0.79006 & 14.334 & F1V & & \\
110766030 & 103.10076 & -3.01988 & 14.461 & F1V & & \\
102570196 & 100.1483 & -1.69837 & 14.473 & F1V & & \\
110750320 & 102.65952 & -3.98611 & 15.91 & F1V & & \\
102810724 & 101.57537 & -1.3514 & 13.626 & F1V & & \\
110772106 & 103.31397 & -4.14412 & 13.511 & F1V & & \\
102912233 & 102.193947 & -2.39406 & 14.474 & F1V & & \\
110863724 & 103.4129 & -5.83669 & 14.218 & F1V & & \\
110835741 & 102.67375 & -5.03754 & 13.62 & F1V & & \\
110835591 & 102.67135 & -5.3078 & 13.26 & F1V & & \\
102969406 & 102.486732 & -3.15745 & 14.313 & F1V & & \\
110858401 & 103.35411 & -4.54865 & 14.09 & F1V & & \\
110855813 & 103.1737 & -4.75209 & 13.15 & F1V & & \\
110685299 & 103.22751 & -4.13041 & 15.722 & F1V & & \\
103034339 & 102.86307 & -3.31029 & 16.005 & F1V & & \\
110851163 & 103.13291 & -4.06025 & 15.153 & F1V & & \\
110834263 & 102.49202 & -3.80551 & 14.2 & F1V & & \\
110830894 & 102.44171 & -4.74017 & 13.76 & F1V & & \\
110668404 & 102.76865 & -4.09259 & 14.23 & F1V & & \\
110853059 & 103.14962 & -3.28524 & 15.392 & F1V & & \\
102615635 & 100.450546 & -0.24651 & 13.342 & F1V & & \\
102711294 & 100.970917 & -0.05017 & 12.712 & F2II & & \\
110686676 & 103.23972 & -4.26341 & 15.204 & F2II & & \\
110849878 & 103.12218 & -3.82615 & 13.961 & F2II & & \\
110685566 & 103.22977 & -3.41587 & 13.013 & F2II & & \\
102756991 & 101.232681 & -0.43763 & 11.484 & F2II & & \\
102818695 & 101.631538 & 0.18871 & 13.853 & F2II & & \\
102584601 & 100.251831 & -0.3627 & 12.958 & F2II & & \\
102834981 & 101.74476 & -1.68107 & 15.338 & F2II & & \\
110846217 & 102.94086 & -3.23888 & 14.392 & F2II & & \\
102708993 & 100.95781 & -0.90248 & 14.431 & F2II & & \\
102626253 & 100.515617 & -1.07478 & 13.652 & F2II & & \\
102943538 & 102.351631 & -0.74482 & 12.188 & F2II & & \\
102756677 & 101.23099 & -1.36088 & 13.613 & F2III & & \\
110669141 & 102.7764 & -3.6455 & 14.425 & F2III & & \\
102544289 & 99.946091 & 0.96025 & 13.422 & F2III & & \\
110684641 & 103.22146 & -4.87233 & 15.462 & F2III & & \\
110662796 & 102.54406 & -3.53635 & 14.455 & F2III & & \\
102548511 & 99.98037 & 0.61776 & 14.119 & F2III & & \\
102683738 & 100.827568 & -1.70804 & 13.37 & F2III & & \\
102972169 & 102.50304 & -3.23051 & 12.962 & F2III & & \\
102860468 & 101.905739 & -2.36273 & 14.445 & F2III & & \\
102940723 & 102.338081 & -2.11356 & 11.729 & F2III & & \\
102966717 & 102.470787 & -1.98329 & 13.804 & F2III & & \\
102815705 & 101.610336 & -0.37332 & 14.01 & F2III & & \\
102554371 & 100.028183 & -1.2014 & 13.905 & F2III & & \\
102626439 & 100.516708 & -1.59419 & 13.782 & F2III & & \\
102613554 & 100.437889 & -0.52044 & 13.76 & F2III & & \\
102578282 & 100.206497 & -0.03614 & 14.299 & F2III & & \\
102566883 & 100.124413 & -0.22886 & 12.152 & F2III & & \\
103043459 & 102.92432 & -2.96212 & 14.322 & F2III & & \\
110753534 & 102.83914 & -3.83434 & 11.424 & F2III & & \\
110695581 & 103.48901 & -5.75245 & 14.017 & F2III & & \\
110694396 & 103.47788 & -4.58006 & 13.883 & F2III & & \\
110838409 & 102.71118 & -4.45571 & 13.8 & F2III & & \\
110764649 & 103.08937 & -3.15024 & 14.458 & F2III & & \\
110677881 & 103.00735 & -4.14827 & 13.753 & F2III & & \\
110694842 & 103.48217 & -4.47787 & 14.133 & F2III & & \\
110667753 & 102.76181 & -4.64828 & 15.416 & F2III & & \\
110776201 & 103.5117 & -5.58884 & 14.428 & F2IV & & \\
110776515 & 103.51495 & -3.31295 & 14.224 & F2IV & & \\
102547439 & 99.971451 & -1.29802 & 13.679 & F2IV & & \\
110762719 & 103.07355 & -4.20887 & 14.186 & F2IV & & \\
110759128 & 103.0435 & -5.6159 & 14.303 & F2IV & & \\
102606512 & 100.39785 & -0.40209 & 13.762 & F2IV & & \\
102650425 & 100.652771 & -1.29036 & 13.63 & F2IV & & \\
110683958 & 103.21556 & -5.79975 & 14.083 & F2IV & & \\
110682562 & 103.20333 & -4.59901 & 14.438 & F2IV & & \\
102782576 & 101.376106 & -0.17871 & 13.253 & F2IV & & \\
102765029 & 101.27838 & -1.21142 & 11.622 & F2IV & & \\
102769077 & 101.301132 & -0.27667 & 11.914 & F2IV & & \\
102661313 & 100.710297 & 0.4997 & 11.803 & F2IV & & \\
102855723 & 101.878571 & -2.79458 & 14.006 & F2IV & & \\
102626311 & 100.515938 & 0.17452 & 13.157 & F2IV & & \\
102566044 & 100.117889 & -0.55724 & 13.226 & F2IV & & \\
110766954 & 103.10878 & -4.81038 & 14.657 & F2IV & & \\
110689847 & 103.26928 & -5.58624 & 14.289 & F2IV & & \\
102620503 & 100.480103 & -1.15609 & 12.31 & F2IV & & \\
102654726 & 100.676086 & -1.75623 & 13.192 & F2IV & & \\
102578372 & 100.207153 & -1.82408 & 11.931 & F2IV & & \\
102606760 & 100.399277 & -1.71965 & 12.723 & F2IV & & \\
102570647 & 100.151421 & -0.87728 & 13.812 & F2IV & & \\
102642577 & 100.610733 & -0.97627 & 12.394 & F2IV & & \\
102639381 & 100.59359 & 0.19374 & 12.627 & F2IV & & \\
110855204 & 103.16836 & -5.58178 & 13.636 & F2IV & & \\
102692790 & 100.874207 & 0.86399 & 14.496 & F2IV & & \\
110668649 & 102.77096 & -5.79813 & 13.119 & F2IV & & \\
102633730 & 100.562592 & -0.12084 & 11.687 & F2IV & & \\
110769718 & 103.2906 & -5.63724 & 12.94 & F2IV & & \\
102549371 & 99.987457 & -0.50621 & 12.483 & F2IV & & \\
102559174 & 100.067711 & -1.56831 & 14.427 & F2IV & & \\
110658021 & 102.32037 & -4.63079 & 13.935 & F2IV & & \\
102757285 & 101.234337 & -0.95086 & 13.428 & F2IV & & \\
102690683 & 100.863617 & -1.23847 & 14.43 & F2IV & & \\
110777877 & 103.52832 & -4.49774 & 13.728 & F2IV & & \\
102668074 & 100.745918 & -0.87713 & 12.489 & F2IV & & \\
102824282 & 101.671478 & 0.13291 & 13.072 & F2IV & & \\
102657111 & 100.688652 & -0.84496 & 14.465 & F2IV & & \\
102705737 & 100.939453 & 0.44425 & 13.765 & F2IV & & \\
110687911 & 103.25158 & -4.64157 & 12.697 & F2IV & & \\
102554853 & 100.032227 & 1.1306 & 11.43 & F2IV & & \\
110677324 & 103.00269 & -5.92896 & 13.878 & F2IV & & \\
102671283 & 100.762657 & -0.87276 & 14.406 & F2IV & & \\
103016420 & 102.752 & -3.24596 & 14.261 & F2IV & & \\
102653654 & 100.670151 & 0.50183 & 10.258 & F2IV & & \\
110659094 & 102.33643 & -4.73564 & 14.345 & F2IV & & \\
102958780 & 102.427299 & -1.64683 & 12.774 & F2IV & & \\
102679317 & 100.804398 & -1.78744 & 13.874 & F2IV & & \\
102682685 & 100.822029 & -0.78935 & 14.011 & F2IV & & \\
102792552 & 101.43296 & -1.79301 & 12.479 & F2IV & & \\
102869289 & 101.956047 & -2.03753 & 12.877 & F2IV & & \\
110675972 & 102.99146 & -5.05151 & 15.1 & F2IV & & \\
102683925 & 100.828506 & -0.30759 & 14.496 & F2IV & & \\
102650323 & 100.652298 & -0.76641 & 12.689 & F2IV & & \\
102849154 & 101.83857 & -1.16146 & 13.952 & F2IV & & \\
102759845 & 101.248878 & 0.14391 & 12.995 & F2IV & & \\
102817524 & 101.623138 & -1.6016 & 13.95 & F2IV & & \\
110861370 & 103.38382 & -4.40911 & 14.45 & F2IV & & \\
102763562 & 101.270172 & -0.22679 & 13.724 & F2IV & & \\
102548924 & 99.98381 & 0.18746 & 12.482 & F2IV & & \\
102762506 & 101.264137 & -0.10617 & 12.491 & F2IV & & \\
102684117 & 100.829529 & 0.51605 & 13.358 & F2IV & & \\
102807886 & 101.553429 & -0.36801 & 14.41 & F2IV & & \\
102804330 & 101.52449 & -2.61951 & 12.827 & F2IV & & \\
102599306 & 100.355148 & -0.24709 & 13.409 & F2IV & & \\
102811379 & 101.580353 & -2.99947 & 12.783 & F2IV & & \\
110766758 & 103.107 & -5.33639 & 13.542 & F2IV & & \\
102846567 & 101.821823 & -2.91155 & 14.256 & F2IV & & \\
102737116 & 101.121712 & 0.20408 & 13.109 & F2IV & & \\
102727947 & 101.07028 & -1.51843 & 14.103 & F2IV & & \\
102711000 & 100.969147 & 0.89115 & 12.489 & F2IV & & \\
102591591 & 100.301933 & -0.17432 & 13.562 & F2IV & & \\
110844013 & 102.92056 & -5.59865 & 13.06 & F2IV & & \\
102884851 & 102.04929 & -2.26556 & 14.573 & F2IV & & \\
102822124 & 101.656418 & -2.57256 & 13.864 & F2IV & & \\
102704961 & 100.935471 & -1.32778 & 12.996 & F2IV & & \\
110842126 & 102.90365 & -4.90252 & 14.487 & F2IV & & \\
110864598 & 103.42103 & -4.45474 & 14.238 & F2IV & & \\
110865541 & 103.43004 & -3.24481 & 14.48 & F2IV & & \\
110839808 & 102.72599 & -4.8265 & 14.336 & F2IV & & \\
110853323 & 103.15173 & -4.20879 & 14.176 & F2IV & & \\
110662368 & 102.53786 & -5.30166 & 13.52 & F2IV & & \\
110842589 & 102.90827 & -4.08958 & 13.705 & F2IV & & \\
110833704 & 102.48441 & -5.93061 & 13.983 & F2IV & & \\
102573356 & 100.171028 & 0.2407 & 11.765 & F2IV & & \\
102866234 & 101.93827 & -2.11246 & 15.109 & F2IV & & \\
110825759 & 102.21715 & -4.3822 & 12.9 & F2IV & & \\
102663084 & 100.719788 & -0.44549 & 14.189 & F2IV & & \\
102762357 & 101.263283 & -3.18541 & 13.347 & F2IV & & \\
110841384 & 102.89158 & -4.49943 & 12.38 & F2IV & & \\
110832555 & 102.46707 & -5.93925 & 14.287 & F2IV & & \\
110840112 & 102.72898 & -5.88922 & 14.165 & F2IV & & \\
102920984 & 102.23866 & -2.942 & 12.01 & F2IV & & \\
102749861 & 101.19288 & -0.63384 & 13.014 & F2IV & & \\
102852465 & 101.85899 & -3.23789 & 13.98 & F2IV & & \\
102863676 & 101.92403 & -3.03765 & 12.224 & F2IV & & \\
102817407 & 101.62237 & -1.2033 & 13.113 & F2IV & & \\
110764630 & 103.0892 & -4.4817 & 15.328 & F2IV & & \\
102630676 & 100.542923 & -0.10166 & 12.847 & F2IV & & \\
110745161 & 102.58514 & -3.99007 & 15.285 & F2IV & & \\
110762908 & 103.07504 & -5.00329 & 16.237 & F2IV & & \\
102869293 & 101.95608 & -2.40318 & 15.089 & F2IV & & \\
102957511 & 102.42068 & -3.02059 & 13.622 & F2IV & & \\
110856447 & 103.17933 & -4.13947 & 15.186 & F2IV & & \\
110685971 & 103.23345 & -5.8315 & 13.308 & F2IV & & \\
102939214 & 102.33021 & -3.00894 & 13.864 & F2IV & & \\
102742834 & 101.15374 & -1.50436 & 13.887 & F2IV & & \\
102730985 & 101.08701 & -1.47127 & 13.262 & F2IV & & \\
102765423 & 101.280563 & -1.65938 & 13.897 & F2IV & & \\
102708748 & 100.956322 & 0.10591 & 13.725 & F2IV & & \\
102554746 & 100.031242 & 0.59347 & 14.394 & F3III & & \\
110856146 & 103.17644 & -4.36806 & 11.624 & F3V & & \\
102900702 & 102.134377 & -2.32452 & 14.435 & F3V & & \\
110839592 & 102.72373 & -3.77149 & 14.822 & F3V & & \\
102986998 & 102.58952 & -3.14366 & 14.382 & F3V & & \\
103015156 & 102.74536 & -3.12068 & 14.304 & F3V & & \\
110689143 & 103.26294 & -4.14125 & 14.452 & F3V & & \\
110854256 & 103.15964 & -4.03655 & 14.1 & F3V & & \\
110861109 & 103.38132 & -3.32918 & 14.064 & F3V & & \\
102550914 & 99.999489 & 0.3731 & 12.248 & F3V & & \\
110757396 & 102.87643 & -5.3451 & 13.481 & F3V & & \\
102694330 & 100.882217 & 0.51729 & 13.816 & F3V & & \\
102545464 & 99.955513 & -0.75913 & 14.395 & F3V & & \\
102686180 & 100.840279 & -1.17244 & 14.323 & F3V & & \\
102662281 & 100.715569 & -1.0842 & 13.217 & F3V & & \\
110753374 & 102.83752 & -4.426 & 14.26 & F3V & & \\
110753335 & 102.83709 & -4.138 & 14.314 & F3V & & \\
102695992 & 100.890991 & -1.93154 & 13.003 & F3V & & \\
102699387 & 100.908157 & -2.02652 & 11.298 & F3V & & \\
110755033 & 102.85313 & -3.86086 & 14.144 & F3V & & \\
110657539 & 102.31283 & -4.67584 & 14.085 & F3V & & \\
102679348 & 100.804588 & -0.99531 & 13.807 & F3V & & \\
102680376 & 100.809692 & -1.83465 & 14.11 & F3V & & \\
102780745 & 101.366219 & -0.38456 & 12.832 & F3V & & \\
102685761 & 100.837952 & -1.0666 & 13.055 & F3V & & \\
102558645 & 100.063507 & 0.47522 & 13.3 & F3V & & \\
110754555 & 102.84862 & -5.40421 & 13.227 & F3V & & \\
102985911 & 102.58326 & -1.70618 & 12.956 & F3V & & \\
102835209 & 101.74629 & -3.09884 & 13.743 & F3V & & \\
102865733 & 101.935516 & -2.81276 & 14.067 & F3V & & \\
110690290 & 103.43922 & -2.99622 & 13.976 & F3V & & \\
102830899 & 101.717812 & -2.55005 & 13.151 & F3V & & \\
110851270 & 103.13386 & -5.79143 & 14.141 & F3V & & \\
102679448 & 100.80513 & -1.38527 & 13.424 & F3V & & \\
102869824 & 101.959381 & -2.55898 & 14.322 & F3V & & \\
102894475 & 102.101959 & -2.35124 & 13.622 & F3V & & \\
102744857 & 101.164719 & 0.32894 & 14.176 & F3V & & \\
102758389 & 101.240623 & -0.25918 & 14.244 & F3V & & \\
102725988 & 101.058762 & -0.02114 & 11.703 & F3V & & \\
102761251 & 101.25686 & -2.49843 & 14.59 & F3V & & \\
102743417 & 101.157021 & -1.70551 & 13.799 & F3V & & \\
110747153 & 102.61297 & -5.36672 & 13.56 & F3V & & \\
102778553 & 101.354118 & 0.11438 & 12.969 & F3V & & \\
102779646 & 101.360023 & -0.10473 & 13.924 & F3V & & \\
110839211 & 102.71955 & -3.99625 & 14.325 & F3V & & \\
102692491 & 100.87281 & 0.58642 & 13.728 & F3V & & \\
102575518 & 100.186768 & -0.12324 & 13.428 & F3V & & \\
110826078 & 102.22155 & -4.44191 & 13.815 & F3V & & \\
102564428 & 100.106087 & 0.45388 & 12.56 & F3V & & \\
102714746 & 100.990936 & 0.73759 & 13.392 & F3V & & \\
102559888 & 100.073036 & -1.45449 & 13.205 & F3V & & \\
102540154 & 99.914818 & -0.45925 & 11.022 & F3V & & \\
110767547 & 103.11391 & -5.76435 & 13.499 & F3V & & \\
110668654 & 102.77104 & -4.9377 & 15.36 & F3V & & \\
102635653 & 100.573547 & -0.68393 & 13.778 & F3V & & \\
110838967 & 102.71684 & -3.99373 & 14.464 & F3V & & \\
110836689 & 102.68823 & -4.98984 & 13.495 & F3V & & \\
110831168 & 102.44581 & -4.81256 & 14.455 & F3V & & \\
110833107 & 102.47539 & -4.09185 & 13.76 & F3V & & \\
110832862 & 102.4717 & -4.76614 & 14.46 & F3V & & \\
102779334 & 101.35831 & -1.337 & 15.429 & F3V & & \\
110766702 & 103.10662 & -5.91265 & 13.758 & F3V & & \\
102644322 & 100.620132 & -1.44904 & 14.49 & F3V & & \\
102646986 & 100.634499 & -0.93393 & 13.983 & F3V & & \\
102631847 & 100.550163 & -1.34602 & 14.395 & F3V & & \\
102747252 & 101.178139 & 0.09808 & 13.452 & F3V & & \\
102679178 & 100.803802 & -0.73856 & 14.453 & F3V & & \\
110656731 & 102.30039 & -5.79117 & 13.33 & F3V & & \\
102652180 & 100.662262 & -0.8746 & 12.597 & F3V & & \\
102673691 & 100.775467 & -1.63149 & 14.208 & F3V & & \\
110861642 & 103.38635 & -4.53908 & 13.76 & F3V & & \\
102604848 & 100.38868 & -1.60198 & 12.117 & F3V & & \\
102593761 & 100.31749 & -1.76624 & 13.126 & F3V & & \\
102596684 & 100.337517 & -0.88709 & 14.319 & F3V & & \\
102630925 & 100.544533 & -1.69642 & 14.384 & F3V & & \\
110759488 & 103.04661 & -4.08722 & 13.44 & F3V & & \\
102987618 & 102.59317 & -0.6648 & 12.764 & F3V & & \\
102624205 & 100.502769 & 0.11425 & 14.457 & F3V & & \\
110664884 & 102.57467 & -5.01859 & 13.585 & F3V & & \\
110754429 & 102.84735 & -5.53515 & 13.582 & F3V & & \\
102619785 & 100.475609 & -0.28662 & 14 & F3V & & \\
110681549 & 103.03759 & -4.41373 & 14.358 & F3V & & \\
102587545 & 100.273148 & -0.69179 & 13.181 & F3V & & \\
102797129 & 101.46564 & -1.47896 & 13.607 & F3V & & \\
102714776 & 100.99109 & -1.35618 & 13.328 & F3V & & \\
102751225 & 101.20016 & -0.69666 & 15.075 & F3V & & \\
102754854 & 101.22074 & -0.45325 & 13.895 & F3V & & \\
110758454 & 102.88684 & -4.33673 & 14.78 & F3V & & \\
110667838 & 102.76267 & -3.69836 & 14.118 & F3V & & \\
102983080 & 102.567383 & -0.90381 & 14.315 & F3V & & \\
10752913 & 102.833 & -5.05363 & 13.937 & F3V & & \\
102987341 & 102.591583 & -1.93428 & 13.368 & F3V & & \\
110659337 & 102.34038 & -5.60981 & 13.245 & F3V & & \\
110658172 & 102.32288 & -4.14301 & 14.13 & F3V & & \\
110858412 & 103.35423 & -4.66354 & 13.386 & F3V & & \\
110696177 & 103.49461 & -4.49319 & 13.763 & F3V & & \\
110688789 & 103.25996 & -4.23214 & 12.779 & F3V & & \\
102824760 & 101.674942 & -0.47388 & 13.976 & F3V & & \\
102886503 & 102.058746 & -3.20692 & 13.137 & F3V & & \\
102971417 & 102.49856 & -3.22684 & 12.718 & F3V & & \\
102803531 & 101.51812 & -1.33275 & 15.292 & F3V & & \\
102843871 & 101.804466 & -2.92998 & 13.192 & F3V & & \\
102758296 & 101.24016 & -2.32725 & 15.03 & F3V & & \\
110679231 & 103.01832 & -5.88729 & 13.611 & F3V & & \\
110666328 & 102.74661 & -5.00496 & 14.162 & F3V & & \\
110758264 & 102.88487 & -5.02244 & 14.397 & F3V & & \\
102839047 & 101.77196 & -1.67643 & 15.278 & F3V & & \\
110675161 & 102.9845 & -4.06107 & 13.693 & F3V & & \\
110681351 & 103.03611 & -4.60894 & 12.895 & F3V & & \\
110846111 & 102.93995 & -3.99977 & 13.785 & F3V & & \\
102742769 & 101.153442 & 0.01347 & 14.446 & F3V & & \\
110675289 & 102.98562 & -5.14636 & 13.89 & F3V & & \\
102930797 & 102.288033 & -1.89827 & 13.795 & F3V & & \\
110748817 & 102.63753 & -4.01606 & 15 & F3V & & \\
110761707 & 103.06509 & -3.58262 & 14.069 & F3V & & \\
102830263 & 101.71374 & -0.52671 & 13.51 & F3V & & \\
102882093 & 102.03283 & -2.16269 & 14.721 & F3V & & \\
102960515 & 102.43564 & -3.27207 & 12.281 & F3V & & \\
102788905 & 101.412 & -1.86195 & 15.122 & F3V & & \\
102806506 & 101.54259 & -1.93751 & 15.439 & F3V & & \\
102827360 & 101.69327 & -1.13438 & 12.347 & F3V & & \\
110831193 & 102.44616 & -4.79944 & 14.73 & F3V & & \\
110843911 & 102.91971 & -4.83587 & 16.27 & F3V & & \\
110848037 & 102.95518 & -4.87105 & 16.364 & F3V & & \\
102962202 & 102.44464 & -3.23384 & 13.924 & F3V & & \\
110666845 & 102.75176 & -4.29332 & 15.807 & F3V & & \\
110759120 & 103.04344 & -4.55957 & 14.891 & F3V & & \\
110848589 & 102.95954 & -4.80649 & 15.384 & F3V & & \\
110857699 & 103.19029 & -4.03152 & 13.86 & F3V & & \\
110682946 & 103.20677 & -4.37188 & 14.08 & F3V & & \\
110850276 & 103.12561 & -3.01965 & 13.401 & F3V & & \\
110862354 & 103.39351 & -5.75907 & 14.41 & F3V & & \\
110855639 & 103.17197 & -5.08141 & 13.407 & F3V & & \\
102804785 & 101.528084 & -2.46991 & 14.316 & F3V & & \\
102741472 & 101.14622 & -1.77077 & 13.283 & F3V & & \\
110740600 & 102.35284 & -5.80057 & 13.18 & F3V & & \\
110746896 & 102.60944 & -4.35852 & 15.905 & F3V & & \\
102936944 & 102.31922 & -3.04714 & 13.39 & F4III & & \\
102742767 & 101.153427 & -0.27368 & 13.095 & F4III & & \\
102974385 & 102.51634 & -3.28654 & 13.8 & F4III & & \\
102779542 & 101.35944 & -1.43032 & 14.487 & F4III & & \\
110657752 & 102.31626 & -4.01426 & 15.13 & F4III & & \\
102761255 & 101.256882 & -0.13401 & 14.415 & F4III & & \\
110862794 & 103.40228 & -5.10839 & 14.488 & F4III & & \\
110666475 & 102.74803 & -4.6179 & 15.953 & F4III & & \\
110659550 & 102.34358 & -4.37312 & 15.97 & F4III & & \\
110670762 & 102.79286 & -3.42199 & 14.557 & F4III & & \\
102553192 & 100.018349 & -1.32462 & 13.78 & F4III & & \\
102853218 & 101.8639 & -3.12425 & 13.614 & F4III & & \\
110755025 & 102.85308 & -4.73474 & 16.192 & F4III & & \\
110833196 & 102.4768 & -3.56805 & 14.46 & F4III & & \\
110657626 & 102.3142 & -4.4656 & 14.89 & F4III & & \\
110759579 & 103.04746 & -3.97523 & 15.484 & F4III & & \\
102754244 & 101.217339 & -0.77679 & 13.16 & F4III & & \\
110750074 & 102.65592 & -4.79657 & 14.535 & F4III & & \\
110687065 & 103.24354 & -4.65845 & 14.587 & F4III & & \\
110692907 & 103.46374 & -4.69248 & 12.486 & F4III & & \\
110680312 & 103.02727 & -5.02917 & 14.767 & F4III & & \\
110745691 & 102.5932 & -4.22803 & 16.3 & F4III & & \\
110743054 & 102.38957 & -4.01216 & 15.53 & F4III & & \\
110689097 & 103.26252 & -4.73772 & 15.919 & F4III & & \\
102912413 & 102.19479 & -3.211 & 13.2 & F4III & & \\
102739246 & 101.13392 & -1.31553 & 14.567 & F4III & & \\
102852266 & 101.857788 & -3.2328 & 12.786 & F4III & & \\
102772903 & 101.322769 & 0.53857 & 14.163 & F4III & & \\
102770039 & 101.30635 & -1.15862 & 14.15 & F4III & & \\
102757561 & 101.23592 & -1.40303 & 14.79 & F4III & & \\
102752552 & 101.20756 & -1.24533 & 15.465 & F4III & & \\
110693837 & 103.47262 & -3.33971 & 13.634 & F4III & & \\
103038098 & 102.88832 & -2.94142 & 13.036 & F4III & & \\
110830643 & 102.43787 & -4.00732 & 14.53 & F4III & & \\
110845397 & 102.93364 & -4.66533 & 14.812 & F4III & & \\
102723128 & 101.040901 & 0.94744 & 12.101 & F4III & & \\
110666529 & 102.74854 & -5.73607 & 13.814 & F4III & & \\
102742177 & 101.150192 & -2.56294 & 13.969 & F4III & & \\
110757448 & 102.8769 & -5.52862 & 14.357 & F4III & & \\
110837210 & 102.69563 & -5.81794 & 12.925 & F4III & & \\
102844475 & 101.80844 & -3.04315 & 14.416 & F4III & & \\
102896573 & 102.11343 & -3.03709 & 13.71 & F4III & & \\
102867554 & 101.94592 & -3.13143 & 13.918 & F4III & & \\
110773052 & 103.32256 & -3.61786 & 12.776 & F4III & & \\
102823015 & 101.66282 & -0.54127 & 12.891 & F4III & & \\
110855239 & 103.16861 & -4.88642 & 14.347 & F4III & & \\
103072347 & 103.13329 & -2.957 & 14.115 & F4III & & \\
102794767 & 101.44644 & -0.98928 & 14.255 & F4III & & \\
103001212 & 102.66816 & -3.0459 & 13.507 & F4III & & \\
102812436 & 101.5878 & -1.37837 & 12.476 & F4III & & \\
102804148 & 101.52298 & -1.57178 & 13.095 & F4III & & \\
110749874 & 102.65306 & -3.6917 & 13.42 & F4III & & \\
102840538 & 101.781937 & -2.03087 & 14.117 & F4III & & \\
110851086 & 103.13238 & -5.83553 & 14.368 & F4III & & \\
102757559 & 101.23591 & -1.34969 & 15.127 & F4III & & \\
102776185 & 101.341423 & 0.0275 & 14.254 & F4III & & \\
102899562 & 102.128677 & -1.94397 & 14.187 & F4III & & \\
103019883 & 102.7708 & -2.98368 & 11.88 & F4III & & \\
102828659 & 101.702393 & -1.63207 & 13.09 & F4III & & \\
102742583 & 101.152328 & 0.46809 & 14.268 & F4III & & \\
110837635 & 102.70113 & -3.98903 & 14.78 & F4III & & \\
102594380 & 100.321716 & 0.12202 & 12.003 & F4III & & \\
110683451 & 103.21125 & -3.66331 & 12.406 & F4III & & \\
110745170 & 102.58527 & -3.35538 & 14.55 & F4III & & \\
110777793 & 103.52747 & -3.52486 & 13.44 & F4III & & \\
110663736 & 102.55789 & -3.77214 & 14.46 & F4III & & \\
110774156 & 103.33315 & -4.23036 & 11.081 & F4III & & \\
102706838 & 100.945389 & -2.78728 & 14.365 & F4III & & \\
102773677 & 101.327118 & -1.90087 & 13.845 & F4III & & \\
110659530 & 102.34316 & -4.13767 & 12.745 & F4III & & \\
110778252 & 103.53199 & -3.74892 & 13.384 & F4III & & \\
102705065 & 100.93601 & -0.52659 & 13.881 & F4III & & \\
102825399 & 101.679169 & -2.90694 & 13.363 & F4III & & \\
110755228 & 102.85506 & -3.5348 & 12.757 & F4III & & \\
102777301 & 101.347458 & 0.55546 & 14.378 & F4III & & \\
110681372 & 103.03624 & -4.2934 & 12.004 & F4III & & \\
102930871 & 102.288437 & -3.1009 & 13.997 & F4III & & \\
102770872 & 101.311272 & -3.04985 & 11.867 & F4III & & \\
110764153 & 103.08507 & -5.19359 & 12.65 & F4III & & \\
110754356 & 102.84663 & -4.28201 & 13.983 & F4III & & \\
102813264 & 101.593697 & 0.02572 & 13.745 & F4III & & \\
102887243 & 102.062813 & -2.58665 & 14.299 & F4III & & \\
102977185 & 102.532944 & -2.08265 & 12.155 & F4III & & \\
110853478 & 103.15309 & -3.62397 & 15.117 & F4III & & \\
110837786 & 102.70331 & -4.24236 & 16.357 & F4III & & \\
110660861 & 102.51661 & -3.6845 & 13.81 & F4III & & \\
110763982 & 103.08362 & -4.55095 & 14.558 & F4III & & \\
102595215 & 100.327454 & -1.48746 & 14.015 & F4III & & \\
110763803 & 103.08218 & -3.67279 & 15.414 & F4III & & \\
110836561 & 102.68633 & -4.81613 & 15.235 & F4III & & \\
110826816 & 102.23198 & -4.10401 & 15.475 & F4III & & \\
110826586 & 102.22879 & -4.02477 & 14.77 & F4III & & \\
110765783 & 103.09871 & -3.90498 & 15.286 & F4III & & \\
102831603 & 101.722427 & -0.57794 & 14.436 & F4III & & \\
110744388 & 102.41193 & -5.71282 & 11.95 & F4III & & \\
102781511 & 101.370522 & -2.20028 & 14.398 & F4III & & \\
110758427 & 102.88658 & -5.00326 & 13.417 & F4III & & \\
102730893 & 101.086487 & 0.34675 & 14.458 & F4III & & \\
102722486 & 101.036949 & -2.69709 & 13.288 & F4III & & \\
102837287 & 101.76059 & -2.14751 & 12.128 & F4III & & \\
102730229 & 101.082764 & 0.32128 & 12.793 & F4III & & \\
110656856 & 102.30198 & -5.04315 & 15.16 & F4III & & \\
110857916 & 103.19206 & -3.63307 & 15.304 & F4III & & \\
102751735 & 101.202957 & 0.417 & 14.468 & F4III & & \\
102921797 & 102.242638 & -1.1477 & 12.758 & F4III & & \\
102763472 & 101.269722 & -0.03854 & 13.798 & F4III & & \\
102902244 & 102.14222 & -3.25209 & 14.056 & F4III & & \\
102922704 & 102.24724 & -3.29078 & 13.926 & F4III & & \\
102649754 & 100.649269 & 0.73541 & 12.555 & F4III & & \\
110759603 & 103.04765 & -3.72531 & 13.558 & F4III & & \\
110833565 & 102.48234 & -4.4132 & 14.207 & F4III & & \\
102931792 & 102.293037 & -3.10128 & 13.788 & F4III & & \\
102726056 & 101.059219 & -2.33424 & 14.37 & F4III & & \\
110662252 & 102.53623 & -4.19807 & 14.177 & F4III & & \\
110835009 & 102.66296 & -4.83566 & 15.685 & F4III & & \\
110671260 & 102.79747 & -5.65704 & 14.176 & F4III & & \\
110679411 & 103.01979 & -5.88141 & 12.254 & F4III & & \\
110666319 & 102.74654 & -3.54521 & 13.678 & F4III & & \\
102969790 & 102.489128 & -1.96398 & 12.835 & F4III & & \\
102827580 & 101.694763 & -0.3784 & 14.106 & F4III & & \\
102752810 & 101.20904 & -1.56975 & 14.17 & F4III & & \\
102604318 & 100.385841 & -0.27181 & 12.167 & F4III & & \\
102774701 & 101.332878 & -2.02584 & 13.243 & F4III & & \\
102760995 & 101.255402 & 0.59823 & 12.454 & F4III & & \\
110664762 & 102.57277 & -3.54709 & 15.295 & F4III & & \\
110857616 & 103.18958 & -5.54854 & 14.493 & F4III & & \\
102853015 & 101.86266 & -3.25532 & 13.549 & F4III & & \\
102925500 & 102.261177 & -3.15758 & 13.956 & F4III & & \\
110750191 & 102.6578 & -5.84335 & 14.24 & F4III & & \\
102566065 & 100.118111 & -1.76802 & 12.085 & F4III & & \\
110696908 & 103.50129 & -3.36031 & 13.064 & F4III & & \\
110840785 & 102.73643 & -4.40376 & 13.87 & F4III & & \\
110681910 & 103.19726 & -3.36126 & 12.917 & F4III & & \\
102571115 & 100.154747 & -1.52132 & 12.667 & F4III & & \\
110771768 & 103.31067 & -4.33541 & 14.04 & F4III & & \\
110687337 & 103.24605 & -5.43803 & 13.465 & F4III & & \\
102821853 & 101.654449 & -3.23946 & 13.771 & F4III & & \\
102867128 & 101.943604 & -2.49001 & 13.63 & F4III & & \\
110838180 & 102.70858 & -3.72826 & 14.073 & F4III & & \\
102979424 & 102.546043 & -2.06686 & 13.94 & F4III & & \\
102740406 & 101.14032 & -2.54801 & 13.444 & F4III & & \\
102811940 & 101.584099 & -2.85525 & 12.745 & F4III & & \\
102785976 & 101.395058 & -3.18308 & 13.316 & F4III & & \\
102659475 & 100.700798 & -0.79094 & 12.771 & F4III & & \\
110663395 & 102.55307 & -5.9138 & 13.57 & F4III & & \\
110744406 & 102.41227 & -3.65477 & 12.91 & F4III & & \\
110865096 & 103.42584 & -4.60544 & 13.663 & F4III & & \\
110680379 & 103.02773 & -4.07559 & 14.936 & F4III & & \\
110831420 & 102.44976 & -4.28468 & 14.4 & F4III & & \\
102763111 & 101.267731 & -2.38255 & 13.256 & F4III & & \\
102684452 & 100.831322 & -1.42398 & 11.024 & F4III & & \\
102974965 & 102.519753 & -2.14993 & 14.024 & F4III & & \\
110838753 & 102.71454 & -5.78283 & 13.852 & F4III & & \\
110676978 & 102.99972 & -3.42631 & 12.092 & F4III & & \\
102717804 & 101.008858 & -2.21634 & 13.108 & F4III & & \\
110847790 & 102.95324 & -4.77215 & 16.29 & F4III & & \\
110830886 & 102.44151 & -4.33452 & 12.905 & F4III & & \\
110745592 & 102.59158 & -5.78842 & 14.01 & F4III & & \\
110833555 & 102.48224 & -4.91778 & 12.453 & F4III & & \\
102794473 & 101.444229 & -3.28733 & 14.022 & F4III & & \\
102865673 & 101.935188 & -1.89184 & 11.567 & F4III & & \\
102973367 & 102.510223 & -2.83425 & 13.444 & F4III & & \\
102910162 & 102.183327 & -2.17193 & 13.704 & F4III & & \\
110832584 & 102.46748 & -3.65268 & 13.625 & F4III & & \\
102678820 & 100.801819 & 0.13665 & 14.467 & F4III & & \\
102818701 & 101.63157 & -2.15217 & 14.999 & F4III & & \\
110832921 & 102.47255 & -4.74408 & 13.883 & F4III & & \\
110768005 & 103.27378 & -3.16013 & 14.153 & F4III & & \\
110741643 & 102.36826 & -4.28025 & 13.42 & F4III & & \\
102837301 & 101.760674 & -0.30493 & 12.798 & F4III & & \\
110681875 & 103.19686 & -4.30461 & 13.19 & F4III & & \\
102793128 & 101.43636 & -1.49293 & 14.728 & F4III & & \\
102816366 & 101.614906 & -3.02181 & 13.983 & F4III & & \\
102656018 & 100.682922 & 0.1133 & 13.342 & F4III & & \\
110835592 & 102.67137 & -5.68389 & 14.365 & F4III & & \\
102824953 & 101.676239 & 0.64226 & 12.449 & F4III & & \\
102667556 & 100.743187 & -0.36365 & 11.113 & F4III & & \\
110830581 & 102.43673 & -3.5836 & 13.925 & F4III & & \\
102747182 & 101.17775 & -2.83496 & 12.682 & F4III & & \\
110765270 & 103.09442 & -5.27534 & 13.53 & F4III & & \\
102817672 & 101.624222 & -2.09371 & 13.863 & F4III & & \\
110855134 & 103.16768 & -5.48391 & 12.856 & F4III & & \\
102580968 & 100.225601 & 0.59273 & 12.178 & F4III & & \\
102797287 & 101.466698 & -2.83866 & 13.169 & F4III & & \\
110825745 & 102.21694 & -4.22159 & 16.17 & F4III & & \\
110829090 & 102.2663 & -5.07247 & 14.04 & F4III & & \\
102650372 & 100.652542 & 1.08152 & 13.897 & F4III & & \\
110840796 & 102.73654 & -4.55799 & 13.07 & F4III & & \\
102810432 & 101.573219 & -2.12374 & 13.219 & F4III & & \\
110848045 & 102.95527 & -3.36827 & 13.787 & F4III & & \\
102825387 & 101.679047 & -2.07175 & 12.671 & F4III & & \\
110740285 & 102.34838 & -3.98934 & 14.01 & F4III & & \\
102730177 & 101.082474 & -2.79131 & 11.91 & F4III & & \\
102710416 & 100.965958 & -3.18746 & 13.245 & F4III & & \\
110862429 & 103.39434 & -3.3305 & 13.434 & F4III & & \\
110835547 & 102.67071 & -5.43089 & 13.963 & F4III & & \\
110658805 & 102.33244 & -5.28354 & 14.06 & F4III & & \\
110752013 & 102.82451 & -5.92641 & 14.194 & F4III & & \\
110830348 & 102.43325 & -3.66975 & 12.305 & F4III & & \\
102915694 & 102.211533 & -1.4365 & 14.337 & F4III & & \\
110831755 & 102.45506 & -3.77774 & 13.73 & F4III & & \\
102697947 & 100.900803 & -2.41948 & 13.208 & F4III & & \\
110747240 & 102.61407 & -3.53802 & 14.175 & F4III & & \\
102843065 & 101.798576 & -2.13218 & 11.797 & F4III & & \\
110661672 & 102.52781 & -5.64907 & 12.655 & F4III & & \\
102856719 & 101.88427 & -1.9114 & 12.578 & F4III & & \\
110665459 & 102.58333 & -3.49662 & 14.16 & F4III & & \\
110657320 & 102.30904 & -3.86502 & 12.1 & F4III & & \\
110673309 & 102.96942 & -3.49411 & 12.966 & F4III & & \\
103017145 & 102.7559 & -3.18529 & 14.159 & F4III & & \\
102584289 & 100.249458 & -0.80583 & 14.261 & F4III & & \\
110837743 & 102.70274 & -5.84563 & 14.46 & F4III & & \\
110830022 & 102.42854 & -5.08308 & 14.115 & F4III & & \\
110742791 & 102.38567 & -4.95477 & 14.05 & F4III & & \\
102911074 & 102.18822 & -3.03566 & 14.234 & F4III & & \\
102628210 & 100.527786 & 0.10777 & 12.677 & F4III & & \\
102912741 & 102.196442 & -2.89809 & 13.348 & F4III & & \\
110684354 & 103.219 & -5.01448 & 12.157 & F4III & & \\
110684538 & 103.22052 & -4.68494 & 12.003 & F4III & & \\
110682987 & 103.20714 & -5.51539 & 12.802 & F4III & & \\
110683391 & 103.2107 & -5.05565 & 14.287 & F4III & & \\
110684934 & 103.22396 & -4.33874 & 14.195 & F4III & & \\
110865020 & 103.42508 & -4.10848 & 13.96 & F4III & & \\
110687852 & 103.25108 & -5.7111 & 12.568 & F4III & & \\
110688971 & 103.26156 & -4.82743 & 13.622 & F4III & & \\
110688602 & 103.25801 & -4.03322 & 15.997 & F4III & & \\
110674864 & 102.98194 & -4.36805 & 13.51 & F4III & & \\
110676624 & 102.99677 & -3.02154 & 13.691 & F4III & & \\
110667228 & 102.75617 & -5.49452 & 14.049 & F4III & & \\
110673312 & 102.96944 & -4.31985 & 12.99 & F4III & & \\
110677136 & 103.00104 & -4.75086 & 12.544 & F4III & & \\
110679760 & 103.0227 & -3.75302 & 14.158 & F4III & & \\
110681955 & 103.19769 & -3.99808 & 12.484 & F4III & & \\
110677818 & 103.00683 & -4.87883 & 13.674 & F4III & & \\
110679227 & 103.01828 & -3.98055 & 14.414 & F4III & & \\
102699215 & 100.907272 & -2.43998 & 13.171 & F4III & & \\
110862334 & 103.39331 & -4.75133 & 14.056 & F4III & & \\
110864244 & 103.41783 & -3.47682 & 14.27 & F4III & & \\
110692951 & 103.46408 & -3.46213 & 13.955 & F4III & & \\
110862157 & 103.39144 & -5.36141 & 12.036 & F4III & & \\
110859890 & 103.36918 & -3.4764 & 12.974 & F4III & & \\
110858958 & 103.3599 & -3.78677 & 14.196 & F4III & & \\
110861736 & 103.38722 & -2.97585 & 11.747 & F4III & & \\
102729264 & 101.077606 & -2.80267 & 10.601 & F4III & & \\
110675814 & 102.99004 & -4.19801 & 14.44 & F4III & & \\
110690501 & 103.44115 & -3.2951 & 13.804 & F4III & & \\
110688765 & 103.25967 & -2.99924 & 13.328 & F4III & & \\
110825788 & 102.21749 & -3.91504 & 12.63 & F4III & & \\
102821243 & 101.649933 & 0.49013 & 13.939 & F4III & & \\
110866060 & 103.43507 & -5.69422 & 13.9 & F4III & & \\
110864914 & 103.42421 & -4.13736 & 13.656 & F4III & & \\
102808371 & 101.558601 & -3.21276 & 14.008 & F4III & & \\
102924517 & 102.256432 & -1.63376 & 13.854 & F4III & & \\
102983577 & 102.570351 & -2.88916 & 12.806 & F4III & & \\
103013280 & 102.73519 & -3.03056 & 14.293 & F4III & & \\
102980844 & 102.554291 & -1.85031 & 13.107 & F4III & & \\
102982293 & 102.562889 & -2.44544 & 11.73 & F4III & & \\
103015265 & 102.74597 & -3.26239 & 14.118 & F4III & & \\
110687567 & 103.24822 & -4.98151 & 14.327 & F4III & & \\
103028834 & 102.82692 & -3.08693 & 14.159 & F4III & & \\
110753851 & 102.84206 & -5.23559 & 14.367 & F4III & & \\
103016341 & 102.75158 & -3.09311 & 13.639 & F4III & & \\
102920829 & 102.237831 & -2.86105 & 14.407 & F4III & & \\
102936624 & 102.317467 & -2.53787 & 13.339 & F4III & & \\
102914353 & 102.204689 & -1.53259 & 13.566 & F4III & & \\
102919813 & 102.232773 & -1.98486 & 12.278 & F4III & & \\
102940511 & 102.337013 & -2.85234 & 12.663 & F4III & & \\
102975791 & 102.524696 & -2.54521 & 12.717 & F4III & & \\
102978963 & 102.543289 & -1.82621 & 12.597 & F4III & & \\
102956197 & 102.413879 & -2.51586 & 12.566 & F4III & & \\
102965514 & 102.464012 & -1.92398 & 12.178 & F4III & & \\
110663113 & 102.54897 & -5.01026 & 14.495 & F4III & & \\
110663254 & 102.5511 & -4.19819 & 14.057 & F4III & & \\
110660961 & 102.51792 & -5.81858 & 12.575 & F4III & & \\
110661137 & 102.52052 & -5.58306 & 13.76 & F4III & & \\
110663510 & 102.55483 & -3.71892 & 12.943 & F4III & & \\
110664643 & 102.57072 & -4.15302 & 14.2 & F4III & & \\
110666938 & 102.75283 & -3.78665 & 11.67 & F4III & & \\
110664026 & 102.56165 & -4.24219 & 13.823 & F4III & & \\
110656143 & 102.29084 & -3.43162 & 14.5 & F4III & & \\
110655844 & 102.2858 & -4.43699 & 14.375 & F4III & & \\
110658108 & 102.32176 & -4.64142 & 14.47 & F4III & & \\
103030824 & 102.84021 & -3.00923 & 14.059 & F4III & & \\
110655379 & 102.27826 & -3.45424 & 13.31 & F4III & & \\
110658632 & 102.32975 & -3.39212 & 14.12 & F4III & & \\
102972156 & 102.502922 & -1.52854 & 13.815 & F4III & & \\
110660674 & 102.51382 & -5.56876 & 12.52 & F4III & & \\
110659023 & 102.33537 & -5.39521 & 13.025 & F4III & & \\
110660305 & 102.50823 & -5.75862 & 14.263 & F4III & & \\
110748769 & 102.63691 & -5.6867 & 14.47 & F4III & & \\
110749930 & 102.65381 & -4.93851 & 14.087 & F4III & & \\
110748105 & 102.62714 & -5.1601 & 13.175 & F4III & & \\
110748272 & 102.62969 & -4.9519 & 14.29 & F4III & & \\
110750724 & 102.81203 & -4.84553 & 13.607 & F4III & & \\
110753467 & 102.83852 & -5.75793 & 13.806 & F4III & & \\
110769708 & 103.29048 & -5.58232 & 13.408 & F4III & & \\
110752166 & 102.82588 & -4.78033 & 14.347 & F4III & & \\
110753325 & 102.83701 & -5.33007 & 13.611 & F4III & & \\
110745387 & 102.58868 & -5.52346 & 13.84 & F4III & & \\
110745417 & 102.58922 & -3.70427 & 13.43 & F4III & & \\
110774801 & 103.33914 & -3.4004 & 13.804 & F4III & & \\
110774466 & 103.33603 & -5.73765 & 14.46 & F4III & & \\
110745490 & 102.59022 & -5.29883 & 13.785 & F4III & & \\
110746506 & 102.60399 & -4.75889 & 14.403 & F4III & & \\
110773768 & 103.32943 & -3.43099 & 13.964 & F4III & & \\
110746014 & 102.59755 & -5.52003 & 13.545 & F4III & & \\
110746044 & 102.59785 & -5.7694 & 14.26 & F4III & & \\
110758910 & 103.04177 & -3.38026 & 12.532 & F4III & & \\
110759397 & 103.04582 & -5.93788 & 14.044 & F4III & & \\
110768962 & 103.28339 & -3.1852 & 12.823 & F4III & & \\
110758870 & 103.04138 & -4.26336 & 14.42 & F4III & & \\
110760888 & 103.05833 & -3.29274 & 14.427 & F4III & & \\
110765267 & 103.0944 & -5.53736 & 13.083 & F4III & & \\
110767448 & 103.11304 & -4.86691 & 12.487 & F4III & & \\
110762829 & 103.07447 & -3.9784 & 12.729 & F4III & & \\
110763949 & 103.08346 & -4.4361 & 14.428 & F4III & & \\
110755453 & 102.85733 & -4.40749 & 12.88 & F4III & & \\
110755976 & 102.86228 & -3.34713 & 12.847 & F4III & & \\
110754093 & 102.84431 & -5.6161 & 12.938 & F4III & & \\
110755148 & 102.85434 & -5.69802 & 12.799 & F4III & & \\
110757117 & 102.87371 & -5.37765 & 13.872 & F4III & & \\
110758053 & 102.88285 & -4.47118 & 14.29 & F4III & & \\
110758142 & 102.88361 & -4.23038 & 13.129 & F4III & & \\
110769380 & 103.28728 & -3.35483 & 13.394 & F4III & & \\
110757468 & 102.87711 & -5.46799 & 12.593 & F4III & & \\
110839411 & 102.72186 & -5.94145 & 12.953 & F4III & & \\
110742521 & 102.38143 & -5.26575 & 14.06 & F4III & & \\
110841538 & 102.89328 & -3.84876 & 12.064 & F4III & & \\
110839543 & 102.72324 & -4.61515 & 12.995 & F4III & & \\
110838828 & 102.71537 & -5.92866 & 14.231 & F4III & & \\
110838488 & 102.71194 & -5.74969 & 14.374 & F4III & & \\
110838291 & 102.70991 & -5.81993 & 13.649 & F4III & & \\
110772083 & 103.31367 & -5.76788 & 12.11 & F4III & & \\
110838617 & 102.71322 & -5.33686 & 14.085 & F4III & & \\
110856775 & 103.18209 & -4.70969 & 12.342 & F4III & & \\
110852833 & 103.14757 & -3.18182 & 13.098 & F4III & & \\
110857877 & 103.19179 & -3.68717 & 13.484 & F4III & & \\
110857410 & 103.18775 & -3.54279 & 13.753 & F4III & & \\
110850999 & 103.13179 & -3.46891 & 13.403 & F4III & & \\
110847821 & 102.95344 & -5.73643 & 13.994 & F4III & & \\
110742186 & 102.37629 & -4.9023 & 13.635 & F4III & & \\
110848138 & 102.95603 & -4.14948 & 12.446 & F4III & & \\
110740505 & 102.35134 & -3.59458 & 13.14 & F4III & & \\
110830577 & 102.43667 & -4.7394 & 13.957 & F4III & & \\
110743442 & 102.39532 & -3.8773 & 13.78 & F4III & & \\
110831213 & 102.44637 & -3.92805 & 13.277 & F4III & & \\
110831184 & 102.44604 & -3.60942 & 14.185 & F4III & & \\
110828894 & 102.26291 & -3.63208 & 14.145 & F4III & & \\
110779395 & 103.5431 & -3.29471 & 13.944 & F4III & & \\
110779372 & 103.54286 & -4.98635 & 12.798 & F4III & & \\
110828013 & 102.2502 & -5.42304 & 13.49 & F4III & & \\
110779477 & 103.54393 & -3.82411 & 13.653 & F4III & & \\
110742758 & 102.3849 & -4.01449 & 14.14 & F4III & & \\
110664053 & 102.56208 & -4.2878 & 13.825 & F4III & & \\
110837518 & 102.69987 & -5.1792 & 13.895 & F4III & & \\
110837287 & 102.69676 & -5.56881 & 13.84 & F4III & & \\
110836592 & 102.68679 & -3.96303 & 11.89 & F4III & & \\
110834560 & 102.49643 & -5.5205 & 14.105 & F4III & & \\
110833177 & 102.4765 & -5.39545 & 14.077 & F4III & & \\
110835975 & 102.67732 & -3.32237 & 12.98 & F4III & & \\
102739317 & 101.1343 & 0.95501 & 14.437 & F4III & & \\
102729694 & 101.079887 & -0.33435 & 11.878 & F4III & & \\
102724668 & 101.049896 & 0.01172 & 14.366 & F4III & & \\
102721134 & 101.028961 & -3.05542 & 13.733 & F4III & & \\
102746628 & 101.174561 & -0.3792 & 12.673 & F4III & & \\
102990364 & 102.6086 & -2.97616 & 13.257 & F4III & & \\
110859910 & 103.36931 & -5.40484 & 14.346 & F4III & & \\
102741053 & 101.143944 & -1.99509 & 10.894 & F4III & & \\
102705089 & 100.93618 & 0.10095 & 14.037 & F4III & & \\
102702314 & 100.922523 & 0.01663 & 13.463 & F4III & & \\
102961805 & 102.442398 & -2.23276 & 13.7 & F4III & & \\
102692630 & 100.873444 & -2.433 & 13.574 & F4III & & \\
102719945 & 101.02169 & -2.27589 & 11.205 & F4III & & \\
102719294 & 101.017731 & -2.96279 & 12.953 & F4III & & \\
102716748 & 101.002518 & -0.25275 & 14.151 & F4III & & \\
102716299 & 100.99984 & -2.33661 & 13.193 & F4III & & \\
102776386 & 101.342422 & -2.86191 & 13.497 & F4III & & \\
102726131 & 101.059731 & -2.3343 & 13.676 & F4III & & \\
102776039 & 101.340477 & 0.38739 & 14.23 & F4III & & \\
110656447 & 102.29565 & -3.61424 & 13.85 & F4III & & \\
102679917 & 100.807487 & 0.50309 & 12.628 & F4III & & \\
102779116 & 101.357147 & -2.62397 & 14.049 & F4III & & \\
102778243 & 101.352524 & 0.77606 & 14.448 & F4III & & \\
102777675 & 101.34951 & -2.28074 & 14.258 & F4III & & \\
102803975 & 101.521667 & 0.38892 & 13.549 & F4III & & \\
102761677 & 101.259232 & -2.833 & 13.43 & F4III & & \\
102756372 & 101.229279 & -2.87674 & 14.224 & F4III & & \\
102753578 & 101.213463 & -2.29924 & 12.307 & F4III & & \\
102774512 & 101.331772 & -2.62052 & 13.78 & F4III & & \\
102773971 & 101.328857 & -2.48502 & 12.273 & F4III & & \\
102769508 & 101.303543 & -2.23698 & 14.432 & F4III & & \\
102764025 & 101.272743 & -0.26949 & 13.558 & F4III & & \\
102591137 & 100.298782 & -1.30099 & 13.093 & F4III & & \\
102585799 & 100.260551 & -0.56077 & 14.497 & F4III & & \\
102582670 & 100.23761 & -0.87611 & 13.756 & F4III & & \\
102582498 & 100.236443 & -0.70042 & 13.977 & F4III & & \\
102607706 & 100.404678 & -1.3033 & 13.259 & F4III & & \\
102598465 & 100.349693 & -0.60677 & 13.084 & F4III & & \\
102596732 & 100.337769 & -1.51096 & 13.995 & F4III & & \\
102594084 & 100.319641 & -0.33212 & 10.827 & F4III & & \\
102565139 & 100.111519 & -0.11958 & 11.757 & F4III & & \\
102560909 & 100.080116 & -0.10157 & 11.289 & F4III & & \\
102551611 & 100.005257 & -0.01705 & 12.302 & F4III & & \\
102545899 & 99.959 & -0.80273 & 11.78 & F4III & & \\
102581137 & 100.2267 & -0.47492 & 14.494 & F4III & & \\
102574350 & 100.178131 & 0.65996 & 13.562 & F4III & & \\
102571900 & 100.160393 & -1.50741 & 14.462 & F4III & & \\
110661708 & 102.52835 & -4.45404 & 13.12 & F4III & & \\
102671770 & 100.765388 & -1.68255 & 14.253 & F4III & & \\
102668415 & 100.747803 & -0.58593 & 13.807 & F4III & & \\
102657754 & 100.691963 & -0.20865 & 13.858 & F4III & & \\
102657351 & 100.689972 & -1.10989 & 12.865 & F4III & & \\
102688123 & 100.850273 & -0.20842 & 13.549 & F4III & & \\
102685368 & 100.835808 & 0.96699 & 14.458 & F4III & & \\
102683881 & 100.8283 & -0.356 & 13.989 & F4III & & \\
102682594 & 100.821503 & 0.78532 & 13.83 & F4III & & \\
102642976 & 100.612694 & 1.10588 & 11.962 & F4III & & \\
102633496 & 100.561172 & -0.32515 & 13.38 & F4III & & \\
102626095 & 100.514732 & -0.72233 & 14.334 & F4III & & \\
102612000 & 100.429123 & 1.04271 & 12.371 & F4III & & \\
102657207 & 100.689171 & 0.96145 & 14.394 & F4III & & \\
102655502 & 100.680252 & 0.08604 & 14.382 & F4III & & \\
102652036 & 100.661491 & -0.43366 & 14.161 & F4III & & \\
102645784 & 100.628258 & -0.66267 & 14.379 & F4III & & \\
102560693 & 100.07869 & 1.02759 & 11.781 & F4III & & \\
102794331 & 101.443359 & 0.00726 & 13.201 & F4III & & \\
102789068 & 101.412949 & -1.94832 & 11.687 & F4III & & \\
102866942 & 101.94239 & -1.90397 & 11.734 & F4III & & \\
102798450 & 101.476303 & -2.14337 & 13.821 & F4III & & \\
102874492 & 101.98761 & -0.73937 & 11.649 & F4III & & \\
102782819 & 101.377434 & -2.00117 & 13.07 & F4III & & \\
102782765 & 101.377129 & -2.66604 & 13.412 & F4III & & \\
102884815 & 102.049088 & -2.2789 & 14.271 & F4III & & \\
102879010 & 102.015244 & -0.47529 & 13.349 & F4III & & \\
102787764 & 101.405197 & 0.70262 & 14.31 & F4III & & \\
102783818 & 101.382881 & -1.89768 & 14.453 & F4III & & \\
102830721 & 101.716667 & 0.46116 & 13.39 & F4III & & \\
102827205 & 101.692123 & 0.88596 & 14.068 & F4III & & \\
102846341 & 101.820312 & -0.7928 & 12.663 & F4III & & \\
102835752 & 101.750122 & 0.65392 & 12.288 & F4III & & \\
102840281 & 101.780167 & -2.19823 & 13.017 & F4III & & \\
102833122 & 101.732529 & 0.08455 & 13.044 & F4III & & \\
102856761 & 101.884499 & -2.30459 & 14.252 & F4III & & \\
102810438 & 101.573242 & -2.12481 & 12.017 & F4III & & \\
102803179 & 101.515228 & -2.56008 & 14.366 & F4III & & \\
102816931 & 101.619011 & -3.22377 & 14 & F4III & & \\
102851139 & 101.850822 & -0.40124 & 12.757 & F4III & & \\
102852282 & 101.85788 & -2.24386 & 13.822 & F4III & & \\
102908776 & 102.176392 & -2.33749 & 13.977 & F4III & & \\
110779677 & 103.54595 & -4.54246 & 11.763 & F4III & & \\
102888003 & 102.067383 & -2.09715 & 13.534 & F4III & & \\
102910493 & 102.185158 & -2.22637 & 13.495 & F4III & & \\
102893978 & 102.099297 & -2.76913 & 13.086 & F4III & & \\
102902456 & 102.143311 & -2.30864 & 12.344 & F4III & & \\
110742795 & 102.38575 & -5.89929 & 12.6 & F4III & & \\
102899709 & 102.129379 & -2.36264 & 12.996 & F4III & & \\
102892823 & 102.093224 & -2.85398 & 14.288 & F4III & & \\
102745192 & 101.16655 & 1.05634 & 14.234 & F4V & & \\
102729923 & 101.081001 & 0.92138 & 13.924 & F4V & & \\
110752340 & 102.82755 & -3.81398 & 13.924 & F4V & & \\
102738037 & 101.127083 & 0.62765 & 14.229 & F4V & & \\
110757862 & 102.88102 & -4.20687 & 16.319 & F4V & & \\
102703873 & 100.930153 & 0.41474 & 14.388 & F4V & & \\
110680955 & 103.03266 & -4.62537 & 14.397 & F4V & & \\
110756289 & 102.86528 & -3.71611 & 15.094 & F4V & & \\
110829414 & 102.27146 & -5.0184 & 14.32 & F4V & & \\
102763839 & 101.27175 & -1.14397 & 14.084 & F4V & & \\
102773171 & 101.324203 & -0.09315 & 13.692 & F4V & & \\
110660480 & 102.51085 & -3.83953 & 14.33 & F4V & & \\
103043177 & 102.92253 & -3.25451 & 14.452 & F4V & & \\
102762195 & 101.262367 & -0.00029 & 14.082 & F4V & & \\
103039794 & 102.89997 & -3.25964 & 14.132 & F4V & & \\
110658996 & 102.33514 & -4.90651 & 14.395 & F4V & & \\
110762731 & 103.07366 & -3.3664 & 14.472 & F4V & & \\
102875746 & 101.995354 & -1.59947 & 12.345 & F4V & & \\
110678224 & 103.01011 & -4.13772 & 14.093 & F4V & & \\
110670090 & 102.78659 & -4.50596 & 13.27 & F4V & & \\
110679683 & 103.02196 & -3.27671 & 15.235 & F4V & & \\
110662457 & 102.53923 & -3.56694 & 13.71 & F4V & & \\
102994697 & 102.6322 & -3.17935 & 14.856 & F4V & & \\
110663501 & 102.55475 & -3.78374 & 14.395 & F4V & & \\
110660526 & 102.51167 & -4.89193 & 13.583 & F4V & & \\
110655136 & 102.27464 & -5.54102 & 13.72 & F4V & & \\
110657362 & 102.31008 & -4.38172 & 13.48 & F4V & & \\
102759524 & 101.247124 & -1.98145 & 13.201 & F4V & & \\
102748150 & 101.18328 & -1.22571 & 14.185 & F4V & $6319\pm36$ & $4.36\pm0.06$ \\
102710695 & 100.967499 & 0.56053 & 14.359 & F4V & & \\
102745520 & 101.168602 & -2.19177 & 13.361 & F4V & & \\
110657709 & 102.31563 & -4.28196 & 14.09 & F4V & & \\
110747707 & 102.62114 & -4.07547 & 16.31 & F4V & & \\
102715003 & 100.992233 & 0.48415 & 14.168 & F4V & & \\
102749913 & 101.193207 & 0.33102 & 14.209 & F4V & & \\
102609718 & 100.416321 & 0.11959 & 13.846 & F4V & & \\
102560359 & 100.076248 & 0.75958 & 13.784 & F4V & & \\
102556757 & 100.047729 & 0.77734 & 14.407 & F4V & & \\
102970445 & 102.493118 & -1.99081 & 13.45 & F4V & & \\
110844978 & 102.92967 & -4.09253 & 15.34 & F4V & & \\
102566717 & 100.122993 & -0.46805 & 14.477 & F4V & & \\
102564120 & 100.103661 & -1.5909 & 13.826 & F4V & & \\
102829023 & 101.705032 & -3.09291 & 12.746 & F4V & & \\
102634668 & 100.568108 & 1.03985 & 13.965 & F4V & & \\
102638985 & 100.59137 & -0.97743 & 13.657 & F4V & $6471\pm32$ & $4.37\pm0.05$ \\
110846597 & 102.94384 & -4.67057 & 13.352 & F4V & & \\
102634388 & 100.566719 & -0.81745 & 13.549 & F4V & & \\
102543503 & 99.939987 & -0.6583 & 13.534 & F4V & & \\
102542110 & 99.929314 & -0.15772 & 12.9 & F4V & & \\
102821901 & 101.654747 & 0.58439 & 13.579 & F4V & & \\
102598142 & 100.347908 & -0.56978 & 14.241 & F4V & & \\
110690515 & 103.44125 & -3.20418 & 14.42 & F4V & & \\
102820544 & 101.64476 & -2.35081 & 13.248 & F4V & & \\
110686021 & 103.23383 & -5.41851 & 12.854 & F4V & & \\
102610695 & 100.421608 & 0.91628 & 14.345 & F4V & & \\
110835392 & 102.66853 & -4.70053 & 15.34 & F4V & & \\
102578989 & 100.211746 & -1.62369 & 14.023 & F4V & & \\
102570290 & 100.148918 & -1.16755 & 14.036 & F4V & & \\
102569863 & 100.14579 & 0.85507 & 13.788 & F4V & & \\
102954141 & 102.403969 & -1.02061 & 14.19 & F4V & & \\
102579477 & 100.215393 & -1.50341 & 13.302 & F4V & & \\
102541462 & 99.924492 & 0.21681 & 12.581 & F4V & & \\
102575639 & 100.187569 & 1.02728 & 12.92 & F4V & & \\
102917606 & 102.221169 & -0.87102 & 14.031 & F4V & & \\
102935938 & 102.314041 & -0.67905 & 13.765 & F4V & & \\
102660863 & 100.707932 & 0.86754 & 14.21 & F4V & & \\
102912800 & 102.196678 & -2.08991 & 14.414 & F4V & & \\
102670027 & 100.756332 & -1.24505 & 13.702 & F4V & $6473\pm34$ & $4.44\pm0.06$ \\
102680422 & 100.809998 & 0.31 & 14.173 & F4V & & \\
102944679 & 102.35678 & -3.29521 & 14.386 & F4V & & \\
102966502 & 102.469543 & -1.93341 & 13.128 & F4V & & \\
102970435 & 102.493073 & -1.99176 & 13.65 & F4V & & \\
110683670 & 103.21317 & -3.33656 & 14.419 & F4V & & \\
102786677 & 101.399094 & 1.14265 & 11.691 & F4V & & \\
102953822 & 102.402428 & -1.91926 & 13.942 & F4V & & \\
102785253 & 101.390991 & -0.20587 & 14.16 & F4V & & \\
102834265 & 101.739899 & -2.24672 & 12.627 & F4V & & \\
102645479 & 100.626511 & 0.96876 & 13.85 & F4V & & \\
102838648 & 101.769371 & -1.94568 & 12.513 & F4V & & \\
110828394 & 102.25545 & -5.70418 & 14.375 & F4V & & \\
102733663 & 101.102333 & -0.00523 & 14.455 & F4V & & \\
110752600 & 102.83016 & -3.35154 & 15.844 & F4V & & \\
102805470 & 101.533897 & -2.86768 & 13.271 & F4V & & \\
102871483 & 101.969307 & -1.85062 & 14.448 & F4V & & \\
102910186 & 102.183411 & -0.68366 & 14.112 & F4V & & \\
102789729 & 101.41671 & -2.21716 & 14.239 & F4V & & \\
102804008 & 101.521851 & -2.3913 & 13.385 & F4V & & \\
102850002 & 101.843941 & -2.31956 & 13.42 & F4V & & \\
102700263 & 100.912659 & -2.07191 & 14.015 & F4V & & \\
102699714 & 100.9098 & -0.4051 & 14.061 & F4V & & \\
110680190 & 103.02617 & -3.44894 & 15.136 & F4V & & \\
110844836 & 102.92842 & -5.08423 & 11.397 & F4V & & \\
110829019 & 102.26519 & -4.18953 & 13.805 & F4V & & \\
102881424 & 102.02905 & -1.05456 & 15.321 & F4V & & \\
110828464 & 102.25668 & -4.92218 & 14.02 & F4V & & \\
103015148 & 102.74532 & -3.12115 & 13.648 & F4V & & \\
110655142 & 102.27472 & -4.02561 & 14.46 & F4V & & \\
102751146 & 101.199783 & -2.04594 & 14.2 & F4V & & \\
102727093 & 101.065323 & -0.34097 & 14.047 & F4V & $5930\pm37$ & $3.51\pm0.06$ \\
102641766 & 100.606491 & -1.76103 & 13.626 & F4V & & \\
110748743 & 102.6366 & -4.38705 & 14.7 & F4V & & \\
110834032 & 102.48852 & -4.09645 & 14.355 & F4V & & \\
102929120 & 102.279793 & -0.69962 & 14.333 & F4V & & \\
110830402 & 102.43432 & -3.85145 & 14.47 & F4V & & \\
110756831 & 102.87085 & -4.87986 & 12.857 & F4V & & \\
102648708 & 100.643829 & -0.30745 & 14.339 & F4V & & \\
110747607 & 102.61967 & -4.11541 & 13.19 & F4V & & \\
102595279 & 100.327789 & -0.22363 & 14.242 & F4V & & \\
110826077 & 102.22155 & -4.62046 & 14.53 & F4V & & \\
110774942 & 103.34039 & -3.09741 & 13.946 & F4V & & \\
102732855 & 101.09767 & -1.78901 & 13.659 & F4V & & \\
102818556 & 101.630638 & -2.25824 & 14.266 & F4V & & \\
102904997 & 102.156509 & -2.23572 & 14.309 & F4V & & \\
102813130 & 101.592728 & -1.94187 & 12.771 & F4V & & \\
110753232 & 102.83611 & -3.79002 & 13.904 & F4V & & \\
102628273 & 100.528191 & -0.31091 & 14.357 & F4V & & \\
102934799 & 102.30823 & -2.98565 & 15.348 & F4V & & \\
110669347 & 102.7786 & -5.35071 & 12.353 & F4V & & \\
110827348 & 102.24028 & -5.78573 & 14.45 & F4V & & \\
110684740 & 103.22224 & -5.83084 & 14.361 & F4V & & \\
110828184 & 102.25281 & -5.14042 & 13.9 & F4V & & \\
110827128 & 102.2368 & -3.51635 & 14.29 & F4V & & \\
110826760 & 102.23127 & -3.98088 & 13.89 & F4V & & \\
102963251 & 102.450668 & -3.14056 & 14.279 & F4V & & \\
110852861 & 103.14787 & -4.05048 & 15.493 & F4V & & \\
110833239 & 102.47762 & -5.25418 & 14.243 & F4V & & \\
102573608 & 100.172661 & -0.64559 & 14.5 & F4V & & \\
110860280 & 103.37306 & -4.41281 & 14.49 & F4V & & \\
110853396 & 103.15234 & -4.67625 & 14.447 & F4V & & \\
110850856 & 103.1306 & -3.00887 & 14.321 & F4V & & \\
110834538 & 102.49604 & -3.71145 & 15.403 & F4V & & \\
102832489 & 101.728363 & -2.52723 & 13.49 & F4V & & \\
110831618 & 102.45293 & -5.8408 & 13.01 & F4V & & \\
110675771 & 102.98969 & -3.25011 & 14.822 & F4V & & \\
110685665 & 103.23066 & -5.83547 & 13.038 & F4V & & \\
102779447 & 101.35887 & -1.37925 & 14.273 & F4V & & \\
110673559 & 102.97136 & -4.55856 & 14.201 & F4V & & \\
110860676 & 103.37683 & -3.28521 & 14.474 & F4V & & \\
102864567 & 101.928947 & -0.99791 & 14.035 & F4V & & \\
102568950 & 100.139008 & -1.04178 & 13.948 & F4V & & \\
110846650 & 102.94433 & -3.60514 & 14.176 & F4V & & \\
102707935 & 100.951653 & -1.7468 & 13.523 & F4V & & \\
110836085 & 102.6792 & -3.77161 & 12.18 & F4V & & \\
102718871 & 101.015213 & -1.71098 & 13.864 & F4V & & \\
110679811 & 103.02315 & -3.04742 & 14.132 & F4V & & \\
110826178 & 102.22304 & -5.81686 & 13.8 & F4V & & \\
102554278 & 100.027451 & 0.21817 & 11.504 & F4V & & \\
110744117 & 102.40791 & -4.17234 & 15.46 & F4V & & \\
102777151 & 101.346611 & -0.08166 & 14.234 & F4V & & \\
102593252 & 100.31395 & -0.07137 & 14.015 & F4V & & \\
102742690 & 101.152992 & -0.0653 & 13.212 & F4V & & \\
102548270 & 99.978188 & -0.70701 & 13.664 & F4V & & \\
102806252 & 101.5403 & -1.13802 & 13.155 & F4V & & \\
110740488 & 102.35102 & -3.87992 & 15.25 & F4V & & \\
102657546 & 100.690979 & -0.70809 & 14.466 & F4V & $6275\pm49$ & $4.05\pm0.08$ \\
110695690 & 103.49004 & -3.04425 & 14.36 & F4V & & \\
110841097 & 102.88866 & -4.86116 & 16.237 & F4V & & \\
110664898 & 102.57483 & -3.93582 & 15.16 & F4V & & \\
110664851 & 102.57416 & -4.6785 & 15.83 & F4V & & \\
110670820 & 102.79344 & -3.46345 & 15.472 & F4V & & \\
110666534 & 102.74856 & -3.80095 & 16.278 & F4V & & \\
102912771 & 102.19656 & -2.9487 & 14.27 & F4V & & \\
102897488 & 102.11825 & -3.04422 & 13.816 & F4V & & \\
102983664 & 102.57081 & -3.16589 & 15.455 & F4V & & \\
102973797 & 102.51288 & -3.00938 & 14.05 & F4V & & \\
110755085 & 102.85367 & -4.22516 & 15.234 & F4V & & \\
110753584 & 102.83956 & -5.08315 & 15.537 & F4V & & \\
110838129 & 102.70799 & -3.42938 & 14.675 & F4V & & \\
110759393 & 103.04579 & -3.34762 & 14.834 & F4V & & \\
110683976 & 103.2157 & -3.52499 & 15.545 & F4V & & \\
110671882 & 102.80336 & -4.69985 & 15.882 & F4V & & \\
110748157 & 102.62796 & -3.7547 & 15.253 & F4V & & \\
110690018 & 103.27076 & -4.12016 & 16.21 & F4V & & \\
102891028 & 102.08367 & -2.42307 & 14.997 & F4V & & \\
110746225 & 102.60026 & -4.11517 & 13.625 & F4V & & \\
110749697 & 102.65035 & -3.78582 & 13.41 & F4V & & \\
102791229 & 101.425377 & 1.16708 & 14.18 & F4V & & \\
102693656 & 100.87862 & -0.57087 & 14.453 & F4V & & \\
110657114 & 102.30594 & -4.24101 & 15.735 & F4V & & \\
110763892 & 103.08298 & -4.45209 & 14.068 & F4V & & \\
110746114 & 102.59896 & -5.26152 & 13.68 & F4V & & \\
110745714 & 102.59359 & -5.90347 & 14.1 & F4V & & \\
102780246 & 101.3636 & -1.36684 & 14.251 & F4V & & \\
102738852 & 101.13168 & -1.4349 & 14.272 & F4V & & \\
102870104 & 101.96098 & -2.48615 & 14.7 & F4V & & \\
102785486 & 101.39228 & -1.33138 & 15.473 & F4V & & \\
102715787 & 100.9969 & -1.3898 & 14.331 & F4V & & \\
102715211 & 100.99349 & -0.90844 & 14.477 & F4V & & \\
102738675 & 101.13071 & -1.53341 & 14.196 & F4V & & \\
102732516 & 101.09563 & -0.69047 & 13.77 & F4V & & \\
102889617 & 102.07589 & -1.81029 & 14.481 & F4V & & \\
110762474 & 103.07156 & -3.16952 & 13.512 & F4V & & \\
110762238 & 103.06952 & -5.95194 & 14.301 & F4V & & \\
110759532 & 103.04701 & -3.34732 & 14.317 & F4V & & \\
110761438 & 103.06298 & -3.33511 & 13.887 & F4V & & \\
102893513 & 102.096817 & -3.14876 & 11.451 & F4V & & \\
110754116 & 102.84451 & -3.43647 & 12.867 & F4V & & \\
110754015 & 102.84359 & -3.45376 & 13.932 & F4V & & \\
102559984 & 100.07373 & -0.42283 & 14.479 & F4V & & \\
110757622 & 102.87856 & -5.67604 & 14.496 & F4V & & \\
110842244 & 102.90508 & -3.63564 & 13.954 & F4V & & \\
102884255 & 102.04587 & -0.95123 & 15.484 & F4V & & \\
110765083 & 103.09288 & -4.26097 & 13.943 & F4V & & \\
110775618 & 103.34704 & -3.23231 & 14.476 & F4V & & \\
102643793 & 100.617317 & -0.41962 & 14.418 & F4V & & \\
110830673 & 102.43838 & -3.32298 & 16.2 & F4V & & \\
102546925 & 99.967491 & -0.46039 & 14.364 & F4V & & \\
110763557 & 103.08022 & -4.67054 & 14.062 & F4V & & \\
102696481 & 100.89333 & -0.95838 & 14.254 & F4V & & \\
110747989 & 102.62536 & -4.74757 & 14.18 & F4V & & \\
102547183 & 99.969452 & -0.24516 & 13.668 & F4V & & \\
102785785 & 101.39402 & -1.48099 & 14.802 & F4V & & \\
110851979 & 103.14008 & -3.62162 & 15.432 & F4V & & \\
110854875 & 103.16522 & -3.43504 & 15.994 & F4V & & \\
110693844 & 103.47272 & -3.06522 & 13.855 & F4V & & \\
110858446 & 103.3545 & -5.71307 & 13.37 & F4V & & \\
102764084 & 101.273018 & 0.53985 & 14.284 & F4V & & \\
110749919 & 102.65367 & -4.41544 & 13.82 & F4V & & \\
110831479 & 102.45072 & -5.85112 & 13.515 & F4V & & \\
110664487 & 102.56838 & -3.64935 & 13.775 & F4V & & \\
110750290 & 102.65902 & -4.16737 & 13.475 & F4V & & \\
110749130 & 102.64211 & -5.11394 & 12.985 & F4V & & \\
110751986 & 102.82424 & -5.08191 & 14.357 & F4V & & \\
110748742 & 102.63659 & -3.75134 & 12.65 & F4V & & \\
102736956 & 101.120758 & -0.12135 & 10.612 & F5Iab & & \\
102611976 & 100.429001 & 0.48928 & 14.366 & F5Ib & & \\
102751457 & 101.201447 & -0.26461 & 11.611 & F5Ib & & \\
110768578 & 103.27941 & -5.356 & 13.873 & F5Ib & & \\
102664670 & 100.728157 & 0.43351 & 12.998 & F5IV & & \\
102665884 & 100.734581 & -1.13468 & 13.468 & F5IV & & \\
102668774 & 100.749733 & 0.17599 & 11.837 & F5IV & & \\
102835422 & 101.747757 & -2.01409 & 10.874 & F5IV & & \\
102735799 & 101.114319 & 0.50779 & 13.309 & F5IV & & \\
102540087 & 99.914291 & -0.74618 & 12.698 & F5IV & & \\
102665216 & 100.731178 & -0.67671 & 14.401 & F5IV & & \\
102671929 & 100.766258 & -0.09007 & 13.36 & F5IV & & \\
102672056 & 100.766937 & -1.58071 & 11.198 & F5IV & & \\
110848591 & 102.95954 & -3.70913 & 14.344 & F5IV & & \\
102668954 & 100.750809 & -0.22168 & 14.337 & F5IV & & \\
102961932 & 102.443039 & -1.60276 & 12.453 & F5IV & & \\
110660367 & 102.50916 & -3.47298 & 13.95 & F5IV & & \\
102697432 & 100.89798 & 1.01444 & 13.352 & F5IV & & \\
102654486 & 100.674782 & 0.29 & 13.917 & F5IV & & \\
102656705 & 100.686462 & -1.07831 & 12.085 & F5IV & & \\
102659536 & 100.701118 & -1.73416 & 13.256 & F5IV & & \\
102804209 & 101.52359 & -0.94451 & 13.888 & F5IV & & \\
102653984 & 100.671989 & -1.57488 & 12.354 & F5IV & & \\
102555745 & 100.039253 & 0.84441 & 12.576 & F5IV & & \\
102803854 & 101.520721 & 0.79916 & 13.204 & F5IV & & \\
102728112 & 101.07122 & -0.35873 & 13.545 & F5IV & & \\
102661981 & 100.714043 & -1.40049 & 12.853 & F5IV & & \\
110760723 & 103.05689 & -5.28404 & 13.983 & F5IV & & \\
102651510 & 100.658577 & -1.43114 & 13.647 & F5IV & & \\
102915131 & 102.2089 & -2.83231 & 13.775 & F5IV & & \\
102699329 & 100.907913 & 1.11987 & 14.038 & F5IV & & \\
102701669 & 100.919312 & 0.82896 & 11.634 & F5IV & & \\
102815148 & 101.606659 & -2.55351 & 14.231 & F5IV & & \\
102729557 & 101.07914 & 0.28426 & 14.044 & F5IV & & \\
102725249 & 101.053192 & -0.05929 & 12.187 & F5IV & & \\
110836268 & 102.68211 & -5.04529 & 15.35 & F5IV & & \\
102725197 & 101.052872 & 0.01303 & 13.393 & F5IV & & \\
102716615 & 101.00174 & 0.7603 & 12.453 & F5IV & & \\
102725194 & 101.052856 & -0.05928 & 12.418 & F5IV & & \\
102621815 & 100.488136 & 0.36981 & 12.828 & F5IV & & \\
102817599 & 101.62375 & -0.63703 & 13.06 & F5IV & & \\
102715356 & 100.994293 & -3.13462 & 11.669 & F5IV & & \\
102674325 & 100.778374 & -1.4949 & 14.171 & F5IV & & \\
102681069 & 100.813408 & -1.45767 & 14.206 & F5IV & & \\
102685738 & 100.837799 & -1.67397 & 12.865 & F5IV & & \\
102795487 & 101.452271 & -1.93235 & 11.774 & F5IV & & \\
102677981 & 100.797302 & -1.3505 & 13.491 & F5IV & & \\
102678029 & 100.797653 & 0.6236 & 11.653 & F5IV & & \\
102679401 & 100.804871 & -1.54336 & 14.042 & F5IV & & \\
102686998 & 100.844467 & 0.5997 & 14.473 & F5IV & & \\
102693794 & 100.879257 & 0.16956 & 12.601 & F5IV & & \\
102694516 & 100.883232 & 0.54479 & 12.471 & F5IV & & \\
102686019 & 100.839302 & -0.07418 & 12.196 & F5IV & & \\
102686523 & 100.84201 & 0.35059 & 13.398 & F5IV & & \\
102686654 & 100.842743 & 0.7809 & 12.855 & F5IV & & \\
102825160 & 101.67769 & -1.2263 & 13.58 & F5IV & & \\
110689386 & 103.26522 & -3.52021 & 13.698 & F5IV & & \\
110747615 & 102.6198 & -5.17835 & 14.39 & F5IV & & \\
102805686 & 101.535728 & 1.14801 & 12.71 & F5IV & & \\
110688392 & 103.25606 & -5.62439 & 14.388 & F5IV & & \\
110676683 & 102.99721 & -3.74903 & 13.478 & F5IV & & \\
110750792 & 102.81281 & -5.13813 & 12.637 & F5IV & & \\
102659670 & 100.701797 & 0.48433 & 12.013 & F5IV & & \\
110689824 & 103.26911 & -4.13247 & 11.695 & F5IV & & \\
110697027 & 103.50236 & -5.39818 & 14.023 & F5IV & & \\
110697498 & 103.50731 & -4.97071 & 12.998 & F5IV & & \\
110663097 & 102.54879 & -4.14756 & 13.56 & F5IV & & \\
110680335 & 103.02744 & -3.38683 & 14.343 & F5IV & & \\
102952494 & 102.395912 & -2.64814 & 12.884 & F5IV & & \\
110656240 & 102.29242 & -5.76556 & 12.42 & F5IV & & \\
110660099 & 102.50525 & -4.45364 & 14.403 & F5IV & & \\
102572605 & 100.165428 & 0.74503 & 10.79 & F5IV & & \\
110683371 & 103.21048 & -3.50483 & 12.16 & F5IV & & \\
110666300 & 102.74629 & -3.54418 & 11.82 & F5IV & & \\
110675582 & 102.98812 & -5.67582 & 14.466 & F5IV & & \\
110680218 & 103.02648 & -3.6846 & 13.214 & F5IV & & \\
110846518 & 102.94333 & -5.46189 & 12.53 & F5IV & & \\
110855522 & 103.17092 & -4.42258 & 14.478 & F5IV & & \\
110772314 & 103.31572 & -4.49805 & 14.47 & F5IV & & \\
110836118 & 102.67964 & -5.00427 & 12.95 & F5IV & & \\
110841052 & 102.88832 & -5.54031 & 13.191 & F5IV & & \\
110859017 & 103.36045 & -4.04683 & 13.821 & F5IV & & \\
110863029 & 103.4059 & -4.85311 & 14.472 & F5IV & & \\
110848532 & 102.95916 & -5.56087 & 12.11 & F5IV & & \\
110849047 & 103.11561 & -3.69713 & 12.784 & F5IV & & \\
110854644 & 103.16307 & -5.7324 & 12.758 & F5IV & & \\
110775484 & 103.34591 & -5.20783 & 14.278 & F5IV & & \\
110831125 & 102.4451 & -3.60077 & 13.81 & F5IV & & \\
110763220 & 103.07732 & -3.00588 & 12.413 & F5IV & & \\
102822774 & 101.66109 & -0.89061 & 14.175 & F5IV & & \\
110766160 & 103.10176 & -4.91468 & 13.124 & F5IV & & \\
110832942 & 102.4728 & -4.99969 & 13.73 & F5IV & & \\
102670917 & 100.760811 & -1.39614 & 12.805 & F5IV & & \\
110775810 & 103.34872 & -5.4031 & 14.176 & F5IV & & \\
110780509 & 103.55397 & -4.94519 & 13.597 & F5IV & & \\
102679796 & 100.806793 & 0.75247 & 12.039 & F5IV & & \\
102779728 & 101.360672 & -0.01903 & 14.182 & F5IV & & \\
102822020 & 101.655731 & -0.25054 & 12.639 & F5IV & & \\
102789345 & 101.414467 & -2.551 & 13.485 & F5IV & & \\
102746731 & 101.175133 & -0.11515 & 11.31 & F5IV & & \\
110858395 & 103.35406 & -5.41718 & 13.846 & F5IV & & \\
102765886 & 101.283157 & -0.28443 & 11.001 & F5IV & & \\
102791054 & 101.424423 & 0.20218 & 10.537 & F5IV & & \\
102821590 & 101.652428 & -0.26858 & 13.21 & F5IV & & \\
102782394 & 101.375191 & 0.09452 & 12.039 & F5IV & & \\
102785478 & 101.392242 & -3.28476 & 13.312 & F5IV & & \\
102787833 & 101.405571 & 1.15857 & 14.289 & F5IV & & \\
102747360 & 101.178818 & 0.03593 & 12.515 & F5IV & & \\
102753683 & 101.21402 & -0.3706 & 12.372 & F5IV & & \\
102889080 & 102.073013 & -1.88074 & 13.344 & F5IV & & \\
102745643 & 101.16922 & 0.57345 & 13.428 & F5IV & & \\
102633713 & 100.562523 & -0.11979 & 13.707 & F5IV & & \\
102763673 & 101.270851 & 0.76632 & 12.865 & F5IV & & \\
102765337 & 101.280037 & -3.20171 & 12.917 & F5IV & & \\
102812083 & 101.585083 & -0.05688 & 10.969 & F5IV & & \\
102801929 & 101.504868 & -0.39046 & 13.231 & F5IV & & \\
102753285 & 101.211792 & 0.09837 & 12.896 & F5IV & & \\
102826573 & 101.687759 & -0.32954 & 14.223 & F5IV & & \\
102831976 & 101.724854 & 0.95997 & 13.257 & F5IV & & \\
102769120 & 101.301353 & -0.03145 & 11.615 & F5IV & & \\
102819656 & 101.638191 & -3.2643 & 13.864 & F5IV & & \\
102820001 & 101.640617 & -0.24679 & 14.311 & F5IV & & \\
102840344 & 101.780647 & 0.68417 & 12.936 & F5IV & & \\
102935790 & 102.313339 & -2.89939 & 13.753 & F5IV & & \\
102826810 & 101.689438 & -0.11814 & 11.768 & F5IV & & \\
102828565 & 101.701714 & 0.57395 & 12.089 & F5IV & & \\
102831972 & 101.724831 & 0.93371 & 12.504 & F5IV & & \\
102818662 & 101.631279 & -0.41597 & 13.758 & F5IV & & \\
102814354 & 101.601318 & -1.92341 & 11.157 & F5IV & & \\
102792478 & 101.432571 & -0.33665 & 11.627 & F5IV & & \\
102792664 & 101.43367 & -0.14062 & 11.694 & F5IV & & \\
102813579 & 101.596001 & -0.38126 & 13.96 & F5IV & & \\
102835581 & 101.74891 & -3.1217 & 13.925 & F5IV & & \\
110657179 & 102.30694 & -4.20072 & 14.675 & F5IV & & \\
102806372 & 101.541344 & 0.39472 & 12.769 & F5IV & & \\
102808770 & 101.561607 & -0.35921 & 13.011 & F5IV & & \\
110861495 & 103.38492 & -4.29272 & 14.1 & F5IV & & \\
102879977 & 102.0207 & -3.0766 & 13.682 & F5IV & & \\
102846609 & 101.82214 & -2.24636 & 15.399 & F5IV & & \\
102820362 & 101.64347 & -1.31878 & 13.653 & F5IV & & \\
110864121 & 103.41678 & -5.32953 & 14.486 & F5IV & & \\
110659510 & 102.34294 & -4.05522 & 15.39 & F5IV & & \\
102900761 & 102.13473 & -1.376 & 15.498 & F5IV & & \\
102818051 & 101.62669 & -0.59489 & 14.46 & F5IV & & \\
102814740 & 101.60396 & -0.58274 & 12.478 & F5IV & & \\
102842043 & 101.79184 & -2.2258 & 14.578 & F5IV & & \\
102841825 & 101.79018 & -1.67579 & 14.994 & F5IV & & \\
102832835 & 101.7307 & -1.42962 & 12.475 & F5IV & & \\
102725830 & 101.057541 & -1.29942 & 12.332 & F5IV & & \\
110761340 & 103.06221 & -3.64044 & 14.834 & F5IV & & \\
102890376 & 102.0802 & -2.21285 & 13.153 & F5IV & & \\
102678624 & 100.800743 & -0.06987 & 13.707 & F5IV & & \\
102587445 & 100.272469 & -0.84899 & 13.643 & F5IV & & \\
102644949 & 100.623711 & -0.57646 & 14.221 & F5IV & & \\
110684554 & 103.22061 & -4.15638 & 15.675 & F5IV & & \\
110834053 & 102.48885 & -4.2318 & 15.05 & F5IV & & \\
102797300 & 101.4668 & -1.12208 & 13.688 & F5IV & & \\
110830810 & 102.44057 & -4.0432 & 15.035 & F5IV & & \\
102709507 & 100.96068 & -1.52599 & 13.594 & F5IV & & \\
102691982 & 100.87027 & -1.55632 & 11.819 & F5IV & & \\
102819730 & 101.63871 & -0.75318 & 14.318 & F5IV & & \\
102756157 & 101.22809 & -1.56651 & 12.576 & F5IV & & \\
102709968 & 100.96338 & -0.58167 & 14.316 & F5IV & & \\
102550259 & 99.994309 & 0.41339 & 12.833 & F5IV & & \\
110683855 & 103.21473 & -4.07176 & 12.635 & F5IV & & \\
110830241 & 102.43161 & -4.45709 & 14.217 & F5IV & & \\
102826754 & 101.688927 & -0.55313 & 13.953 & F5IV & & \\
102679733 & 100.806427 & 0.39078 & 13.864 & F5IV & & \\
102626419 & 100.516609 & -0.19957 & 11.597 & F5IV & & \\
102755653 & 101.22519 & -1.11979 & 12.198 & F5IV & & \\
102728016 & 101.07063 & -1.5284 & 12.082 & F5IV & & \\
102809609 & 101.56758 & -1.03428 & 12.372 & F5IV & & \\
102764579 & 101.27586 & -0.662 & 13.733 & F5IV & & \\
102757453 & 101.23532 & -1.48658 & 14.201 & F5IV & & \\
102725454 & 101.05448 & -1.29348 & 13.345 & F5IV & & \\
102720035 & 101.02228 & -1.25747 & 13.57 & F5IV & & \\
102745765 & 101.16997 & -1.4614 & 13.476 & F5IV & & \\
102743851 & 101.15923 & -1.37649 & 13.969 & F5IV & & \\
102731434 & 101.08939 & -0.61147 & 11.545 & F5IV & & \\
102579656 & 100.216652 & -1.27085 & 12.524 & F5IV & & \\
102651241 & 100.657303 & -0.00147 & 13.547 & F5IV & & \\
102835924 & 101.751297 & -0.49513 & 12.732 & F5IV & & \\
102807064 & 101.54686 & -0.47074 & 12.531 & F5IV & & \\
102804843 & 101.52858 & -1.41421 & 11.424 & F5IV & & \\
102800092 & 101.489853 & 0.28711 & 12.894 & F5IV & & \\
102564544 & 100.106987 & -1.34799 & 13.802 & F5IV & & \\
102678564 & 100.800461 & -0.44994 & 12.111 & F5IV & & \\
102754462 & 101.21843 & -1.32462 & 13.689 & F5IV & & \\
102792265 & 101.431351 & -0.09244 & 11.948 & F5IV & & \\
102832013 & 101.72506 & -0.4812 & 13.515 & F5IV & & \\
102739560 & 101.135597 & 1.11206 & 12.44 & F5IV & & \\
102714253 & 100.988098 & -0.262 & 14.057 & F5IV & & \\
102866841 & 101.941704 & -3.17453 & 13.623 & F5IV & & \\
102594016 & 100.31916 & -1.35819 & 14.302 & F5IV & & \\
102659566 & 100.701248 & -0.39249 & 14.176 & F5IV & & \\
102816224 & 101.613892 & -1.77191 & 12.034 & F5IV & & \\
110775031 & 103.34141 & -4.22828 & 12.511 & F5IV & & \\
102817484 & 101.622871 & 0.58779 & 10.759 & F5IV & & \\
102828912 & 101.704277 & -0.66847 & 13.941 & F5IV & & \\
102688130 & 100.850304 & 0.84562 & 14.378 & F5IV & & \\
102598391 & 100.349243 & 0.09702 & 11.270 & F5IV & & \\
110765293 & 103.09463 & -5.03383 & 13.527 & F5IV & & \\
102866280 & 101.93854 & -1.95022 & 14.692 & F5IV & & \\
102642262 & 100.609009 & -0.61481 & 14.429 & F5IV & & \\
102756752 & 101.23135 & -1.3876 & 13.955 & F5IV & & \\
102669038 & 100.751198 & 0.81709 & 12.381 & F5IV & & \\
102837965 & 101.765053 & 0.4457 & 11.105 & F5IV & & \\
102593646 & 100.316742 & -0.32074 & 12.691 & F5IV & & \\
102672729 & 100.770447 & 0.41983 & 13.704 & F5IV & & \\
102589847 & 100.289574 & -1.30507 & 14.322 & F5IV & & \\
110749740 & 102.65088 & -5.57593 & 14.4 & F5IV & & \\
110851294 & 103.13406 & -5.30383 & 14.816 & F5IV & & \\
102700269 & 100.912666 & -1.72284 & 14.13 & F5IV & & \\
102759849 & 101.248901 & 0.14372 & 12.738 & F5IV & & \\
102719503 & 101.019043 & 0.30934 & 13.028 & F5IV & & \\
102834662 & 101.74264 & -0.71279 & 14.287 & F5IV & & \\
102907924 & 102.172028 & -2.13542 & 14.251 & F5IV & & \\
102655911 & 100.68232 & -1.05082 & 11.561 & F5IV & & \\
102803836 & 101.520599 & -0.32515 & 11.971 & F5IV & & \\
102651106 & 100.656601 & -1.11108 & 12.249 & F5IV & & \\
102605204 & 100.39064 & 1.00627 & 11.945 & F5IV & & \\
102605393 & 100.391731 & 0.28787 & 13.397 & F5IV & & \\
102730692 & 101.085342 & -0.33808 & 13.984 & F5IV & & \\
102598923 & 100.352783 & 0.49032 & 12.196 & F5IV & & \\
102599691 & 100.35759 & -0.99122 & 13.831 & F5IV & & \\
102600525 & 100.363518 & -1.11309 & 12.942 & F5IV & & \\
102619496 & 100.473938 & 0.8932 & 12.944 & F5IV & & \\
102721887 & 101.033279 & -2.90501 & 13.418 & F5IV & & \\
102608376 & 100.408684 & -0.42752 & 14.407 & F5IV & & \\
102608609 & 100.410133 & 0.89711 & 13.35 & F5IV & & \\
102618116 & 100.46537 & 0.76911 & 13.07 & F5IV & & \\
102604055 & 100.384262 & 0.98632 & 12.354 & F5IV & & \\
102585770 & 100.260399 & -0.60578 & 14.205 & F5IV & & \\
102665736 & 100.733757 & -1.63461 & 12.351 & F5IV & & \\
102584409 & 100.250221 & -1.49156 & 11.559 & F5IV & & \\
102584684 & 100.25235 & -0.24346 & 14.394 & F5IV & & \\
102811274 & 101.579628 & -0.53604 & 11.445 & F5IV & & \\
102595168 & 100.327087 & -0.8518 & 13.642 & F5IV & & \\
102595665 & 100.330421 & -0.64448 & 12.077 & F5IV & & \\
102589242 & 100.285202 & 0.59026 & 13.324 & F5IV & & \\
102589588 & 100.287666 & -0.61846 & 13.226 & F5IV & & \\
110865352 & 103.42831 & -3.19045 & 14.185 & F5IV & & \\
102756480 & 101.22998 & -1.69018 & 13.981 & F5IV & & \\
102647707 & 100.638573 & -0.08854 & 12.565 & F5IV & & \\
102638231 & 100.587097 & 0.86664 & 13.222 & F5IV & & \\
102787241 & 101.402298 & -1.99425 & 14.357 & F5IV & & \\
102639976 & 100.596626 & -0.50651 & 13.414 & F5IV & & \\
102652224 & 100.662529 & -1.27884 & 14.144 & F5IV & & \\
110864848 & 103.42358 & -3.09254 & 14.054 & F5IV & & \\
102643106 & 100.613297 & -1.56419 & 13.603 & F5IV & & \\
110758150 & 102.88369 & -3.79193 & 15.004 & F5IV & & \\
102645542 & 100.626877 & -1.57496 & 13.278 & F5IV & & \\
102626006 & 100.514168 & -0.37615 & 12.812 & F5IV & & \\
102710263 & 100.965042 & 0.99067 & 11.486 & F5IV & & \\
102616184 & 100.454086 & 0.88627 & 13.087 & F5IV & & \\
102620646 & 100.48098 & -0.93006 & 13.283 & F5IV & & \\
110684521 & 103.22039 & -4.83361 & 15.779 & F5IV & & \\
102623767 & 100.499977 & -0.82135 & 11.925 & F5IV & & \\
102629916 & 100.538406 & 0.16278 & 13.097 & F5IV & & \\
102560502 & 100.077454 & 0.96998 & 12.319 & F5IV & & \\
102831938 & 101.724564 & -3.2246 & 14.35 & F5IV & & \\
102627709 & 100.524712 & -0.52539 & 13.357 & F5IV & & \\
102616372 & 100.455162 & -1.47816 & 13.693 & F5IV & & \\
102729282 & 101.07773 & -1.165 & 14.334 & F5IV & & \\
102642827 & 100.611893 & -0.97391 & 14.159 & F5IV & & \\
102818207 & 101.627853 & 0.87563 & 13.903 & F5IV & & \\
102605787 & 100.393761 & -1.06013 & 13.682 & F5IV & & \\
102696623 & 100.894089 & 0.74251 & 13.5 & F5IV & & \\
110692929 & 103.46393 & -5.31737 & 14.486 & F5IV & & \\
102752156 & 101.205223 & 0.83847 & 12.742 & F5IV & & \\
102775098 & 101.33517 & -1.19851 & 13.019 & F5IV & & \\
102700119 & 100.911949 & -0.47015 & 11.014 & F5IV & & \\
102686128 & 100.839981 & -0.27483 & 13.501 & F5IV & & \\
102705158 & 100.93655 & -1.00544 & 13.211 & F5IV & & \\
102704608 & 100.93381 & -1.43725 & 14.096 & F5IV & & \\
102812288 & 101.586617 & -0.54698 & 11.909 & F5IV & & \\
102627313 & 100.522171 & -0.74142 & 13.694 & F5IV & & \\
102749191 & 101.189201 & -0.17112 & 13.798 & F5IV & & \\
102811954 & 101.58422 & -1.44452 & 13.073 & F5IV & & \\
102701813 & 100.92008 & -1.3903 & 13.865 & F5IV & & \\
102868462 & 101.95134 & -2.18817 & 14.74 & F5IV & & \\
102603916 & 100.383507 & -1.03982 & 13.933 & F5IV & & \\
102713013 & 100.98095 & -1.10031 & 13.953 & F5IV & & \\
102749148 & 101.18892 & -0.43829 & 13.019 & F5IV & & \\
102558971 & 100.06633 & -0.76862 & 13.185 & F5IV & & \\
102568220 & 100.133682 & -0.2513 & 13.615 & F5IV & & \\
102568435 & 100.13546 & 0.04131 & 13.288 & F5IV & & \\
110772243 & 103.31502 & -5.47546 & 13.386 & F5IV & & \\
110658595 & 102.32926 & -3.97359 & 14.18 & F5IV & & \\
102569766 & 100.145126 & -1.26548 & 13.931 & F5IV & & \\
102579609 & 100.216339 & -0.53859 & 14.205 & F5IV & & \\
102628970 & 100.532547 & -1.70141 & 14.368 & F5IV & & \\
102576338 & 100.192596 & -1.35295 & 12.317 & F5IV & & \\
102578384 & 100.207291 & 0.20134 & 12.263 & F5IV & & \\
102547446 & 99.971497 & -0.64819 & 12.387 & F5IV & & \\
102552094 & 100.009193 & -0.48041 & 12.738 & F5IV & & \\
102543753 & 99.94194 & 0.46868 & 11.92 & F5IV & & \\
102554243 & 100.027168 & -0.50112 & 14.12 & F5IV & & \\
102547133 & 99.96904 & 0.91876 & 11.408 & F5IV & & \\
110836241 & 102.68168 & -5.09997 & 14.365 & F5IV & & \\
102555770 & 100.039459 & -0.92687 & 14.261 & F5IV & & \\
102554478 & 100.028893 & -1.24296 & 11.674 & F5IV & & \\
102646203 & 100.630539 & 0.45481 & 14.403 & F5IV & & \\
102649166 & 100.646339 & -1.77736 & 12.941 & F5V & & \\
102606624 & 100.398529 & 0.42789 & 14.154 & F5V & & \\
102697420 & 100.897949 & -0.15488 & 14.226 & F5V & & \\
102649928 & 100.650169 & 0.77505 & 14.154 & F5V & & \\
102631997 & 100.551117 & -0.455 & 13.601 & F5V & & \\
102806321 & 101.540939 & 0.41844 & 12.999 & F5V & & \\
110683658 & 103.21304 & -4.64634 & 12.877 & F5V & & \\
110688554 & 103.25748 & -4.06536 & 14.292 & F5V & & \\
110681632 & 103.19484 & -4.60893 & 12.778 & F5V & & \\
102654416 & 100.674377 & 0.51808 & 14.413 & F5V & & \\
110740690 & 102.35401 & -4.242 & 14.23 & F5V & & \\
110756516 & 102.86755 & -3.49659 & 13.682 & F5V & & \\
102794659 & 101.445511 & -0.14525 & 13.313 & F5V & & \\
110745940 & 102.59655 & -5.25719 & 13.223 & F5V & & \\
110752343 & 102.82761 & -3.68193 & 12.056 & F5V & & \\
102862629 & 101.918007 & -2.42179 & 13.159 & F5V & & \\
102863493 & 101.923012 & -0.70573 & 14.225 & F5V & & \\
102821321 & 101.65043 & -1.47032 & 13.71 & F5V & & \\
102603174 & 100.379189 & -0.96226 & 12.078 & F5V & & \\
102898786 & 102.124733 & -2.91904 & 13.435 & F5V & & \\
110666206 & 102.74526 & -5.26057 & 13.498 & F5V & & \\
110666314 & 102.74646 & -4.74263 & 14.361 & F5V & & \\
110658492 & 102.32772 & -4.50805 & 13.54 & F5V & & \\
110664621 & 102.57034 & -5.08709 & 13.35 & F5V & & \\
103044079 & 102.92829 & -2.96176 & 14.338 & F5V & & \\
110661227 & 102.52169 & -3.54559 & 14.73 & F5V & & \\
102931343 & 102.29086 & -3.22413 & 14.37 & F5V & & \\
110748647 & 102.6352 & -3.83153 & 14.805 & F5V & & \\
110664036 & 102.56184 & -3.95216 & 15.037 & F5V & & \\
102810071 & 101.57057 & -1.09482 & 14.95 & F5V & & \\
102623451 & 100.4981 & -1.68831 & 13.529 & F5V & & \\
102809550 & 101.567192 & -0.38896 & 14.264 & F5V & & \\
102887054 & 102.06182 & -3.29207 & 14.263 & F5V & & \\
110663623 & 102.55652 & -4.06791 & 13.8 & F5V & & \\
102559444 & 100.069717 & -0.39717 & 14.025 & F5V & & \\
110667919 & 102.76367 & -3.94271 & 15.854 & F5V & & \\
110850610 & 103.12853 & -5.84205 & 12.308 & F5V & & \\
110840641 & 102.73484 & -5.33765 & 13.259 & F5V & & \\
110773049 & 103.32254 & -4.64817 & 12.836 & F5V & & \\
102748879 & 101.187401 & -0.38645 & 13.973 & F5V & & \\
110750185 & 102.65761 & -3.5439 & 14.89 & F5V & & \\
110669897 & 102.78418 & -3.35795 & 14.555 & F5V & & \\
102619710 & 100.475121 & -1.82525 & 11.554 & F5V & & \\
102549668 & 99.989861 & -0.39925 & 13.566 & F5V & & \\
102562799 & 100.093697 & -0.41471 & 13.261 & F5V & & \\
110843586 & 102.91674 & -5.95143 & 12.293 & F5V & & \\
102708985 & 100.957771 & -3.23645 & 14.007 & F5V & & \\
102587042 & 100.269493 & -0.19431 & 13.383 & F5V & & \\
102697701 & 100.899521 & -3.02221 & 13.687 & F5V & & \\
102606615 & 100.398491 & -1.79491 & 13.964 & F5V & & \\
102587500 & 100.272781 & -1.32364 & 13.998 & F5V & & \\
110752777 & 102.83173 & -4.76719 & 14.112 & F5V & & \\
110754981 & 102.85269 & -3.6569 & 14.934 & F5V & & \\
110670984 & 102.79489 & -4.7912 & 14.307 & F5V & & \\
110844068 & 102.92116 & -4.08701 & 12.986 & F5V & & \\
102674299 & 100.778214 & -1.71568 & 13.705 & F5V & & \\
110762561 & 103.07227 & -5.81771 & 13.391 & F5V & & \\
110766232 & 103.10238 & -5.95874 & 13.424 & F5V & & \\
110689112 & 103.26262 & -4.1084 & 14.465 & F5V & & \\
110756038 & 102.8628 & -3.33327 & 14.322 & F5V & & \\
102821079 & 101.648781 & -2.60174 & 13.743 & F5V & & \\
110833353 & 102.47935 & -5.93579 & 13.057 & F5V & & \\
110829606 & 102.42254 & -4.36463 & 13.905 & F5V & & \\
110855673 & 103.17227 & -4.57352 & 13.887 & F5V & & \\
110865992 & 103.43425 & -5.79957 & 13.218 & F5V & & \\
110850751 & 103.12974 & -4.23125 & 13.99 & F5V & & \\
110842261 & 102.90523 & -3.50014 & 14.459 & F5V & & \\
110659661 & 102.34531 & -5.67741 & 13.01 & F5V & & \\
102745481 & 101.168297 & -0.02434 & 13.08 & F5V & & \\
102699196 & 100.907173 & -0.8473 & 10.921 & F6Ib & & \\
102643144 & 100.613503 & -1.22164 & 14.292 & F6II & & \\
102818991 & 101.633698 & -1.61702 & 12.204 & F6II & & \\
110663403 & 102.55329 & -4.04754 & 15.75 & F6II & & \\
102643218 & 100.613991 & -0.62249 & 13.075 & F6II & & \\
110672594 & 102.96376 & -3.03685 & 14.281 & F6II & & \\
102782546 & 101.375938 & -2.74283 & 13.191 & F6II & & \\
110765926 & 103.09991 & -5.54753 & 13.333 & F6II & & \\
102722582 & 101.037567 & -2.94116 & 14.251 & F6II & & \\
102918510 & 102.22584 & -3.03592 & 13.628 & F6II & & \\
102797597 & 101.469231 & -0.1512 & 10.912 & F6III & & \\
102553082 & 100.017502 & 0.39718 & 12.135 & F6III & & \\
102801894 & 101.504562 & -0.48713 & 11.295 & F6III & & \\
102811230 & 101.579269 & 0.85517 & 9.575 & F6III & & \\
102764866 & 101.27754 & -1.09217 & 12.138 & F6III & & \\
102762786 & 101.26587 & -1.50437 & 14.867 & F6III & & \\
102776106 & 101.34091 & -0.51521 & 14.471 & F6III & & \\
110755082 & 102.85366 & -5.49833 & 14.101 & F6III & & \\
102726776 & 101.063438 & 0.91635 & 13.14 & F6III & & \\
102694533 & 100.88332 & -1.34334 & 13.797 & F6IV & & \\
102648923 & 100.644981 & 1.1072 & 13.533 & F6IV & & \\
102638962 & 100.591248 & 0.65643 & 12.843 & F6IV & & \\
102645179 & 100.624939 & -1.17795 & 12.889 & F6IV & & \\
102604390 & 100.386162 & -1.13604 & 13.163 & F6IV & & \\
102732991 & 101.09851 & -1.59223 & 14.044 & F6IV & & \\
102658518 & 100.6959 & -1.06186 & 13.248 & F6IV & & \\
102788078 & 101.40706 & -1.38745 & 14.494 & F6IV & & \\
102836135 & 101.75281 & -1.45494 & 12.616 & F6IV & & \\
102575997 & 100.19017 & -0.34095 & 14.396 & F6IV & & \\
102659392 & 100.700317 & -1.64621 & 12.452 & F6IV & & \\
102749513 & 101.19088 & -0.70876 & 14.06 & F6IV & & \\
102802963 & 101.513611 & 0.23688 & 10.986 & F6IV & & \\
102755954 & 101.22703 & -0.58853 & 12.674 & F6IV & & \\
102595859 & 100.331841 & -1.25542 & 13.796 & F6IV & & \\
102563551 & 100.099388 & -1.27752 & 12.848 & F6IV & & \\
102961412 & 102.44023 & -3.10446 & 13.506 & F6IV & & \\
102742052 & 101.149437 & -1.02492 & 10.525 & F6IV & & \\
102641849 & 100.606956 & -0.97121 & 13.948 & F6IV & $6216\pm45$ & $3.93\pm0.07$ \\
102728724 & 101.07451 & -1.31057 & 12.813 & F6IV & $6187\pm25$ & $4.34\pm0.04$ \\
102638583 & 100.58902 & -1.18035 & 13.687 & F6IV & $6174\pm25$ & $4.00\pm0.04$ \\
102571631 & 100.158417 & 0.09483 & 12.295 & F6IV & & \\
102741815 & 101.14821 & -0.88064 & 13.88 & F6IV & $6140\pm37$ & $4.43\pm0.06$ \\
102718254 & 101.01159 & -0.97733 & 14.422 & F6IV & & \\
102723172 & 101.041092 & -1.74061 & 13.259 & F6IV & & \\
102991630 & 102.615379 & -2.88726 & 11.48 & F6IV & & \\
102752188 & 101.20537 & -1.34734 & 13.188 & F6IV & & \\
102768798 & 101.29957 & -0.78248 & 12.758 & F6IV & & \\
102827162 & 101.69178 & -0.87184 & 13.925 & F6IV & & \\
102791715 & 101.42826 & -1.71322 & 13.807 & F6IV & & \\
102812219 & 101.58609 & -1.4139 & 12.543 & F6IV & & \\
102819525 & 101.63739 & -0.67697 & 14.258 & F6IV & & \\
102846305 & 101.82009 & -1.42016 & 15.024 & F6IV & & \\
102806259 & 101.54039 & -0.66623 & 14.446 & F6IV & & \\
102652214 & 100.662483 & -0.46666 & 14.029 & F6IV & & \\
102766985 & 101.28965 & 0.20751 & 12.814 & F6IV & & \\
102837970 & 101.76507 & -0.92776 & 14.48 & F6IV & & \\
102841430 & 101.78772 & -1.2697 & 12.681 & F6IV & & \\
102764478 & 101.27532 & -1.8057 & 12.611 & F6IV & & \\
102581085 & 100.226372 & 0.16216 & 11.765 & F6IV & & \\
102639173 & 100.592438 & -0.3524 & 14.281 & F6IV & & \\
102672176 & 100.76754 & -1.74167 & 13.009 & F6IV & & \\
102600310 & 100.361816 & -0.3426 & 11.134 & F6IV & & \\
102589044 & 100.283791 & -1.06948 & 13.258 & F6IV & & \\
102774770 & 101.33324 & -1.217 & 13.918 & F6IV & & \\
102564101 & 100.103592 & -1.22475 & 13.277 & F6IV & & \\
102777566 & 101.34891 & -1.30516 & 11.629 & F6IV & & \\
102731479 & 101.089691 & -1.59346 & 11.54 & F6IV & & \\
102576294 & 100.192337 & -1.0744 & 13.54 & F6IV & & \\
102797909 & 101.471733 & 0.41443 & 12.509 & F6IV & & \\
102721391 & 101.03041 & -0.67164 & 14.417 & F6IV & & \\
102649029 & 100.645592 & -0.46688 & 12.438 & F6IV & & \\
102784553 & 101.386871 & 1.0636 & 12.203 & F6IV & & \\
102775599 & 101.33783 & -1.312 & 13.507 & F6IV & & \\
110762087 & 103.0681 & -5.08461 & 14.543 & F6IV & & \\
102699881 & 100.910637 & 0.58984 & 12.775 & F6IV & & \\
102763311 & 101.268806 & 0.75673 & 12.076 & F6IV & & \\
102820966 & 101.647957 & 0.63298 & 12.089 & F6IV & & \\
102804839 & 101.528511 & -0.34957 & 12.992 & F6IV & & \\
102749845 & 101.192787 & -3.1459 & 13.797 & F6IV & & \\
102751275 & 101.20043 & -1.32995 & 13.894 & F6IV & $6240\pm27$ & $4.34\pm0.04$ \\
102706212 & 100.942078 & -1.61208 & 13.404 & F6IV & & \\
102745726 & 101.16974 & -1.3354 & 13.818 & F6IV & $6218\pm13$ & $4.53\pm0.02$ \\
102596467 & 100.336037 & -1.15803 & 10.851 & F6IV & & \\
102592461 & 100.308289 & -1.67485 & 13.458 & F6IV & & \\
102676700 & 100.790573 & -0.71998 & 14.011 & F6IV & & \\
102667006 & 100.74044 & 0.61574 & 13.893 & F6IV & & \\
102688181 & 100.850502 & -1.69042 & 11.108 & F6IV & & \\
102814222 & 101.60038 & 0.11578 & 14.274 & F6IV & & \\
102808543 & 101.560043 & -0.49213 & 14.051 & F6IV & & \\
102740277 & 101.139732 & -1.58653 & 13.585 & F6IV & & \\
102655470 & 100.680038 & -0.78969 & 14.407 & F6IV & & \\
102628002 & 100.526512 & -0.90035 & 13.548 & F6IV & & \\
102604058 & 100.38427 & -1.79831 & 14.421 & F6IV & & \\
102564697 & 100.108002 & -0.73321 & 12.929 & F6IV & & \\
102625648 & 100.511803 & 0.43896 & 12.793 & F6IV & & \\
102752637 & 101.208069 & 0.85105 & 12.674 & F6IV & & \\
102738876 & 101.131813 & -1.6344 & 12.127 & F6IV & & \\
102632241 & 100.552399 & -0.74763 & 13.913 & F6IV & $6262\pm37$ & $4.47\pm0.06$ \\
102758949 & 101.244003 & 0.95153 & 11.78 & F6IV & & \\
102752462 & 101.207001 & -0.03153 & 13.727 & F6IV & & \\
102733592 & 101.101883 & -0.18082 & 10.58 & F6IV & & \\
102624398 & 100.504082 & -1.22724 & 12.264 & F6V & & \\
110697231 & 103.50446 & -4.26307 & 14.381 & F6V & & \\
102799637 & 101.486092 & -2.73293 & 13.131 & F6V & & \\
110853278 & 103.1514 & -5.94163 & 12.698 & F6V & & \\
110842471 & 102.90713 & -5.02485 & 13.207 & F6V & & \\
110780559 & 103.55441 & -4.37349 & 13.92 & F6V & & \\
102692118 & 100.87101 & -0.64461 & 14.01 & F6V & & \\
110852586 & 103.14548 & -5.28855 & 13.671 & F6V & & \\
110853440 & 103.15271 & -2.97892 & 12.503 & F6V & & \\
110844038 & 102.92081 & -3.73861 & 14.124 & F6V & & \\
110834477 & 102.49522 & -5.29202 & 13.52 & F6V & & \\
110829273 & 102.26914 & -3.61565 & 13.935 & F6V & & \\
102941760 & 102.343292 & -1.0765 & 14.108 & F6V & & \\
102775368 & 101.33656 & -1.39816 & 15.247 & F6V & & \\
102760000 & 101.249763 & -0.308 & 11.86 & F6V & & \\
102966660 & 102.470467 & -2.68813 & 14.042 & F6V & & \\
110833982 & 102.48796 & -5.52398 & 14.41 & F6V & & \\
110830759 & 102.43988 & -5.2105 & 13.693 & F6V & & \\
110828063 & 102.25102 & -5.75767 & 13.21 & F6V & & \\
110842990 & 102.91165 & -5.88549 & 12.851 & F6V & & \\
102660754 & 100.707336 & -1.15914 & 14.483 & F6V & & \\
110843316 & 102.9145 & -4.97835 & 13.597 & F6V & & \\
102861390 & 101.910896 & -2.77661 & 14.270 & F6V & & \\
110828569 & 102.25831 & -5.56357 & 13.57 & F6V & & \\
110827789 & 102.24675 & -4.77124 & 14.21 & F6V & & \\
110841744 & 102.89549 & -4.70544 & 13.367 & F6V & & \\
102879175 & 102.01616 & -2.94879 & 13.444 & F6V & & \\
102982347 & 102.56325 & -2.97465 & 13.935 & F6V & & \\
102801441 & 101.501022 & -0.36921 & 13.977 & F6V & & \\
102707576 & 100.949593 & -1.6467 & 12.309 & F6V & & \\
102890318 & 102.07987 & -3.10216 & 13.624 & G0V & & CoRoT-1 \\
110675899 & 102.99083 & -3.89795 & 14.867 & F6V & & \\
102668907 & 100.750549 & 0.20581 & 14.297 & F6V & & \\
110671620 & 102.8009 & -4.27946 & 14.57 & F6V & & \\
110673571 & 102.97149 & -3.65059 & 15.394 & F6V & & \\
102966572 & 102.469948 & -2.06843 & 11.799 & F6V & & \\
102810912 & 101.57665 & -1.44737 & 12.895 & F6V & & \\
102819674 & 101.63833 & -1.19396 & 13.181 & F6V & & \\
102547627 & 99.972954 & -0.70634 & 13.13 & F6V & & \\
102802068 & 101.50592 & -1.42034 & 14.085 & F6V & & \\
102834693 & 101.74283 & -1.70622 & 13.145 & F6V & & \\
102874432 & 101.98729 & -2.94425 & 13.725 & F6V & & \\
102825739 & 101.68164 & -1.03048 & 13.297 & F6V & & \\
102558944 & 100.066071 & -1.43528 & 14.485 & F6V & & \\
102670371 & 100.757896 & 0.11325 & 12.677 & F6V & & \\
110770831 & 103.30156 & -4.0108 & 12.751 & F6V & & \\
102934400 & 102.306129 & -3.02654 & 12.577 & F6V & & \\
110771444 & 103.30757 & -4.65292 & 12.836 & F6V & & \\
110763666 & 103.08115 & -5.81805 & 13.954 & F6V & & \\
110761385 & 103.06262 & -5.93369 & 13.564 & F6V & & \\
110770455 & 103.29751 & -3.37075 & 12.644 & F6V & & \\
102666754 & 100.739021 & -0.00537 & 11.897 & F6V & & \\
110684233 & 103.21799 & -5.37621 & 16.053 & F6V & & \\
110763160 & 103.07694 & -4.51383 & 15.528 & F6V & & \\
110841202 & 102.88979 & -3.84116 & 15.124 & F6V & & \\
110754406 & 102.84716 & -3.88959 & 14.794 & F6V & & \\
102823763 & 101.667839 & 0.99379 & 13.691 & F6V & & \\
110851118 & 103.13258 & -3.86177 & 13.371 & F6V & & \\
102891369 & 102.08537 & -1.68698 & 14.757 & F6V & & \\
102595378 & 100.328522 & -0.97744 & 13.165 & F6V & & \\
110845381 & 102.93352 & -3.93885 & 15.341 & F6V & & \\
110780397 & 103.55273 & -3.16226 & 13.005 & F6V & & \\
102735238 & 101.11107 & -0.61595 & 14.469 & F6V & $5963\pm14$ & $3.80\pm0.02$ \\
102732289 & 101.09433 & -1.11884 & 12.799 & F6V & & \\
102732497 & 101.09551 & -0.56906 & 13.867 & F6V & & \\
102970471 & 102.493217 & -1.99141 & 12.299 & F6V & & \\
102781834 & 101.37224 & -1.51717 & 12.27 & F6V & & \\
110845208 & 102.93188 & -4.36824 & 14.37 & F6V & & \\
102735591 & 101.11314 & -1.76468 & 12.926 & F6V & & \\
102694833 & 100.88492 & -0.93683 & 13.356 & F6V & $5956\pm40$ & $4.33\pm0.06$ \\
102714305 & 100.98846 & -0.79018 & 12.691 & F6V & $6103\pm37$ & $4.28\pm0.06$ \\
102662997 & 100.719307 & -1.16969 & 12.841 & F6V & & \\
102710725 & 100.96766 & -1.09256 & 12.782 & F6V & & \\
102712875 & 100.9801 & -0.8525 & 14.379 & F6V & & \\
102663010 & 100.719398 & -0.96643 & 13.444 & F6V & & \\
102717689 & 101.008186 & -1.60112 & 13.928 & F6V & & \\
102714821 & 100.99131 & -1.14637 & 13.972 & F6V & & \\
102726228 & 101.06036 & -0.74286 & 13.916 & F6V & $6146\pm38$ & $4.33\pm0.06$ \\
102786028 & 101.39536 & -1.7119 & 15.261 & F6V & & \\
102788509 & 101.40966 & -1.53619 & 14.664 & F6V & & \\
102782441 & 101.37539 & -0.51249 & 14.424 & F6V & & \\
102937500 & 102.322121 & -3.10795 & 12.045 & F6V & & \\
102789503 & 101.41539 & -2.33991 & 15.407 & F6V & & \\
102791528 & 101.427 & -1.15533 & 12.98 & F6V & & \\
102850352 & 101.846252 & -3.24849 & 11.819 & F6V & & \\
102550236 & 99.994148 & -1.3685 & 12.534 & F6V & & \\
102737010 & 101.12107 & -1.5466 & 12.268 & F6V & & \\
102748123 & 101.18317 & -1.64269 & 12.632 & F6V & & \\
102754035 & 101.21612 & -1.69566 & 14.526 & F6V & & \\
102740965 & 101.14347 & -1.31865 & 14.36 & F6V & & \\
110774993 & 103.34094 & -5.51924 & 13.926 & F6V & & \\
102768076 & 101.29553 & -1.66205 & 14.014 & F6V & & \\
102776947 & 101.34552 & -0.75719 & 12.987 & F6V & & \\
102754866 & 101.22086 & -1.79091 & 14.019 & F6V & & \\
102755024 & 101.22173 & -1.78286 & 13.51 & F6V & & \\
102641748 & 100.606392 & 0.63014 & 11.518 & F6V & & \\
102811401 & 101.580498 & -1.95975 & 14.034 & F6V & & \\
102799645 & 101.486153 & -0.53875 & 13.945 & F6V & & \\
102611307 & 100.425056 & -1.76924 & 12.229 & F6V & & \\
102717764 & 101.00863 & -1.34598 & 12.907 & F6V & & \\
102577490 & 100.200752 & -1.0676 & 14.138 & F6V & & \\
102642041 & 100.60778 & -1.0054 & 14.012 & F6V & & \\
102600443 & 100.362968 & -1.40874 & 13.502 & F6V & & \\
102826990 & 101.690689 & -3.09309 & 14.49 & F6V & & \\
102797258 & 101.466507 & -0.06187 & 12.182 & F6V & & \\
102799303 & 101.483269 & -2.69338 & 13.051 & F6V & & \\
102734460 & 101.106682 & 0.98885 & 13.22 & F6V & & \\
102819306 & 101.635773 & 0.8114 & 14.324 & F6V & & \\
102790297 & 101.420174 & 0.27405 & 13.347 & F6V & & \\
102713077 & 100.9813 & -1.7572 & 14.035 & F6V & & \\
102761871 & 101.26044 & -1.49808 & 13.181 & F6V & & \\
102815605 & 101.609589 & -0.48057 & 13.865 & F6V & & \\
102614466 & 100.44313 & -1.41258 & 13.637 & F6V & $6080\pm45$ & $4.17\pm0.07$ \\
102540431 & 99.916718 & -1.1136 & 13.577 & F6V & & \\
102653424 & 100.668892 & -1.35366 & 13.113 & F6V & & \\
102600396 & 100.362518 & -1.60211 & 13.029 & F6V & & \\
102806482 & 101.542374 & 0.99898 & 13.231 & F6V & & \\
102573771 & 100.173943 & -0.83847 & 10.899 & F6V & & \\
102829928 & 101.71136 & -1.25343 & 15.33 & F6V & & \\
102603674 & 100.382118 & -0.64513 & 13.266 & F6V & & \\
102622115 & 100.489967 & -1.61004 & 13.642 & F6V & & \\
110670477 & 102.79023 & -5.36359 & 12.917 & F6V & & \\
102956354 & 102.414619 & -3.13084 & 14.114 & F6V & & \\
110658396 & 102.32633 & -3.4132 & 15.01 & F6V & & \\
102630779 & 100.543671 & -1.06037 & 13.494 & F6V & & \\
102646781 & 100.633408 & -0.88481 & 13.278 & F6V & & \\
102680753 & 100.811722 & -1.32504 & 14.35 & F6V & & \\
102840677 & 101.782829 & 0.24429 & 11.354 & F6V & & \\
102992240 & 102.618752 & -1.98631 & 11.92 & F6V & & \\
102714924 & 100.991859 & -0.34002 & 14.421 & F6V & & \\
102641286 & 100.604019 & 0.65874 & 13.743 & F6V & & \\
102619859 & 100.476112 & -1.02166 & 13.864 & F6V & $6394\pm41$ & $4.40\pm0.07$ \\
110833506 & 102.48154 & -5.73055 & 13.707 & F6V & & \\
102598889 & 100.352509 & -0.94636 & 13.951 & F6V & & \\
102583891 & 100.24662 & 0.33569 & 11.936 & F6V & & \\
102733699 & 101.10252 & -1.81732 & 12.81 & F6V & & \\
102795785 & 101.45475 & 0.99228 & 14.066 & F6V & & \\
110837583 & 102.70047 & -4.94895 & 13.803 & F6V & & \\
102623294 & 100.497162 & 0.51713 & 13.068 & F6V & & \\
102725947 & 101.058479 & 0.57941 & 14.429 & F6V & & \\
102822245 & 101.657341 & -0.35217 & 12.349 & F6V & & \\
102955422 & 102.410118 & -2.23406 & 13.741 & F6V & & \\
102622191 & 100.490402 & -0.69098 & 13.216 & F6V & & \\
102773053 & 101.323593 & -1.7584 & 12.034 & F6V & & \\
102809596 & 101.56749 & -0.30873 & 11.079 & F6V & & \\
110862709 & 103.3975 & -3.21341 & 12.646 & F6V & & \\
102729586 & 101.079323 & -3.25304 & 11.841 & F6V & & \\
102570840 & 100.152863 & -1.26667 & 12.363 & F6V & & \\
102672493 & 100.769241 & 0.52339 & 13.288 & F6V & & \\
102634098 & 100.564987 & 0.86133 & 13.243 & F6V & & \\
102638464 & 100.588387 & -0.44584 & 13.804 & F6V & $6065\pm39$ & $4.45\pm0.06$ \\
110657668 & 102.31502 & -5.58177 & 14.495 & F6V & & \\
102600133 & 100.360512 & -1.16085 & 13.573 & F6V & & \\
102681805 & 100.817284 & -1.43404 & 13.987 & F6V & & \\
102746563 & 101.174171 & 0.15828 & 9.711 & F6V & & \\
102672061 & 100.76696 & -0.48655 & 12.549 & F6V & & \\
102615900 & 100.452293 & 0.21469 & 13.142 & F6V & & \\
110741484 & 102.36603 & -4.28704 & 13.13 & F6V & & \\
102617090 & 100.459442 & -0.52541 & 13.333 & F6V & & \\
102740955 & 101.14341 & -1.3192 & 13.269 & F6V & & \\
102941663 & 102.342773 & -2.60094 & 13.998 & F6V & & \\
102622170 & 100.490303 & -0.79077 & 13.3 & F6V & & \\
102735276 & 101.111252 & 0.23923 & 13.268 & F6V & & \\
102951477 & 102.390663 & -2.91463 & 12.061 & F6V & & \\
102948306 & 102.374657 & -2.10821 & 14.311 & F6V & & \\
102765170 & 101.279121 & 0.71814 & 14.138 & F6V & & \\
102760174 & 101.250832 & -0.27352 & 13.743 & F6V & & \\
102769166 & 101.301598 & 0.19778 & 14.327 & F6V & & \\
102612749 & 100.433517 & -1.17172 & 14.26 & F6V & & \\
102899535 & 102.12856 & -2.38055 & 14.686 & F6V & & \\
110676544 & 102.99609 & -5.25072 & 16.217 & F6V & & \\
102725582 & 101.055519 & -1.78709 & 11.779 & F6V & & \\
110755875 & 102.86126 & -5.17995 & 14.377 & F6V & & \\
102581750 & 100.23085 & 0.82979 & 11.667 & F6V & & \\
102805792 & 101.53656 & 1.10073 & 13.675 & F6V & & \\
110866082 & 103.43527 & -5.82886 & 13.923 & F6V & & \\
110865139 & 103.42617 & -4.08601 & 14.481 & F6V & & \\
110679391 & 103.01965 & -4.77183 & 13.987 & F6V & & \\
110676283 & 102.99396 & -4.31815 & 14.16 & F6V & & \\
102711921 & 100.97457 & -0.92164 & 12.924 & F6V & & \\
102654231 & 100.67337 & -0.36027 & 10.986 & F6V & & \\
102834803 & 101.74352 & -3.26491 & 13.89 & F6V & & \\
102709340 & 100.959778 & -1.60831 & 13.88 & F6V & & \\
102577364 & 100.199913 & -0.46351 & 13.287 & F6V & & \\
102575155 & 100.184059 & 0.18891 & 12.907 & F6V & & \\
102740685 & 101.141907 & 0.72928 & 13.965 & F6V & & \\
102740267 & 101.139679 & -1.58764 & 12.573 & F6V & & \\
102653284 & 100.668129 & -0.68509 & 13.91 & F6V & $6219\pm40$ & $4.38\pm0.06$ \\
110830726 & 102.43928 & -3.95995 & 13.845 & F6V & & \\
102751310 & 101.200623 & -1.89983 & 12.284 & F6V & & \\
102753190 & 101.21122 & 0.02224 & 13.629 & F6V & & \\
102704291 & 100.932251 & -2.93557 & 13.604 & F6V & & \\
102822308 & 101.657784 & -0.93123 & 13.247 & F6V & & \\
102652519 & 100.66404 & -0.88996 & 13.927 & F6V & & \\
102559594 & 100.07077 & -1.49726 & 13.465 & F6V & & \\
110833752 & 102.48489 & -5.6335 & 14.335 & F6V & & \\
102769579 & 101.30384 & -1.34299 & 13.762 & F6V & & \\
102598053 & 100.347351 & 0.89666 & 13.06 & F6V & & \\
102823719 & 101.667549 & 0.20648 & 13.683 & F6V & & \\
102599509 & 100.356407 & -1.62716 & 11.627 & F6V & & \\
110831305 & 102.44801 & -4.36824 & 14.125 & F6V & & \\
102759219 & 101.245453 & 0.52714 & 12.708 & F6V & & \\
102978758 & 102.542061 & -2.22527 & 12.919 & F6V & & \\
102649640 & 100.648712 & -1.69905 & 13.618 & F6V & & \\
102844478 & 101.808449 & -2.69033 & 12.375 & F6V & & \\
102834867 & 101.743912 & 0.97934 & 13.023 & F6V & & \\
102815661 & 101.61 & -0.91874 & 15.132 & F6V & & \\
102748017 & 101.1826 & -0.44097 & 13.913 & F6V & & \\
102652544 & 100.664146 & 0.15396 & 13.212 & F6V & & \\
102585329 & 100.257042 & -1.59962 & 12.238 & F6V & & \\
102583742 & 100.245552 & -1.70647 & 13.587 & F6V & & \\
110767582 & 103.11416 & -3.93765 & 14.901 & F6V & & \\
102798911 & 101.480042 & -0.36525 & 14.092 & F6V & & \\
102581903 & 100.232071 & -0.08236 & 13.543 & F6V & & \\
110682676 & 103.20421 & -4.82849 & 14.374 & F6V & & \\
102545441 & 99.955338 & -0.81058 & 13.818 & F6V & & \\
102672630 & 100.769882 & -0.04329 & 13.947 & F6V & & \\
102758371 & 101.24054 & -0.51771 & 11.616 & F6V & & \\
102585840 & 100.260941 & 0.85419 & 11.762 & F6V & & \\
102887483 & 102.06415 & -2.14425 & 14.74 & F6V & & \\
110838402 & 102.71112 & -4.22786 & 12.807 & F6V & & \\
102845437 & 101.814453 & -2.2027 & 14.2 & F6V & & \\
102802284 & 101.507957 & -0.11089 & 14.481 & F6V & & \\
102694888 & 100.885147 & 1.08607 & 13.337 & F6V & & \\
102737816 & 101.12585 & -1.60236 & 13.063 & F6V & & \\
102892330 & 102.090538 & -1.31014 & 14.139 & F6V & & \\
102888761 & 102.071404 & -1.32937 & 14.497 & F6V & & \\
110746176 & 102.59959 & -4.11923 & 13.035 & F6V & & \\
102653062 & 100.667 & -0.92063 & 11.991 & F6V & & \\
102544377 & 99.946793 & 1.06902 & 12.688 & F6V & & \\
102708447 & 100.954643 & 0.80267 & 12.976 & F6V & & \\
110693073 & 103.46526 & -5.40776 & 13.888 & F6V & & \\
102783297 & 101.37996 & -1.33766 & 14.496 & F6V & & \\
110743772 & 102.40189 & -5.54927 & 13.85 & F6V & & \\
110745781 & 102.59472 & -5.93224 & 13.667 & F6V & & \\
110667447 & 102.75848 & -4.70258 & 14.311 & F6V & & \\
102653490 & 100.669281 & -0.31001 & 12.942 & F6V & & \\
110670588 & 102.79139 & -4.827 & 14.187 & F6V & & \\
102774199 & 101.330063 & -0.13701 & 14.431 & F6V & & \\
110667309 & 102.75706 & -3.4609 & 13.471 & F6V & & \\
102683426 & 100.82592 & 0.05769 & 12.117 & F6V & & \\
102560458 & 100.077026 & -0.64931 & 11.656 & F6V & & \\
110750011 & 102.65503 & -5.15449 & 13.15 & F6V & & \\
102655459 & 100.68 & -1.5472 & 14.005 & F6V & & \\
102987806 & 102.594254 & -2.05773 & 13.594 & F6V & & \\
102983767 & 102.571358 & -2.62594 & 13.734 & F6V & & \\
102981619 & 102.559219 & -2.36836 & 14.015 & F6V & & \\
110853456 & 103.15284 & -5.08117 & 14.523 & F6V & & \\
102675217 & 100.78302 & 0.04544 & 12.317 & F6V & & \\
110697602 & 103.50844 & -4.08272 & 13.196 & F6V & & \\
110772598 & 103.31837 & -3.2621 & 13.435 & F6V & & \\
110656549 & 102.29732 & -5.57998 & 13.79 & F6V & & \\
110836525 & 102.6859 & -3.97632 & 12.1 & F6V & & \\
102710981 & 100.96907 & 1.12969 & 12.874 & F6V & & \\
102713084 & 100.981331 & -0.18372 & 13.004 & F6V & & \\
110748551 & 102.63365 & -4.09847 & 13.405 & F6V & & \\
102734207 & 101.10527 & -0.42241 & 13.448 & F6V & & \\
102626516 & 100.517273 & -1.22995 & 13.764 & F6V & $6265\pm36$ & $4.33\pm0.06$ \\
102679968 & 100.807716 & 0.4815 & 14.053 & F6V & & \\
102770493 & 101.309052 & 0.6852 & 14.315 & F6V & & \\
102755158 & 101.222427 & 0.2209 & 11.742 & F6V & & \\
110689365 & 103.26504 & -4.76414 & 13.621 & F6V & & \\
102687759 & 100.848488 & 0.20608 & 12.207 & F6V & & \\
110687800 & 103.2506 & -4.62089 & 14.15 & F6V & & \\
102558120 & 100.059769 & -0.40599 & 14.036 & F6V & & \\
102752912 & 101.20966 & -1.78598 & 14.359 & F6V & & \\
102832223 & 101.726402 & 1.17536 & 12.22 & F6V & & \\
102687214 & 100.845573 & -0.89851 & 12.681 & F6V & & \\
102781516 & 101.370537 & -0.19638 & 14.134 & F6V & & \\
102647905 & 100.639633 & -1.31766 & 13.826 & F6V & & \\
102813162 & 101.59296 & -1.49843 & 13.852 & F6V & & \\
102910306 & 102.18409 & -2.20771 & 14.028 & F6V & & \\
102689602 & 100.857811 & 0.22937 & 13.411 & F6V & & \\
102662832 & 100.718384 & 0.04791 & 13.297 & F6V & & \\
102688485 & 100.852089 & -0.53317 & 13.386 & F6V & & \\
110683460 & 103.21132 & -4.45457 & 14.411 & F6V & & \\
110682226 & 103.20016 & -5.62427 & 13.913 & F6V & & \\
110677928 & 103.00762 & -4.83477 & 13.754 & F6V & & \\
110675488 & 102.98723 & -4.65943 & 13.162 & F6V & & \\
102666839 & 100.739471 & 0.52776 & 13.283 & F6V & & \\
102693104 & 100.875671 & 0.7353 & 13.023 & F6V & & \\
102989205 & 102.601883 & -2.13506 & 12.885 & F6V & & \\
102685090 & 100.834427 & -1.39726 & 13.832 & F6V & & \\
110839613 & 102.72402 & -4.17004 & 12.992 & F6V & & \\
102542067 & 99.92907 & 0.42991 & 13.629 & F6V & & \\
110746547 & 102.6045 & -5.09551 & 14.015 & F6V & & \\
102690255 & 100.861183 & -1.44019 & 12.618 & F6V & & \\
110696110 & 103.49401 & -5.49241 & 12.776 & F6V & & \\
102790392 & 101.42063 & -2.46922 & 14.722 & F6V & & \\
102781887 & 101.372589 & -0.22552 & 13.362 & F6V & & \\
102892497 & 102.091423 & -0.7814 & 11.973 & F6V & & \\
102593627 & 100.316582 & -0.90009 & 13.694 & F6V & & \\
102685655 & 100.837334 & -0.08922 & 10.817 & F6V & & \\
102675882 & 100.78624 & -1.04773 & 13.51 & F6V & & \\
110770309 & 103.29623 & -4.2477 & 14.076 & F6V & & \\
102800216 & 101.490929 & -0.29218 & 10.712 & F6V & & \\
110757962 & 102.88197 & -5.75632 & 14.396 & F6V & & \\
110750294 & 102.65906 & -3.77783 & 13.455 & F6V & & \\
102677220 & 100.793442 & -0.76828 & 14.446 & F6V & & \\
102719781 & 101.020752 & 0.81635 & 13.874 & F6V & & \\
102874518 & 101.98774 & -1.86145 & 14.003 & F6V & & \\
102693690 & 100.878761 & -2.94597 & 14.461 & F6V & & \\
102604205 & 100.385178 & -1.13328 & 13.971 & F6V & & \\
102653054 & 100.666939 & 0.75523 & 13.265 & F6V & & \\
110659313 & 102.34012 & -4.51065 & 14.46 & F6V & & \\
102725480 & 101.054703 & 0.14001 & 12.467 & F6V & & \\
102932165 & 102.295021 & -0.99248 & 14.289 & F6V & & \\
102674694 & 100.78019 & -0.34589 & 13.269 & F6V & & \\
110864958 & 103.42454 & -4.29705 & 11.55 & F6V & & \\
102542209 & 99.930122 & -0.73449 & 13.218 & F6V & & \\
102689702 & 100.858261 & -0.80914 & 13.901 & F6V & & \\
102978436 & 102.540321 & -1.87545 & 11.802 & F6V & & \\
102692616 & 100.873367 & -1.3172 & 14.384 & F6V & & \\
102542836 & 99.93486 & 0.81844 & 12.899 & F6V & & \\
102924346 & 102.2556 & -1.56013 & 13.917 & F6V & & \\
102577977 & 100.204208 & -1.14261 & 12.693 & F7IV & & \\
102797587 & 101.469116 & -3.19732 & 14.203 & F7IV & & \\
102735713 & 101.113777 & -2.75126 & 13.658 & F7IV & & \\
110772037 & 103.31319 & -4.86908 & 14.406 & F7IV & & \\
102959349 & 102.430054 & -0.95244 & 11.441 & F7IV & & \\
102734685 & 101.107841 & -2.63516 & 11.97 & F7IV & & \\
110778908 & 103.53865 & -3.81293 & 13.998 & F7IV & & \\
110744801 & 102.41833 & -5.54155 & 14.155 & F7IV & & \\
110687729 & 103.24995 & -3.1811 & 13.023 & F7IV & & \\
102734173 & 101.10511 & -2.2809 & 13.646 & F7IV & & \\
110747541 & 102.61853 & -4.44936 & 14.41 & F7IV & & \\
102726902 & 101.064102 & -2.51134 & 14.49 & F7IV & & \\
102728810 & 101.075027 & -2.63956 & 14.032 & F7IV & & \\
102728898 & 101.075493 & -2.32968 & 13.656 & F7IV & & \\
102730266 & 101.082939 & -2.29685 & 13.714 & F7IV & & \\
102719055 & 101.016273 & -2.79999 & 12.517 & F7IV & & \\
110851992 & 103.1402 & -4.98249 & 14.487 & F7IV & & \\
102806754 & 101.544319 & -3.21496 & 14.329 & F7IV & & \\
102972089 & 102.502617 & -0.90934 & 12.781 & F7IV & & \\
110779206 & 103.54142 & -5.14977 & 12.902 & F7IV & & \\
110687271 & 103.24558 & -3.22723 & 13.033 & F7IV & & \\
110655556 & 102.28118 & -4.69923 & 12.615 & F7IV & & \\
110849080 & 103.11579 & -3.99299 & 13.74 & F7IV & & \\
102743466 & 101.157242 & -2.63413 & 13.17 & F7IV & & \\
110780036 & 103.54951 & -4.03484 & 13.451 & F7IV & & \\
110679551 & 103.0209 & -3.22101 & 12.912 & F7IV & & \\
102822535 & 101.659431 & 0.55412 & 13.879 & F7IV & & \\
102781600 & 101.370911 & 0.89956 & 13.616 & F7IV & & \\
102765071 & 101.278618 & -3.15661 & 14.488 & F7IV & & \\
102744418 & 101.1623 & -2.72819 & 14.244 & F7IV & & \\
103043836 & 102.9267 & -3.23468 & 15.608 & F7IV & & \\
102741728 & 101.147621 & -2.208 & 13.717 & F7IV & & \\
102988503 & 102.598061 & -2.21014 & 13.479 & F7IV & & \\
102743762 & 101.158783 & -3.11795 & 13.383 & F7IV & & \\
110766357 & 103.10349 & -3.27725 & 13.198 & F7IV & & \\
102791241 & 101.425423 & -2.84394 & 14.415 & F7IV & & \\
110767309 & 103.11185 & -3.78551 & 13.728 & F7IV & & \\
102595296 & 100.327927 & -1.09781 & 12.058 & F7IV & & \\
110755015 & 102.853 & -4.01894 & 15.939 & F7IV & & \\
102735537 & 101.112877 & -1.99825 & 13.181 & F7IV & & \\
102791309 & 101.42578 & -0.52535 & 14.376 & F7IV & & \\
102738313 & 101.128563 & -2.64615 & 13.022 & F7IV & & \\
102739119 & 101.13311 & -0.15609 & 13.591 & F7IV & & \\
102895575 & 102.107857 & -2.75417 & 14.237 & F7IV & & \\
110760081 & 103.05184 & -5.17149 & 14.03 & F7IV & & \\
110759516 & 103.04685 & -4.18373 & 14.496 & F7IV & & \\
110676740 & 102.99772 & -4.97147 & 14.027 & F7IV & & \\
102717832 & 101.009048 & -0.34521 & 11.947 & F7IV & & \\
102747545 & 101.179909 & -3.19437 & 12.148 & F7IV & & \\
102952583 & 102.396309 & -2.64815 & 12.647 & F7IV & & \\
102810382 & 101.572861 & -0.23195 & 11.605 & F7IV & & \\
102663451 & 100.721748 & 1.09018 & 12.306 & F7IV & & \\
102756483 & 101.23001 & -1.2025 & 15.392 & F7IV & & \\
110765841 & 103.09922 & -4.00707 & 15.29 & F7IV & & \\
102651899 & 100.660728 & 0.00151 & 10.922 & F7IV & & \\
103010887 & 102.72196 & -3.22856 & 14.212 & F7IV & & \\
102808018 & 101.554649 & 0.08676 & 13.142 & F7IV & & \\
110689524 & 103.26655 & -3.4823 & 14.243 & F7IV & & \\
110679155 & 103.01771 & -3.06378 & 14.038 & F7IV & & \\
110834837 & 102.50031 & -4.29798 & 12.94 & F7IV & & \\
102667247 & 100.741653 & -1.30821 & 11.889 & F7IV & & \\
110656667 & 102.29924 & -3.75242 & 13.425 & F7IV & & \\
102825819 & 101.682152 & -1.16145 & 14.007 & F7IV & & \\
110765871 & 103.09938 & -3.71966 & 14.354 & F7IV & & \\
102637302 & 100.5821 & 1.18212 & 13.569 & F7IV & & \\
102909813 & 102.181618 & -1.95697 & 11.703 & F7IV & & \\
102723949 & 101.04563 & -1.18701 & 13.958 & F7IV & & \\
102627167 & 100.521294 & -1.52943 & 12.399 & F7IV & & \\
110861330 & 103.38346 & -4.94833 & 14.477 & F7IV & & \\
110663932 & 102.56049 & -5.19602 & 15.123 & F7IV & & \\
110779968 & 103.5489 & -3.45376 & 14.495 & F7IV & & \\
110746635 & 102.60587 & -5.87941 & 13.78 & F7IV & & \\
102637924 & 100.58548 & 1.10775 & 14.444 & F7IV & & \\
102642418 & 100.609901 & -1.37078 & 13.345 & F7IV & & \\
102751765 & 101.203117 & 1.11317 & 12.87 & F7IV & & \\
110749647 & 102.64948 & -4.95246 & 14.267 & F7IV & & \\
110850914 & 103.13105 & -4.2082 & 14.713 & F7IV & & \\
102888146 & 102.068199 & -2.15567 & 13.993 & F7IV & & \\
102711032 & 100.969307 & -3.12257 & 11.451 & F7IV & & \\
102712617 & 100.978508 & -2.60705 & 14.438 & F7IV & & \\
110826084 & 102.22163 & -4.89789 & 12.94 & F7IV & & \\
110779232 & 103.54161 & -5.064 & 13.977 & F7IV & & \\
102807464 & 101.550194 & -3.14121 & 13.152 & F7IV & & \\
102715433 & 100.994789 & -2.61232 & 14.147 & F7IV & & \\
110828690 & 102.26005 & -5.44819 & 14.45 & F7IV & & \\
110687804 & 103.25064 & -4.62148 & 12.683 & F7IV & & \\
110687794 & 103.25053 & -3.69493 & 13.265 & F7IV & & \\
110743555 & 102.39704 & -3.68919 & 13.695 & F7IV & & \\
110744507 & 102.41389 & -4.03977 & 12.57 & F7IV & & \\
102695744 & 100.88961 & -2.50483 & 13.731 & F7IV & & \\
110676147 & 102.99266 & -3.11054 & 12.49 & F7IV & & \\
102688846 & 100.853989 & 0.58713 & 14.378 & F7IV & & \\
102692734 & 100.87394 & -3.02913 & 13.16 & F7IV & & \\
102612588 & 100.432564 & 0.88655 & 14.486 & F7IV & & \\
110691821 & 103.45313 & -3.32164 & 13.064 & F7IV & & \\
102707001 & 100.946251 & -2.31678 & 14.128 & F7IV & & \\
102707586 & 100.949654 & -3.09018 & 12.416 & F7IV & & \\
102697728 & 100.899681 & -2.81865 & 12.774 & F7IV & & \\
110750133 & 102.65674 & -5.73569 & 13.113 & F7IV & & \\
102701235 & 100.917168 & -2.36818 & 13.493 & F7IV & & \\
102895081 & 102.105232 & -2.36304 & 13.611 & F7IV & & \\
102773661 & 101.327042 & -2.63495 & 14.076 & F7IV & & \\
102773814 & 101.327972 & 0.78591 & 11.464 & F7IV & & \\
102783484 & 101.38112 & -1.15174 & 12.297 & F7IV & & \\
110748015 & 102.6257 & -5.74253 & 14.183 & F7IV & & \\
110746104 & 102.59884 & -4.46699 & 12.455 & F7IV & & \\
110863978 & 103.41536 & -4.68964 & 13.106 & F7IV & & \\
110745378 & 102.58852 & -3.90335 & 13.187 & F7IV & & \\
110854479 & 103.16161 & -4.36329 & 12.71 & F7IV & & \\
110772510 & 103.31754 & -5.13791 & 14.478 & F7IV & & \\
102774295 & 101.330544 & -2.4291 & 14.182 & F7IV & & \\
110853748 & 103.15517 & -3.1274 & 13.482 & F7IV & & \\
110772588 & 103.31826 & -5.23279 & 12.988 & F7IV & & \\
102753047 & 101.210442 & 0.54301 & 14.104 & F7IV & & \\
102599479 & 100.35627 & -0.70829 & 13.738 & F7IV & & \\
102803027 & 101.514099 & -0.91597 & 11.739 & F7IV & & \\
102748866 & 101.187332 & -2.77127 & 14.198 & F7IV & & \\
110686616 & 103.23914 & -4.97128 & 14.273 & F7IV & & \\
103040641 & 102.90626 & -3.18759 & 13.457 & F7IV & & \\
110773594 & 103.32771 & -4.88535 & 14.336 & F7IV & & \\
102713772 & 100.985497 & 0.6605 & 13.499 & F7IV & & \\
110748326 & 102.63045 & -4.29696 & 14.355 & F7IV & & \\
102771432 & 101.314537 & 1.058 & 12.147 & F7IV & & \\
102771911 & 101.317169 & -2.38781 & 13.37 & F7IV & & \\
110850643 & 103.12891 & -3.58236 & 13.936 & F7IV & & \\
102798680 & 101.478081 & -3.28636 & 14.151 & F7IV & & \\
102769906 & 101.305679 & 0.84585 & 12.551 & F7IV & & \\
102788281 & 101.408302 & 0.69667 & 14.489 & F7IV & & \\
110684350 & 103.219 & -3.25795 & 13.341 & F7IV & & \\
102746193 & 101.172249 & -1.92662 & 14.151 & F7IV & & \\
110684468 & 103.21988 & -4.07283 & 13.065 & F7IV & & \\
110746551 & 102.60452 & -5.49348 & 12.44 & F7IV & & \\
102787430 & 101.403343 & 0.5483 & 13.402 & F7IV & & \\
102792577 & 101.433144 & 0.63295 & 14.028 & F7IV & & \\
110655336 & 102.27765 & -4.91135 & 14.37 & F7IV & & \\
102791663 & 101.427902 & 0.33699 & 11.13 & F7IV & & \\
110843001 & 102.91174 & -5.72255 & 13.638 & F7IV & & \\
110852557 & 103.14524 & -5.01906 & 13.997 & F7IV & & \\
102552716 & 100.014389 & 0.58858 & 12.552 & F7IV & & \\
102789670 & 101.416351 & -2.90111 & 11.375 & F7IV & & \\
102795315 & 101.450951 & 0.69883 & 13.591 & F7IV & & \\
102725985 & 101.058723 & -2.72421 & 13.369 & F7IV & & \\
110685897 & 103.23273 & -5.1343 & 14.092 & F7IV & & \\
102570549 & 100.150772 & -0.66106 & 11.606 & F7IV & & \\
102775333 & 101.33638 & -1.89754 & 12.354 & F7IV & & \\
102776161 & 101.341263 & -2.01585 & 12.167 & F7IV & & \\
102776262 & 101.341827 & -3.06774 & 13.061 & F7IV & & \\
102793421 & 101.43792 & -1.9333 & 13.01 & F7IV & & \\
102796774 & 101.462624 & -2.89173 & 14.259 & F7IV & & \\
102793367 & 101.437714 & -2.22853 & 13.534 & F7IV & & \\
110684718 & 103.22213 & -3.95404 & 13.376 & F7IV & & \\
102776761 & 101.344482 & -2.83406 & 13.721 & F7IV & & \\
110765792 & 103.09878 & -3.54128 & 14.393 & F7IV & & \\
102777716 & 101.349663 & -2.83593 & 13.227 & F7IV & & \\
102753124 & 101.210899 & -3.25031 & 12.956 & F7IV & & \\
110767109 & 103.11027 & -4.89368 & 13.06 & F7IV & & \\
102754604 & 101.21933 & -2.58459 & 14.313 & F7IV & & \\
102803420 & 101.517212 & -2.06824 & 14.159 & F7IV & & \\
110748320 & 102.63039 & -5.63162 & 14.375 & F7IV & & \\
102800535 & 101.493622 & -2.00767 & 14.396 & F7IV & & \\
102758238 & 101.239861 & -2.8621 & 14.175 & F7IV & & \\
102754821 & 101.220573 & 0.66188 & 14.104 & F7IV & & \\
102758861 & 101.24337 & -2.02241 & 13.543 & F7IV & & \\
110768591 & 103.27956 & -3.28843 & 12.112 & F7IV & & \\
102910624 & 102.18586 & -2.13716 & 13.701 & F7IV & & \\
102801145 & 101.498817 & 0.20515 & 14.163 & F7IV & & \\
102762958 & 101.266899 & -2.43547 & 13.673 & F7IV & & \\
102978698 & 102.541763 & -2.89349 & 13.457 & F7IV & & \\
110843162 & 102.91311 & -3.7223 & 12.19 & F7IV & & \\
102843470 & 101.801559 & -3.24197 & 13.14 & F7IV & & \\
110686786 & 103.24081 & -4.95624 & 13.8 & F7IV & & \\
110658256 & 102.3242 & -5.21186 & 14.235 & F7IV & & \\
102746290 & 101.172722 & -3.01923 & 13.446 & F7IV & & \\
102812621 & 101.589142 & 0.91222 & 13.862 & F7IV & & \\
102806157 & 101.539597 & -2.11659 & 13.091 & F7IV & & \\
110838100 & 102.7077 & -3.73097 & 13.447 & F7IV & & \\
110856687 & 103.18145 & -4.91533 & 12.18 & F7IV & & \\
110827202 & 102.23782 & -4.80228 & 12.59 & F7IV & & \\
110769013 & 103.28375 & -3.54764 & 13.944 & F7IV & & \\
102750013 & 101.193642 & -2.07911 & 13.658 & F7IV & & \\
110777871 & 103.52827 & -4.06546 & 12.416 & F7IV & & \\
102724547 & 101.049171 & -2.65734 & 13.754 & F7IV & & \\
102768124 & 101.295799 & -2.83644 & 14.132 & F7IV & & \\
110773656 & 103.32829 & -4.80128 & 14.496 & F7IV & & \\
110775963 & 103.35034 & -5.08206 & 14.258 & F7IV & & \\
102875179 & 101.991882 & -2.47834 & 13.177 & F7IV & & \\
110745602 & 102.59175 & -5.72305 & 13.693 & F7IV & & \\
102768672 & 101.298813 & 0.24212 & 14.351 & F7IV & & \\
102768920 & 101.30027 & -2.52675 & 12.714 & F7IV & & \\
102799405 & 101.484047 & 0.76558 & 11.411 & F7IV & & \\
110746185 & 102.5997 & -3.58026 & 12.53 & F7IV & & \\
102926805 & 102.267952 & -2.1208 & 11.902 & F7IV & & \\
102710037 & 100.963783 & 0.95 & 14.368 & F7IV & & \\
110748672 & 102.63563 & -5.77056 & 13.54 & F7IV & & \\
102967567 & 102.475616 & -2.28268 & 12.41 & F7IV & & \\
102759768 & 101.248398 & 1.09914 & 12.628 & F7IV & & \\
102762532 & 101.26429 & -2.75531 & 12.088 & F7IV & & \\
110770220 & 103.29536 & -3.93495 & 12.889 & F7IV & & \\
102761217 & 101.256653 & 0.65031 & 14.493 & F7IV & & \\
102762040 & 101.261436 & 0.57794 & 14.383 & F7IV & & \\
110684222 & 103.21783 & -3.90474 & 13.815 & F7IV & & \\
110777507 & 103.52446 & -3.66549 & 11.716 & F7IV & & \\
110769585 & 103.28923 & -4.65123 & 12.446 & F7IV & & \\
110745209 & 102.58594 & -5.62022 & 13.79 & F7IV & & \\
110770674 & 103.29982 & -4.08162 & 13.151 & F7IV & & \\
102762673 & 101.265152 & -0.29764 & 14.453 & F7IV & & \\
102833873 & 101.737312 & 0.79076 & 12.88 & F7IV & & \\
102550274 & 99.994431 & -1.23706 & 11.693 & F7IV & & \\
110832920 & 102.47255 & -4.94121 & 13.79 & F7IV & & \\
110663491 & 102.55461 & -4.32184 & 15.545 & F7IV & & \\
110664159 & 102.56347 & -4.83914 & 14.52 & F7IV & & \\
110665153 & 102.57884 & -5.21965 & 14.583 & F7IV & & \\
110669209 & 102.77715 & -5.58785 & 13.992 & F7IV & & \\
110828995 & 102.26466 & -5.14407 & 14.425 & F7IV & & \\
110663272 & 102.55137 & -4.91136 & 14.93 & F7IV & & \\
110695903 & 103.49202 & -3.38429 & 13.085 & F7IV & & \\
102937513 & 102.322189 & -2.66623 & 13.344 & F7IV & & \\
110680680 & 103.03022 & -4.05271 & 14.573 & F7IV & & \\
110668307 & 102.76764 & -4.74734 & 13.049 & F7IV & & \\
110683716 & 103.21358 & -3.8302 & 14.587 & F7IV & & \\
110747486 & 102.61774 & -5.16705 & 15.805 & F7IV & & \\
110695547 & 103.48874 & -3.51982 & 13.945 & F7IV & & \\
110695513 & 103.48843 & -3.65422 & 14.286 & F7IV & & \\
110675139 & 102.98425 & -4.26805 & 14.516 & F7IV & & \\
110680072 & 103.02514 & -4.83928 & 16.287 & F7IV & & \\
102984320 & 102.57451 & -3.24398 & 13.675 & F7IV & & \\
110655313 & 102.27724 & -4.1585 & 15.715 & F7IV & & \\
102829175 & 101.706078 & -1.90328 & 13.997 & F7IV & & \\
102762136 & 101.26204 & -1.33438 & 14.5 & F7IV & & \\
110865964 & 103.43397 & -3.87568 & 12.893 & F7IV & & \\
110831843 & 102.45654 & -3.99021 & 12.76 & F7IV & & \\
110832542 & 102.46683 & -5.61003 & 13.655 & F7IV & & \\
102973070 & 102.50845 & -2.97338 & 13.502 & F7IV & & \\
110658752 & 102.33168 & -4.42182 & 15.63 & F7IV & & \\
110661973 & 102.53253 & -5.24999 & 14.637 & F7IV & & \\
102964939 & 102.460762 & -2.72288 & 13.577 & F7IV & & \\
110662128 & 102.53456 & -5.15582 & 15.43 & F7IV & & \\
110829365 & 102.27062 & -5.38818 & 12.165 & F7IV & & \\
110655641 & 102.28266 & -3.6479 & 15.745 & F7IV & & \\
110831731 & 102.45472 & -4.9105 & 12.697 & F7IV & & \\
110656772 & 102.30087 & -3.68827 & 15.5 & F7IV & & \\
110855627 & 103.17187 & -3.11105 & 13.025 & F7IV & & \\
102955705 & 102.411522 & -1.04065 & 12.893 & F7IV & & \\
110748965 & 102.63978 & -4.87899 & 16.125 & F7IV & & \\
102945011 & 102.358322 & -1.69385 & 13.992 & F7IV & & \\
110742148 & 102.37585 & -3.84009 & 12.79 & F7IV & & \\
110744517 & 102.41406 & -4.35935 & 14.99 & F7IV & & \\
110744601 & 102.4154 & -5.46973 & 14.935 & F7IV & & \\
110762153 & 103.06873 & -3.88426 & 14.894 & F7IV & & \\
102772684 & 101.32151 & -2.3351 & 13.454 & F7IV & & \\
110764107 & 103.08457 & -5.50461 & 14.936 & F7IV & & \\
110657422 & 102.31105 & -3.64572 & 13.105 & F7IV & & \\
110693458 & 103.46906 & -4.47335 & 12.538 & F7IV & & \\
110753981 & 102.84328 & -3.81779 & 15.024 & F7IV & & \\
110759425 & 103.04599 & -4.28398 & 15.533 & F7IV & & \\
110759542 & 103.0471 & -3.78262 & 15.234 & F7IV & & \\
110832677 & 102.46874 & -5.52856 & 14.045 & F7IV & & \\
102923122 & 102.249557 & -2.4412 & 14.237 & F7IV & & \\
110686761 & 103.24059 & -4.7989 & 15.614 & F7IV & & \\
110832772 & 102.47042 & -5.58669 & 12.815 & F7IV & & \\
110742053 & 102.37449 & -4.88652 & 14.385 & F7IV & & \\
110684000 & 103.21589 & -3.70884 & 14.51 & F7IV & & \\
110828919 & 102.2635 & -5.45192 & 12.06 & F7IV & & \\
110684385 & 103.21928 & -4.66735 & 16.173 & F7IV & & \\
110694657 & 103.4805 & -3.70879 & 14.406 & F7IV & & \\
110755549 & 102.85833 & -4.37886 & 11.884 & F7IV & & \\
110740422 & 102.35008 & -4.61839 & 15.68 & F7IV & & \\
110742703 & 102.38399 & -4.35561 & 14.75 & F7IV & & \\
110689025 & 103.26204 & -4.57856 & 15.55 & F7IV & & \\
102932916 & 102.298866 & -2.56335 & 11.951 & F7IV & & \\
110694999 & 103.48372 & -4.04331 & 14.291 & F7IV & & \\
102807345 & 101.54911 & 1.01061 & 12.896 & F7IV & & \\
102725063 & 101.05211 & -1.58049 & 14.58 & F7IV & & \\
102780281 & 101.36376 & -0.68252 & 13.574 & F7IV & & \\
110770277 & 103.29589 & -3.45817 & 14.174 & F7IV & & \\
110779289 & 103.54216 & -3.56716 & 13.984 & F7IV & & \\
102732137 & 101.09351 & -1.40589 & 15.036 & F7IV & & \\
102777713 & 101.34964 & -1.06649 & 14.838 & F7IV & & \\
102727374 & 101.06697 & -1.5167 & 14.783 & F7IV & & \\
102725531 & 101.05504 & -0.95464 & 12.378 & F7IV & & \\
102794098 & 101.44196 & -1.70993 & 13.024 & F7IV & & \\
102797870 & 101.47146 & -1.23382 & 14.349 & F7IV & & \\
102805624 & 101.53519 & -0.88018 & 12.444 & F7IV & & \\
102859944 & 101.90286 & -3.24787 & 13.312 & F7IV & & \\
102717409 & 101.00645 & -1.14205 & 13.924 & F7IV & & \\
102780977 & 101.36746 & -1.59773 & 13.221 & F7IV & & \\
102786851 & 101.40011 & -1.52759 & 13.24 & F7IV & & \\
102791250 & 101.42547 & -1.58838 & 12.333 & F7IV & & \\
110748115 & 102.62729 & -4.97469 & 15 & F7IV & & \\
102757675 & 101.23657 & -1.39168 & 15.267 & F7IV & & \\
102738614 & 101.13036 & -1.17246 & 14.452 & F7IV & & \\
110657818 & 102.31739 & -5.26422 & 16.18 & F7IV & & \\
102760917 & 101.25491 & -2.21732 & 14.649 & F7IV & & \\
102760737 & 101.25384 & -1.27701 & 14.843 & F7IV & & \\
102759983 & 101.24968 & -2.0428 & 14.528 & F7IV & & \\
102757871 & 101.23768 & -0.71249 & 13.17 & F7IV & & \\
110746876 & 102.60895 & -5.59346 & 14.49 & F7IV & & \\
110844429 & 102.9248 & -4.31894 & 12.95 & F7IV & & \\
102732394 & 101.09488 & -1.42804 & 14.965 & F7IV & & \\
102769773 & 101.30493 & -0.87287 & 13.096 & F7IV & & \\
102736938 & 101.12066 & -2.02022 & 15.345 & F7IV & & \\
102736678 & 101.11928 & -1.19759 & 15.049 & F7IV & & \\
102769424 & 101.3031 & -0.91675 & 15.498 & F7IV & & \\
102733914 & 101.10364 & -1.0442 & 15.26 & F7IV & $6135\pm44$ & $4.27\pm0.07$ \\
102866434 & 101.93943 & -2.13001 & 15.268 & F7IV & & \\
102766017 & 101.284 & -0.69651 & 12.512 & F7IV & & \\
102884037 & 102.04449 & -3.14121 & 14.206 & F7IV & & \\
102738764 & 101.13116 & -1.52362 & 15.25 & F7IV & & \\
110661200 & 102.5213 & -4.45834 & 14.35 & F7IV & & \\
102857945 & 101.89144 & -3.26483 & 14.175 & F7IV & & \\
102859125 & 101.89821 & -3.00054 & 12.331 & F7IV & & \\
110696763 & 103.49993 & -4.09764 & 14.085 & F7IV & & \\
102589564 & 100.287483 & 0.80567 & 12.455 & F7IV & & \\
102957655 & 102.42143 & -3.05401 & 14.035 & F7IV & & \\
110661209 & 102.52143 & -5.20938 & 16.007 & F7IV & & \\
110757236 & 102.87485 & -5.89611 & 13.816 & F7IV & & \\
102902215 & 102.14209 & -1.47138 & 15.466 & F7IV & & \\
110831083 & 102.44449 & -4.15186 & 13.72 & F7IV & & \\
102806410 & 101.541656 & -2.46668 & 13.902 & F7IV & & \\
110778212 & 103.53165 & -5.28995 & 12.746 & F7IV & & \\
110829781 & 102.42512 & -3.7915 & 13.11 & F7IV & & \\
110689830 & 103.26914 & -4.1751 & 14.538 & F7IV & & \\
110861257 & 103.38269 & -4.06766 & 13.411 & F7IV & & \\
102810824 & 101.576 & -2.20625 & 14.837 & F7IV & & \\
110830377 & 102.43384 & -4.87629 & 12.69 & F7IV & & \\
102813831 & 101.59779 & -1.56078 & 14.983 & F7IV & & \\
110830240 & 102.4316 & -5.32802 & 12.595 & F7IV & & \\
110696983 & 103.50204 & -4.54882 & 12.573 & F7IV & & \\
102822300 & 101.65771 & -1.01596 & 14.708 & F7IV & & \\
102822534 & 101.65942 & -1.51936 & 15.271 & F7IV & & \\
110829732 & 102.42437 & -4.91369 & 14.007 & F7IV & & \\
110766851 & 103.10786 & -3.20728 & 13.142 & F7IV & & \\
110741662 & 102.36862 & -4.99475 & 14.48 & F7IV & & \\
102815203 & 101.60712 & -1.11686 & 14.988 & F7IV & & \\
102978243 & 102.53929 & -3.3142 & 14.09 & F7IV & & \\
110687355 & 103.24624 & -4.69293 & 15.243 & F7IV & & \\
102595310 & 100.328018 & -0.27959 & 14.463 & F7IV & & \\
102943073 & 102.349411 & -2.48166 & 12.875 & F7IV & & \\
110673425 & 102.97025 & -5.62897 & 13.886 & F7IV & & \\
102595854 & 100.331802 & 0.18502 & 14.235 & F7IV & & \\
110673022 & 102.96741 & -4.0164 & 15.504 & F7IV & & \\
102591896 & 100.304138 & -0.75376 & 12.254 & F7IV & & \\
102595191 & 100.327263 & -0.81016 & 10.892 & F7IV & & \\
110691106 & 103.44658 & -3.76799 & 13.608 & F7IV & & \\
110837430 & 102.6987 & -3.32413 & 13.41 & F7IV & & \\
102750807 & 101.198082 & -1.98577 & 13.194 & F7IV & & \\
110781094 & 103.55965 & -3.86361 & 14.464 & F7IV & & \\
102710312 & 100.96534 & -2.83269 & 13.037 & F7IV & & \\
110770740 & 103.30056 & -4.60416 & 15.233 & F7IV & & \\
102596315 & 100.335007 & -0.85438 & 11.431 & F7IV & & \\
110834599 & 102.49705 & -4.85091 & 16.32 & F7IV & & \\
102583546 & 100.244034 & -0.72639 & 12.305 & F7IV & & \\
110662070 & 102.53366 & -3.72076 & 16.183 & F7IV & & \\
110837005 & 102.69276 & -3.99245 & 13.915 & F7IV & & \\
110681967 & 103.19779 & -4.36563 & 14.54 & F7IV & & \\
110853610 & 103.1541 & -4.24748 & 15.43 & F7IV & & \\
102653269 & 100.668068 & 1.07762 & 12.108 & F7IV & & \\
110854459 & 103.1615 & -4.9156 & 15.5 & F7IV & & \\
102580353 & 100.221298 & 1.15738 & 12.369 & F7IV & & \\
110667610 & 102.76025 & -4.57751 & 15.958 & F7IV & & \\
110826145 & 102.22252 & -4.44382 & 14.41 & F7IV & & \\
102743001 & 101.15463 & -0.68288 & 14.264 & F7IV & & \\
102590836 & 100.29673 & -1.46982 & 14.156 & F7IV & & \\
102585613 & 100.259102 & 0.32733 & 12.342 & F7IV & & \\
110856225 & 103.17714 & -4.71233 & 15.197 & F7IV & & \\
102586392 & 100.264862 & -0.94632 & 13.313 & F7IV & & \\
110745277 & 102.58696 & -5.03492 & 16.085 & F7IV & & \\
102614772 & 100.444908 & 0.28546 & 11.918 & F7IV & & \\
102618771 & 100.469437 & -0.84485 & 12.825 & F7IV & & \\
110768088 & 103.2747 & -4.66294 & 14.763 & F7IV & & \\
102608170 & 100.407562 & -1.41002 & 14.485 & F7IV & & \\
110742545 & 102.3818 & -3.66454 & 12.505 & F7IV & & \\
102613949 & 100.440102 & -1.46165 & 13.371 & F7IV & & \\
110838934 & 102.71647 & -5.2561 & 12.491 & F7IV & & \\
102804293 & 101.524269 & -2.27466 & 12.211 & F7IV & & \\
110691629 & 103.45135 & -4.87087 & 14.372 & F7IV & & \\
110690995 & 103.44554 & -3.57059 & 13.97 & F7IV & & \\
102623868 & 100.500702 & 1.169 & 14.298 & F7IV & & \\
102913330 & 102.199303 & -1.58989 & 12.888 & F7IV & & \\
102776618 & 101.343697 & -2.21562 & 14.159 & F7IV & & \\
102622185 & 100.490356 & -1.15861 & 13.235 & F7IV & & \\
110839665 & 102.72463 & -4.68303 & 12.516 & F7IV & & \\
110690999 & 103.44556 & -5.31134 & 14.066 & F7IV & & \\
110763166 & 103.07698 & -4.88558 & 13.194 & F7IV & & \\
110855651 & 103.17211 & -5.146 & 14.953 & F7IV & & \\
110855769 & 103.1732 & -4.11336 & 15.326 & F7IV & & \\
102942816 & 102.348343 & -2.74765 & 13.743 & F7IV & & \\
102599480 & 100.356277 & -1.40066 & 12.572 & F7IV & & \\
102602357 & 100.374786 & -0.53491 & 13.507 & F7IV & & \\
102602575 & 100.375816 & 0.96208 & 13.247 & F7IV & & \\
110752045 & 102.82472 & -3.32421 & 14.204 & F7IV & & \\
110743081 & 102.38992 & -4.00533 & 13.38 & F7IV & & \\
102764690 & 101.276573 & -2.7957 & 14.354 & F7IV & & \\
110743293 & 102.39318 & -3.4497 & 12.43 & F7IV & & \\
110743026 & 102.38909 & -5.6353 & 12.705 & F7IV & & \\
110753473 & 102.83863 & -4.49285 & 12.3 & F7IV & & \\
110838584 & 102.71292 & -5.5852 & 14.054 & F7IV & & \\
102607721 & 100.404793 & -0.32039 & 14.444 & F7IV & & \\
110771221 & 103.30543 & -5.11999 & 16.238 & F7IV & & \\
110842238 & 102.90496 & -3.68086 & 14.964 & F7IV & & \\
110742568 & 102.38213 & -5.47064 & 13.78 & F7IV & & \\
102756252 & 101.22866 & -1.4122 & 14.994 & F7IV & & \\
110769129 & 103.28483 & -5.56555 & 15.536 & F7IV & & \\
110770031 & 103.29337 & -4.89188 & 16.286 & F7IV & & \\
102945430 & 102.360359 & -3.14311 & 13.45 & F7IV & & \\
110826277 & 102.22457 & -3.51654 & 14.16 & F7IV & & \\
110856851 & 103.18284 & -3.60237 & 14.586 & F7IV & & \\
110742831 & 102.3863 & -5.29149 & 14.48 & F7IV & & \\
110825863 & 102.21849 & -3.85312 & 15.49 & F7IV & & \\
102572802 & 100.166901 & -0.44341 & 11.946 & F7IV & & \\
110825471 & 102.21143 & -4.31573 & 15.79 & F7IV & & \\
102701906 & 100.920517 & -2.51173 & 13.776 & F7IV & & \\
110825697 & 102.21622 & -4.63397 & 15.48 & F7IV & & \\
110826908 & 102.23342 & -3.48469 & 15.26 & F7IV & & \\
110833876 & 102.48642 & -3.82411 & 12.865 & F7IV & & \\
110757407 & 102.87651 & -5.41082 & 14.307 & F7IV & & \\
110863231 & 103.40802 & -5.23593 & 13.452 & F7IV & & \\
102901739 & 102.139679 & -1.13726 & 13.020 & F7IV & & \\
110660925 & 102.51741 & -3.61494 & 14.075 & F7IV & & \\
110833452 & 102.48076 & -4.9843 & 13.815 & F7IV & & \\
102752862 & 101.209351 & -2.11479 & 13.979 & F7IV & & \\
102834301 & 101.740189 & -2.19958 & 11.365 & F7IV & & \\
110858768 & 103.35784 & -3.80587 & 14.426 & F7IV & & \\
110765237 & 103.09415 & -3.60342 & 15.089 & F7IV & & \\
110766372 & 103.10365 & -4.92091 & 15.67 & F7IV & & \\
110767881 & 103.27258 & -5.13559 & 15.977 & F7IV & & \\
102823570 & 101.666588 & 0.71158 & 12.452 & F7IV & & \\
110834793 & 102.49956 & -4.26551 & 14.12 & F7IV & & \\
110764775 & 103.09042 & -4.35382 & 14.88 & F7IV & & \\
110765054 & 103.09265 & -3.89169 & 14.841 & F7IV & & \\
102574492 & 100.179253 & 1.07328 & 13.144 & F7IV & & \\
102949185 & 102.378998 & -3.13596 & 13.795 & F7IV & & \\
110834193 & 102.49116 & -4.6307 & 15.72 & F7IV & & \\
110863969 & 103.41526 & -4.86955 & 12.892 & F7IV & & \\
102566980 & 100.125 & -1.36944 & 13.767 & F7IV & & \\
102571239 & 100.155548 & -0.70653 & 12.212 & F7IV & & \\
102571639 & 100.15847 & -1.30336 & 13.92 & F7IV & & \\
110849751 & 103.12115 & -5.11219 & 12.284 & F7IV & & \\
102578067 & 100.204964 & 0.21832 & 12.212 & F7IV & & \\
110852334 & 103.14322 & -4.28003 & 15.826 & F7IV & & \\
110852816 & 103.14741 & -5.11487 & 15.033 & F7IV & & \\
102576819 & 100.196037 & -0.86453 & 14.032 & F7IV & & \\
110843935 & 102.91994 & -4.2176 & 15.393 & F7IV & & \\
110854687 & 103.16349 & -3.69307 & 13.124 & F7IV & & \\
110848443 & 102.95849 & -3.69042 & 14.674 & F7IV & & \\
110691981 & 103.45477 & -3.81522 & 13.069 & F7IV & & \\
102756249 & 101.22863 & -2.1362 & 15.449 & F7IV & & \\
110691731 & 103.45216 & -5.21353 & 13.788 & F7IV & & \\
110831524 & 102.45171 & -3.71123 & 14.923 & F7IV & & \\
110825919 & 102.21923 & -4.12801 & 15.905 & F7IV & & \\
110826154 & 102.22271 & -4.38959 & 15.37 & F7IV & & \\
102742721 & 101.153152 & 0.74162 & 13.666 & F7IV & & \\
110830830 & 102.44089 & -4.67427 & 15.935 & F7IV & & \\
102560772 & 100.079323 & -1.1267 & 11.565 & F7IV & & \\
102562155 & 100.089233 & -0.76723 & 12.301 & F7IV & & \\
110835484 & 102.66979 & -5.48419 & 13.76 & F7IV & & \\
110747190 & 102.61355 & -5.22664 & 12.88 & F7IV & & \\
110833264 & 102.4779 & -4.34523 & 15.405 & F7IV & & \\
110742620 & 102.38272 & -3.61857 & 14.035 & F7IV & & \\
102550880 & 99.999237 & 0.24075 & 12.71 & F7IV & & \\
102552557 & 100.0131 & -0.28921 & 14.292 & F7IV & & \\
110861418 & 103.38427 & -3.63551 & 13.206 & F7IV & & \\
110747507 & 102.61807 & -5.48797 & 14.44 & F7IV & & \\
110662653 & 102.54196 & -3.3868 & 14.14 & F7IV & & \\
110655578 & 102.28155 & -5.40114 & 12.21 & F7IV & & \\
110662768 & 102.54377 & -3.35349 & 13.2 & F7IV & & \\
110830535 & 102.43614 & -4.60454 & 14.475 & F7IV & & \\
102966503 & 102.469551 & -2.48879 & 11.724 & F7IV & & \\
102817487 & 101.62287 & -1.35372 & 13.514 & F7IV & & \\
110759755 & 103.04913 & -4.20914 & 12.446 & F7IV & & \\
102830798 & 101.717171 & -2.12815 & 13.719 & F7IV & & \\
102762616 & 101.26474 & 0.75121 & 13.883 & F7IV & & \\
102951338 & 102.389969 & -2.64727 & 13.321 & F7IV & & \\
110860944 & 103.37958 & -3.35128 & 14.214 & F7IV & & \\
110861535 & 103.38522 & -4.01691 & 12.481 & F7IV & & \\
110834043 & 102.48874 & -5.00494 & 15.065 & F7IV & & \\
102947424 & 102.370262 & -2.8417 & 12.476 & F7IV & & \\
110860593 & 103.37607 & -5.55632 & 14.196 & F7IV & & \\
102957037 & 102.418243 & -1.74277 & 13.827 & F7IV & & \\
102959167 & 102.429161 & -2.83007 & 13.442 & F7IV & & \\
102952840 & 102.397568 & -1.67295 & 13.541 & F7IV & & \\
102955078 & 102.408463 & -1.93139 & 11.934 & F7IV & & \\
110663865 & 102.55972 & -5.07696 & 12.27 & F7IV & & \\
110697691 & 103.50933 & -3.47326 & 14.155 & F7IV & & \\
103039964 & 102.90133 & -3.18508 & 13.777 & F7IV & & \\
102967583 & 102.475708 & -1.57944 & 13.809 & F7IV & & \\
102974861 & 102.519051 & -2.737 & 12.722 & F7IV & & \\
110832796 & 102.4707 & -5.31867 & 11.565 & F7IV & & \\
110662645 & 102.54188 & -5.59895 & 14.475 & F7IV & & \\
110696023 & 103.49325 & -3.83875 & 13.874 & F7IV & & \\
110655604 & 102.282 & -5.49161 & 11.95 & F7IV & & \\
110672706 & 102.96477 & -5.3824 & 12.9 & F7IV & & \\
103018908 & 102.76542 & -3.28163 & 13.426 & F7IV & & \\
102967627 & 102.476067 & -2.46661 & 13.437 & F7IV & & \\
110763051 & 103.07614 & -4.86001 & 13.28 & F7IV & & \\
102968142 & 102.479156 & -0.71675 & 12.325 & F7IV & & \\
102571702 & 100.158951 & -0.68857 & 13.812 & F7IV & & \\
110655479 & 102.27975 & -3.49391 & 13.76 & F7IV & & \\
102892587 & 102.09188 & -1.91847 & 14.889 & F7IV & & \\
110829447 & 102.272 & -3.9735 & 14.02 & F7IV & & \\
102793141 & 101.436447 & 1.06203 & 13.769 & F7IV & & \\
110862404 & 103.39406 & -5.29896 & 12.446 & F7IV & & \\
102717069 & 101.004402 & -2.22044 & 13.937 & F7IV & & \\
110847785 & 102.95323 & -5.45235 & 13.846 & F7IV & & \\
110854127 & 103.15866 & -3.8581 & 15.671 & F7IV & & \\
102982532 & 102.564262 & -2.49111 & 12.662 & F7IV & & \\
102941525 & 102.342041 & -2.60902 & 13.772 & F7IV & & \\
102921011 & 102.238808 & -2.61149 & 12.553 & F7IV & & \\
102922889 & 102.248131 & -2.20982 & 12.609 & F7IV & & \\
102926418 & 102.26598 & -3.31031 & 12.644 & F7IV & & \\
102927047 & 102.269203 & -2.36745 & 11.919 & F7IV & & \\
110664471 & 102.56815 & -4.40417 & 14.443 & F7IV & & \\
110690770 & 103.44356 & -5.32789 & 13.366 & F7IV & & \\
110858805 & 103.35828 & -3.95206 & 13.981 & F7IV & & \\
110666104 & 102.74411 & -5.31342 & 14.498 & F7IV & & \\
110679318 & 103.01917 & -3.73054 & 14.284 & F7IV & & \\
102753336 & 101.21197 & -1.7708 & 15.082 & F7IV & & \\
110858518 & 103.35534 & -5.69305 & 14.45 & F7IV & & \\
110857134 & 103.18523 & -4.77581 & 13.104 & F7IV & & \\
102932146 & 102.29489 & -3.26341 & 13.103 & F7IV & & \\
102968100 & 102.478973 & -2.24789 & 12.867 & F7IV & & \\
102664344 & 100.726418 & 0.76469 & 14.383 & F7IV & & \\
110850694 & 103.12932 & -3.81345 & 14.584 & F7IV & & \\
110766466 & 103.10444 & -3.61108 & 13.253 & F7IV & & \\
102920701 & 102.237343 & -2.93854 & 12.956 & F7IV & & \\
110666433 & 102.74763 & -5.61041 & 13.834 & F7IV & & \\
102939392 & 102.331062 & -2.60713 & 12.343 & F7IV & & \\
102942410 & 102.346474 & -2.3433 & 13.003 & F7IV & & \\
102934997 & 102.309357 & -2.84097 & 13.336 & F7IV & & \\
102892874 & 102.093468 & -2.7287 & 13.119 & F7IV & & \\
102935336 & 102.311089 & -0.60515 & 11.814 & F7IV & & \\
102584379 & 100.25 & -0.77819 & 12.557 & F7IV & & \\
110860228 & 103.37253 & -3.38748 & 12.954 & F7IV & & \\
102647081 & 100.635002 & 0.30837 & 12.923 & F7IV & & \\
102940824 & 102.338547 & -2.31879 & 14.139 & F7IV & & \\
110765178 & 103.09364 & -5.22471 & 12.823 & F7IV & & \\
102892378 & 102.090729 & -2.12559 & 12.801 & F7IV & & \\
110684365 & 103.2191 & -5.05698 & 11.499 & F7IV & & \\
102932182 & 102.295097 & -2.07327 & 12.386 & F7IV & & \\
102871302 & 101.968163 & -2.41285 & 13.831 & F7IV & & \\
110858860 & 103.35883 & -5.11992 & 12.768 & F7IV & & \\
110859087 & 103.36104 & -3.41042 & 12.204 & F7IV & & \\
110760950 & 103.05877 & -3.22254 & 14.212 & F7IV & & \\
102933343 & 102.300827 & -2.7431 & 13.531 & F7IV & & \\
110665007 & 102.57652 & -3.69715 & 13.107 & F7IV & & \\
102931223 & 102.290176 & -0.82921 & 12.387 & F7IV & & \\
102604129 & 100.384682 & -0.64458 & 12.737 & F7IV & & \\
110686084 & 103.23432 & -4.85407 & 15.407 & F7IV & & \\
102988803 & 102.599579 & -1.34598 & 14.251 & F7IV & & \\
102861093 & 101.909309 & -1.92804 & 12.257 & F7IV & & \\
110844805 & 102.92807 & -5.69833 & 14.176 & F7IV & & \\
110825792 & 102.2176 & -3.87728 & 15.17 & F7IV & & \\
110660025 & 102.50427 & -5.76996 & 12.06 & F7IV & & \\
110744962 & 102.42063 & -3.67241 & 13.97 & F7IV & & \\
110695056 & 103.48438 & -3.66636 & 14.386 & F7IV & & \\
102924532 & 102.256477 & -1.61709 & 11.488 & F7IV & & \\
110778146 & 103.53091 & -4.83262 & 13.387 & F7IV & & \\
102755168 & 101.222488 & -1.96626 & 13.548 & F7IV & & \\
102985728 & 102.582207 & -2.65274 & 13.211 & F7IV & & \\
103026204 & 102.80959 & -3.16235 & 13.116 & F7IV & & \\
103030936 & 102.84084 & -3.05205 & 13.497 & F7IV & & \\
102766299 & 101.28547 & -0.98936 & 15.424 & F7IV & & \\
102793036 & 101.43584 & -2.08739 & 14.958 & F7IV & & \\
110673171 & 102.96843 & -4.33214 & 14.54 & F7IV & & \\
103019556 & 102.76884 & -2.99989 & 13.094 & F7IV & & \\
110777052 & 103.52011 & -4.03796 & 13.571 & F7IV & & \\
110767546 & 103.11389 & -3.02876 & 12.461 & F7IV & & \\
110860091 & 103.37112 & -4.93806 & 13.947 & F7IV & & \\
102833097 & 101.732292 & -3.24576 & 10.965 & F7IV & & \\
102992057 & 102.61776 & -2.29848 & 13.685 & F7IV & & \\
102721639 & 101.031853 & -3.24052 & 13.971 & F7IV & & \\
110686910 & 103.24215 & -3.99924 & 14.85 & F7IV & & \\
102705104 & 100.936272 & -2.83077 & 13.834 & F7IV & & \\
102699603 & 100.909264 & -2.88478 & 14.015 & F7IV & & \\
102782752 & 101.377037 & -0.3976 & 14.206 & F7IV & & \\
110660815 & 102.51605 & -3.48556 & 14.11 & F7IV & & \\
110659419 & 102.34151 & -3.42306 & 14.11 & F7IV & & \\
102995134 & 102.63463 & -3.15324 & 13.744 & F7IV & & \\
103014036 & 102.73948 & -3.00233 & 12.732 & F7IV & & \\
103013316 & 102.7354 & -3.23302 & 12.918 & F7IV & & \\
102954565 & 102.405998 & -2.41167 & 12.779 & F7IV & & \\
102777035 & 101.346039 & -2.98512 & 12.869 & F7IV & & \\
110691713 & 103.45201 & -3.62367 & 13.796 & F7IV & & \\
103015114 & 102.74512 & -2.99453 & 12.472 & F7IV & & \\
110830376 & 102.43382 & -5.02799 & 13.775 & F7IV & & \\
102957850 & 102.422523 & -2.77596 & 13.793 & F7IV & & \\
102586403 & 100.264931 & -0.74028 & 12.706 & F7IV & & \\
102595358 & 100.328346 & -1.37184 & 12.926 & F7IV & & \\
110677743 & 103.00621 & -4.26344 & 12.453 & F7IV & & \\
110865520 & 103.42982 & -3.59849 & 12.86 & F7IV & & \\
110744667 & 102.41645 & -3.88951 & 12.377 & F7IV & & \\
110865224 & 103.42705 & -4.05955 & 14.246 & F7IV & & \\
110768960 & 103.28338 & -3.54766 & 14.04 & F7IV & & \\
110840940 & 102.88728 & -3.58822 & 12.633 & F7IV & & \\
110742360 & 102.37883 & -3.55323 & 12.95 & F7IV & & \\
102982601 & 102.564636 & -2.37257 & 11.74 & F7IV & & \\
102774699 & 101.332863 & -2.39833 & 13.856 & F7IV & & \\
102799554 & 101.485413 & 1.04362 & 11.828 & F7IV & & \\
110663683 & 102.55722 & -4.96256 & 12.595 & F7IV & & \\
110864826 & 103.42337 & -3.56391 & 12.819 & F7IV & & \\
110765195 & 103.09372 & -5.2248 & 12.845 & F7IV & & \\
102917369 & 102.219849 & -2.23055 & 13.54 & F7IV & & \\
102979610 & 102.54718 & -0.9915 & 12.413 & F7IV & & \\
102836342 & 101.75425 & 0.32695 & 14.017 & F7IV & & \\
110832602 & 102.46775 & -5.03476 & 12.97 & F7IV & & \\
110774728 & 103.33859 & -4.70535 & 15.066 & F7IV & & \\
110861582 & 103.38569 & -5.19071 & 14.988 & F7IV & & \\
110748321 & 102.63039 & -3.43907 & 14.225 & F7IV & & \\
102926798 & 102.267921 & -2.12125 & 11.672 & F7IV & & \\
110667960 & 102.76402 & -5.29829 & 14.361 & F7IV & & \\
102746433 & 101.17347 & -2.13973 & 13.387 & F7IV & & \\
102794524 & 101.444557 & 0.61494 & 14.089 & F7IV & & \\
110767025 & 103.10962 & -5.0187 & 15.127 & F7IV & & \\
102572338 & 100.163406 & 0.62178 & 14.278 & F7IV & & \\
110772780 & 103.32004 & -4.86825 & 14.206 & F7IV & & \\
110659911 & 102.5025 & -5.67667 & 11.91 & F7IV & & \\
110687058 & 103.24345 & -5.02383 & 12.278 & F7IV & & \\
110764711 & 103.08981 & -5.5108 & 12.853 & F7IV & & \\
110741585 & 102.36741 & -4.3673 & 12.93 & F7IV & & \\
102806772 & 101.54449 & -0.85532 & 14.832 & F7IV & & \\
102853480 & 101.86545 & -1.20591 & 14.93 & F7IV & & \\
110655299 & 102.27698 & -3.43021 & 13.49 & F7IV & & \\
110865428 & 103.42898 & -4.99883 & 14.188 & F7IV & & \\
102986584 & 102.587181 & -1.32827 & 14.151 & F7IV & & \\
110743012 & 102.38892 & -3.75355 & 15.295 & F7IV & & \\
110771256 & 103.3057 & -4.78114 & 15.106 & F7IV & & \\
102815424 & 101.608421 & 0.91224 & 12.884 & F7IV & & \\
102958468 & 102.425652 & -3.14886 & 13.26 & F7IV & & \\
110865749 & 103.43201 & -5.33099 & 12.01 & F7IV & & \\
102730573 & 101.08464 & -0.79039 & 13.597 & F7IV & & \\
103041514 & 102.91215 & -2.94345 & 13.712 & F7IV & & \\
102720738 & 101.02678 & -1.16309 & 12.637 & F7IV & & \\
110747703 & 102.6211 & -5.48412 & 14.23 & F7IV & & \\
110676771 & 102.998 & -3.98009 & 14.43 & F7IV & & \\
110856272 & 103.17763 & -3.61887 & 13.637 & F7IV & & \\
110832626 & 102.4681 & -5.28573 & 13.825 & F7IV & & \\
102888910 & 102.072166 & -1.86379 & 11.073 & F7IV & & \\
110760466 & 103.05499 & -3.68256 & 11.324 & F7IV & & \\
110855335 & 103.16933 & -3.52946 & 11.938 & F7IV & & \\
102825983 & 101.683449 & -1.8788 & 12.771 & F7IV & & \\
110655894 & 102.28659 & -4.94672 & 16.04 & F7IV & & \\
102988023 & 102.595444 & -2.6351 & 13.369 & F7IV & & \\
102760695 & 101.25358 & -0.84442 & 14.465 & F7IV & & \\
102714732 & 100.990868 & -2.9063 & 13.758 & F7IV & & \\
102833317 & 101.73381 & 0.9845 & 12.235 & F7IV & & \\
102791936 & 101.429443 & 0.50784 & 14.389 & F7IV & & \\
102621486 & 100.486076 & 1.08629 & 12.04 & F7IV & & \\
102830548 & 101.715591 & -3.05992 & 14.348 & F7IV & & \\
110656769 & 102.30084 & -4.2648 & 13.11 & F7IV & & \\
102735881 & 101.11481 & -1.52935 & 14.568 & F7IV & & \\
102891890 & 102.08812 & -2.63159 & 13.531 & F7IV & & \\
102891154 & 102.08436 & -3.01949 & 13.708 & F7IV & & \\
102833473 & 101.734718 & -2.68096 & 12.686 & F7IV & & \\
110855351 & 103.16943 & -3.79511 & 12.978 & F7IV & & \\
110671071 & 102.79564 & -5.46603 & 13.757 & F7IV & & \\
110672204 & 102.80658 & -5.71032 & 14.176 & F7IV & & \\
102824876 & 101.67572 & -1.93883 & 14.314 & F7IV & & \\
110769498 & 103.28842 & -4.51839 & 14.04 & F7IV & & \\
110657273 & 102.30821 & -4.90155 & 14.37 & F7IV & & \\
102822118 & 101.65638 & -2.03311 & 13.114 & F7IV & & \\
110754049 & 102.84392 & -3.34211 & 12.972 & F7IV & & \\
110657841 & 102.3177 & -5.12777 & 14.385 & F7IV & & \\
102981524 & 102.558662 & -2.47763 & 13.587 & F7IV & & \\
110665068 & 102.57761 & -5.30857 & 12.68 & F7IV & & \\
102829349 & 101.707314 & 1.03523 & 14.069 & F7IV & & \\
102829881 & 101.711021 & 0.68151 & 14.041 & F7IV & & \\
102605106 & 100.390083 & 1.0035 & 11.708 & F7IV & & \\
102695575 & 100.888802 & -2.52398 & 13.727 & F7IV & & \\
102857234 & 101.88723 & -2.12353 & 13.979 & F7IV & & \\
110697095 & 103.50311 & -4.47967 & 13.248 & F7IV & & \\
110675833 & 102.9902 & -5.64373 & 14.086 & F7IV & & \\
102865575 & 101.934624 & -2.19424 & 13.287 & F7IV & & \\
102861088 & 101.909279 & -1.92823 & 12.267 & F7IV & & \\
110666945 & 102.75288 & -4.53586 & 14.587 & F7IV & & \\
102726569 & 101.062202 & -0.80107 & 14.31 & F7IV & & \\
102880535 & 102.023979 & -2.55621 & 12.316 & F7IV & & \\
110678113 & 103.00925 & -5.74566 & 14.058 & F7IV & & \\
102841696 & 101.78936 & -2.13367 & 13.027 & F7IV & & \\
102881900 & 102.031769 & -2.10609 & 13.684 & F7IV & & \\
102856147 & 101.881073 & -2.10505 & 12.159 & F7IV & & \\
110676208 & 102.99316 & -5.11209 & 14.227 & F7IV & & \\
102948111 & 102.373711 & -1.78466 & 13.528 & F7IV & & \\
102737662 & 101.124901 & -2.57264 & 12.502 & F7IV & & \\
102866683 & 101.940742 & -2.30023 & 13.848 & F7IV & & \\
102847011 & 101.824791 & -2.00545 & 14.45 & F7IV & & \\
110842241 & 102.90501 & -4.56753 & 14.33 & F7IV & & \\
110765715 & 103.09817 & -3.97766 & 15.25 & F7IV & & \\
102867699 & 101.94677 & -2.11189 & 13.329 & F7IV & & \\
102556439 & 100.045021 & 0.86303 & 11.782 & F7IV & & \\
102909815 & 102.181618 & -1.13918 & 13.04 & F7IV & & \\
102940348 & 102.336189 & -2.28061 & 11.24 & F7IV & & \\
102769757 & 101.304863 & 0.49274 & 11.479 & F7IV & & \\
110743683 & 102.39978 & -3.93869 & 12.2 & F7IV & & \\
110743386 & 102.39464 & -4.3174 & 14.08 & F7IV & & \\
102813335 & 101.594193 & -2.7271 & 14.175 & F7IV & & \\
110856393 & 103.17882 & -3.23633 & 13.118 & F7IV & & \\
102715455 & 100.994919 & -2.70926 & 13.715 & F7IV & & \\
110765251 & 103.09424 & -5.2039 & 13.93 & F7IV & & \\
110760165 & 103.05241 & -3.10233 & 14.138 & F7IV & & \\
110858076 & 103.19333 & -3.80038 & 13.231 & F7IV & & \\
102909473 & 102.179878 & -2.61831 & 14.271 & F7IV & & \\
110851399 & 103.13507 & -5.89886 & 13.584 & F7IV & & \\
110660004 & 102.50395 & -5.09032 & 14.335 & F7IV & & \\
102910755 & 102.186508 & -2.29802 & 12.864 & F7IV & & \\
110683735 & 103.21369 & -4.35146 & 15.985 & F7IV & & \\
102912429 & 102.194901 & -2.61223 & 13.598 & F7IV & & \\
110670872 & 102.79401 & -5.35868 & 14.451 & F7IV & & \\
110854985 & 103.16634 & -5.39165 & 12.34 & F7IV & & \\
102842473 & 101.794701 & -2.29493 & 14.116 & F7IV & & \\
102910078 & 102.182968 & -1.9076 & 13.477 & F7IV & & \\
102812810 & 101.590538 & -2.04253 & 13.587 & F7IV & & \\
102702065 & 100.92131 & -2.58917 & 14.249 & F7IV & & \\
102990882 & 102.611252 & -2.97407 & 13.423 & F7IV & & \\
110744374 & 102.41176 & -5.00497 & 14.76 & F7IV & & \\
102628993 & 100.532692 & 0.62184 & 13.728 & F7IV & & \\
110674287 & 102.97713 & -4.53177 & 15.958 & F7IV & & \\
102901465 & 102.13826 & -0.57016 & 12.19 & F7IV & & \\
110855738 & 103.17283 & -4.35282 & 14.28 & F7IV & & \\
102907473 & 102.169777 & -2.0648 & 13.722 & F7IV & & \\
102904934 & 102.156219 & -2.72307 & 13.437 & F7IV & & \\
102902852 & 102.14541 & -3.31817 & 12.289 & F7IV & & \\
102900683 & 102.134277 & -1.213 & 12.524 & F7IV & & \\
102895094 & 102.105324 & -2.51874 & 14.451 & F7IV & & \\
110748582 & 102.63402 & -4.77276 & 15.41 & F7IV & & \\
102777384 & 101.34792 & -1.18502 & 15.101 & F7IV & & \\
102849245 & 101.839149 & -1.95378 & 13.849 & F7IV & & \\
102897454 & 102.11808 & -2.14338 & 13.777 & F7IV & & \\
110658941 & 102.33442 & -4.90673 & 12.96 & F7IV & & \\
102878685 & 102.01321 & -2.07536 & 15.003 & F7IV & & \\
102834809 & 101.743561 & 0.74112 & 11.975 & F7IV & & \\
110665373 & 102.58213 & -4.56193 & 16.23 & F7IV & & \\
110677942 & 103.00782 & -5.41912 & 13.306 & F7IV & & \\
102960155 & 102.433998 & -2.78469 & 12.377 & F7IV & & \\
102815048 & 101.606041 & 0.43439 & 13.507 & F7IV & & \\
110658030 & 102.32054 & -4.41997 & 12.61 & F7IV & & \\
110657872 & 102.31811 & -4.92673 & 11.94 & F7IV & & \\
110674786 & 102.9811 & -4.33468 & 13.62 & F7IV & & \\
102821032 & 101.648438 & -3.16357 & 14.445 & F7IV & & \\
102834549 & 101.741898 & 0.16506 & 13.288 & F7IV & & \\
110861731 & 103.38719 & -3.59974 & 13.78 & F7IV & & \\
110759683 & 103.04843 & -3.77605 & 14.434 & F7IV & & \\
102820291 & 101.642952 & -2.53332 & 11.962 & F7IV & & \\
110693648 & 103.47088 & -4.73466 & 11.256 & F7IV & & \\
102963971 & 102.454971 & -2.24036 & 12.639 & F7IV & & \\
102768286 & 101.29672 & -1.04903 & 12.467 & F7IV & & \\
102750102 & 101.194138 & -2.99554 & 14.211 & F7IV & & \\
110825712 & 102.21653 & -4.65499 & 15.37 & F7IV & & \\
110854717 & 103.16382 & -3.80086 & 14.831 & F7IV & & \\
102785902 & 101.39464 & -1.77671 & 12.745 & F7V & & \\
102665924 & 100.734833 & -1.56584 & 12.952 & F7V & & \\
110670834 & 102.7936 & -3.73829 & 16.024 & F7V & & \\
102731324 & 101.08883 & -0.79669 & 15.209 & F7V & & \\
102756332 & 101.22902 & -1.53387 & 13.66 & F7V & & \\
102943335 & 102.35071 & -2.96865 & 14.17 & F7V & & \\
102619127 & 100.471817 & 0.26612 & 14.138 & F7V & & \\
102786670 & 101.39904 & -0.21104 & 13.993 & F7V & & \\
102935679 & 102.31274 & -3.03778 & 13.875 & F7V & & \\
103044037 & 102.92802 & -3.24148 & 14.261 & F7V & & \\
110839146 & 102.71884 & -3.80468 & 14.775 & F7V & & \\
110667870 & 102.76302 & -3.47024 & 16.264 & F7V & & \\
103044280 & 102.92947 & -3.31836 & 12.977 & F7V & & \\
110656165 & 102.29115 & -3.84152 & 14.53 & F7V & & \\
102837418 & 101.76153 & -3.17345 & 12.48 & F7V & & \\
102844368 & 101.80773 & -2.44698 & 14.937 & F7V & & \\
102789159 & 101.41344 & -1.24602 & 14.285 & F7V & & \\
102806687 & 101.54378 & -1.80253 & 14.91 & F7V & & \\
102780398 & 101.36438 & -2.03726 & 14.105 & F7V & & \\
102556121 & 100.042267 & -0.2284 & 12.598 & F7V & & \\
102929353 & 102.28106 & -3.22176 & 13.962 & F7V & & \\
102882627 & 102.03606 & -3.22237 & 13.604 & F7V & & \\
102889384 & 102.07468 & -0.75903 & 14.631 & F7V & & \\
102784124 & 101.38459 & -1.73341 & 15.475 & F7V & & \\
110670866 & 102.79395 & -5.87512 & 12.529 & F7V & & \\
110859675 & 103.36703 & -3.97899 & 13.981 & F7V & & \\
102569059 & 100.139923 & 0.80286 & 14.208 & F7V & & \\
102652164 & 100.662132 & -0.25727 & 13.681 & F7V & & \\
102678000 & 100.797432 & 0.76995 & 13.741 & F7V & & \\
110843799 & 102.91873 & -3.98416 & 12.604 & F7V & & \\
102657536 & 100.690918 & -1.83234 & 13.99 & F7V & & \\
110742156 & 102.37592 & -5.12086 & 13.245 & F7V & & \\
102587267 & 100.27121 & -0.85481 & 14.245 & F7V & & \\
102624646 & 100.505569 & 0.69603 & 12.816 & F7V & & \\
110746742 & 102.60718 & -3.87615 & 16.17 & F7V & & \\
110758200 & 102.88434 & -4.8003 & 14.152 & F7V & & \\
102649025 & 100.645561 & -0.25428 & 14.004 & F7V & & \\
102640467 & 100.599319 & -0.17744 & 13.983 & F7V & & \\
102646687 & 100.633011 & 0.42798 & 12.738 & F7V & & \\
102647087 & 100.635033 & -0.36374 & 14.074 & F7V & & \\
102804403 & 101.525063 & -2.36239 & 13.462 & F7V & & \\
102645595 & 100.627151 & 0.10051 & 14.327 & F7V & & \\
110828751 & 102.26089 & -3.9295 & 14.355 & F7V & & \\
102549178 & 99.985962 & 0.7979 & 12.776 & F7V & & \\
102878354 & 102.011162 & -3.21672 & 13.721 & F7V & & \\
102547285 & 99.9702 & 0.99533 & 14.491 & F7V & & \\
102557238 & 100.051598 & 0.96414 & 13.770 & F7V & & \\
102769846 & 101.305298 & -0.25564 & 13.936 & F7V & & \\
102779264 & 101.357887 & 0.68109 & 14.026 & F7V & & \\
102851759 & 101.85461 & -2.28524 & 14.921 & F7V & & \\
102769176 & 101.301628 & -0.08043 & 13.155 & F7V & & \\
102891769 & 102.087448 & -3.18997 & 14.077 & F7V & & \\
102718586 & 101.013519 & -1.88457 & 14.182 & F7V & & \\
102925801 & 102.26281 & -3.27692 & 13.946 & F7V & & \\
102692686 & 100.87365 & 1.08987 & 14.314 & F7V & & \\
102799485 & 101.484818 & 0.0842 & 13.956 & F7V & & \\
102750309 & 101.195412 & 0.18299 & 14.487 & F7V & & \\
102948472 & 102.37547 & -3.1562 & 14.43 & F7V & & \\
102768056 & 101.29538 & 0.82534 & 13.597 & F7V & & \\
102756716 & 101.231194 & -2.93939 & 13.41 & F7V & & \\
102571296 & 100.155907 & 0.91797 & 13.92 & F7V & & \\
102897371 & 102.117607 & -2.19437 & 13.966 & F7V & & \\
102558104 & 100.059608 & -1.04964 & 14.149 & F7V & & \\
102561332 & 100.083076 & -1.07899 & 13.712 & F7V & & \\
110760752 & 103.05716 & -5.71857 & 12.153 & F7V & & \\
110768526 & 103.2789 & -4.39541 & 13.94 & F7V & & \\
110768382 & 103.27742 & -3.0471 & 14.063 & F7V & & \\
110680154 & 103.02588 & -4.13464 & 13.81 & F7V & & \\
103017944 & 102.76005 & -3.22223 & 13.998 & F7V & & \\
110755945 & 102.86199 & -5.87013 & 12.629 & F7V & & \\
110753214 & 102.83599 & -3.4177 & 13.102 & F7V & & \\
102567752 & 100.130531 & -0.64394 & 14.482 & F7V & & \\
110759086 & 103.04317 & -4.15588 & 13.569 & F7V & & \\
103036346 & 102.87643 & -3.11036 & 14.406 & F7V & & \\
110757644 & 102.87874 & -4.29668 & 13.79 & F7V & & \\
110831296 & 102.44783 & -3.42032 & 14.115 & F7V & & \\
110829436 & 102.27181 & -4.15083 & 14.405 & F7V & & \\
102924081 & 102.254303 & -1.89538 & 12.266 & F7V & & \\
110833745 & 102.4848 & -4.55696 & 12.965 & F7V & & \\
110833471 & 102.48107 & -3.74313 & 14.207 & F7V & & \\
102902359 & 102.14283 & -0.5175 & 13.447 & F7V & & \\
102937155 & 102.320282 & -0.7131 & 14.379 & F7V & & \\
110773610 & 103.32782 & -4.66735 & 13.156 & F7V & & \\
102995502 & 102.63661 & -3.01655 & 13.903 & F7V & & \\
110771471 & 103.30783 & -5.33498 & 11.01 & F7V & & \\
110826189 & 102.22326 & -4.51382 & 14.21 & F7V & & \\
110825530 & 102.21279 & -5.68865 & 13.41 & F7V & & \\
110777965 & 103.52921 & -5.79678 & 11.36 & F7V & & \\
110684615 & 103.22124 & -2.96673 & 14.268 & F7V & & \\
110670362 & 102.78922 & -3.79543 & 13.594 & F7V & & \\
110681382 & 103.03628 & -5.28868 & 14.142 & F7V & & \\
110742629 & 102.38288 & -5.54401 & 14.12 & F7V & & \\
110688794 & 103.25998 & -5.76146 & 12.699 & F7V & & \\
110685838 & 103.23219 & -5.75938 & 14.411 & F7V & & \\
110681305 & 103.03581 & -4.37806 & 13.99 & F7V & & \\
110673430 & 102.97028 & -3.46976 & 13.516 & F7V & & \\
110662876 & 102.54526 & -3.69142 & 14.38 & F7V & & \\
110678888 & 103.01557 & -4.43764 & 13.428 & F7V & & \\
110682096 & 103.19891 & -4.63672 & 14.347 & F7V & & \\
102698873 & 100.905472 & -1.68745 & 13.514 & F7V & & \\
102569079 & 100.14003 & -0.49255 & 13.782 & F7V & & \\
110748734 & 102.63647 & -4.46486 & 13.515 & F7V & & \\
110747151 & 102.6129 & -3.51792 & 13.755 & F7V & & \\
110661383 & 102.52389 & -4.59775 & 12.965 & F7V & & \\
110751747 & 102.82197 & -3.61845 & 13.172 & F7V & & \\
110763012 & 103.07582 & -2.98069 & 13.351 & F7V & & \\
102897355 & 102.1175 & -2.35333 & 14.865 & F7V & & \\
102912223 & 102.193901 & -2.20811 & 14.476 & F7V & & \\
110670323 & 102.78886 & -3.79546 & 14.44 & F7V & & \\
110746287 & 102.60095 & -5.52302 & 14.27 & F7V & & \\
110743511 & 102.39624 & -3.79421 & 13.81 & F7V & & \\
110830222 & 102.43143 & -5.73065 & 14.267 & F7V & & \\
110657381 & 102.31044 & -5.08276 & 14.28 & F7V & & \\
110668076 & 102.7653 & -3.48236 & 14.161 & F7V & & \\
110668578 & 102.77036 & -3.44541 & 16.179 & F7V & & \\
102804287 & 101.5242 & -2.34839 & 13.385 & F7V & & \\
102805872 & 101.537193 & 0.10148 & 14.324 & F7V & & \\
102815609 & 101.609612 & -2.86231 & 14.299 & F7V & & \\
110762275 & 103.06986 & -3.54976 & 16.173 & F7V & & \\
110766435 & 103.10422 & -4.60954 & 16.355 & F7V & & \\
102799346 & 101.483582 & -1.97648 & 13.494 & F7V & & \\
110769982 & 103.29297 & -5.40158 & 15.256 & F7V & & \\
102557105 & 100.050537 & 0.27525 & 13.527 & F7V & & \\
110828846 & 102.26226 & -4.59138 & 15.715 & F7V & & \\
110831710 & 102.45429 & -3.90061 & 15.54 & F7V & & \\
102806029 & 101.538582 & -2.29497 & 13.983 & F7V & & \\
110775239 & 103.34346 & -5.72182 & 15.89 & F7V & & \\
102813634 & 101.596451 & -0.03577 & 12.76 & F7V & & \\
110674247 & 102.97673 & -3.68174 & 16.304 & F7V & & \\
110676647 & 102.99694 & -3.45277 & 14.643 & F7V & & \\
110682493 & 103.20278 & -3.67352 & 16.104 & F7V & & \\
110669135 & 102.77637 & -5.41956 & 14.407 & F7V & & \\
110845707 & 102.93636 & -3.65711 & 14.744 & F7V & & \\
110672405 & 102.80826 & -3.70582 & 16.014 & F7V & & \\
110685681 & 103.23087 & -3.65064 & 16.175 & F7V & & \\
110751439 & 102.81912 & -4.51649 & 15.64 & F7V & & \\
110760253 & 103.05301 & -3.31752 & 16.347 & F7V & & \\
110762244 & 103.06959 & -4.68522 & 14.517 & F7V & & \\
102796885 & 101.463478 & -1.93704 & 13.292 & F7V & & \\
110742217 & 102.37674 & -4.36087 & 14.94 & F7V & & \\
102663106 & 100.719887 & -0.96986 & 14.163 & F7V & & \\
110848576 & 102.95942 & -4.51268 & 14.668 & F7V & & \\
102843204 & 101.799728 & -2.2556 & 13.169 & F7V & & \\
102909287 & 102.17894 & -3.07321 & 14.705 & F7V & & \\
110848544 & 102.95929 & -4.33706 & 15.13 & F7V & & \\
110839326 & 102.72104 & -3.72496 & 12.387 & F7V & & \\
110767179 & 103.1108 & -3.52527 & 14.199 & F7V & & \\
102557822 & 100.05677 & -0.03606 & 11.485 & F7V & & \\
102569752 & 100.14505 & -0.53655 & 13.694 & F7V & & \\
103035307 & 102.86947 & -2.95945 & 14.365 & F7V & & \\
110836277 & 102.68224 & -4.9534 & 14.137 & F7V & & \\
110764397 & 103.08705 & -4.16723 & 15.343 & F7V & & \\
110850324 & 103.12598 & -4.11444 & 14.83 & F7V & & \\
110748486 & 102.63278 & -3.76009 & 15.303 & F7V & & \\
102822645 & 101.660179 & -2.60501 & 13.351 & F7V & & \\
110835515 & 102.67016 & -4.77166 & 15.46 & F7V & & \\
102843917 & 101.804749 & -2.29208 & 14.429 & F7V & & \\
110849094 & 103.11592 & -5.95315 & 14.184 & F7V & & \\
110833879 & 102.48644 & -4.74918 & 15.973 & F7V & & \\
110844206 & 102.92249 & -3.83279 & 12.468 & F7V & & \\
110661259 & 102.52206 & -3.55342 & 14.3 & F7V & & \\
102833756 & 101.736557 & -2.72854 & 14.469 & F7V & & \\
110842257 & 102.90521 & -4.22615 & 14.309 & F7V & & \\
110836256 & 102.68196 & -4.78866 & 15.99 & F7V & & \\
102823249 & 101.664368 & -0.01932 & 12.37 & F7V & & \\
110852785 & 103.14712 & -4.71036 & 14.587 & F7V & & \\
110837967 & 102.7058 & -3.66562 & 15.065 & F7V & & \\
102675329 & 100.783569 & -0.98601 & 13.925 & F7V & & \\
110836146 & 102.68001 & -3.40613 & 13.3 & F7V & & \\
102864281 & 101.927422 & -1.46682 & 13.354 & F7V & & \\
110658014 & 102.32024 & -3.48888 & 14.92 & F7V & & \\
110838921 & 102.71631 & -5.8968 & 13.747 & F7V & & \\
110837965 & 102.70569 & -4.86262 & 14.49 & F7V & & \\
110680435 & 103.02821 & -3.46083 & 14.423 & F7V & & \\
110661092 & 102.51972 & -4.54299 & 14.26 & F7V & & \\
102850896 & 101.849274 & -2.4605 & 12.013 & F7V & & \\
102989981 & 102.606453 & -2.56903 & 12.641 & F7V & & \\
110771413 & 103.3072 & -5.33632 & 13.706 & F7V & & \\
110743558 & 102.39708 & -3.71265 & 15.62 & F7V & & \\
110656634 & 102.29877 & -5.58174 & 13.36 & F7V & & \\
110835414 & 102.66875 & -4.15174 & 15.42 & F7V & & \\
103113681 & 103.43236 & -2.94769 & 12.799 & F7V & & \\
102750008 & 101.19362 & -1.59268 & 15.5 & F7V & & \\
110684623 & 103.22132 & -4.58553 & 14.544 & F7V & & \\
110752492 & 102.82906 & -3.5373 & 15.052 & F7V & & \\
102637810 & 100.584846 & -0.04715 & 14.177 & F7V & & \\
110678140 & 103.00952 & -4.17185 & 15.773 & F7V & & \\
102588673 & 100.281097 & -1.18954 & 14.209 & F7V & & \\
110746820 & 102.60809 & -3.89705 & 13.103 & F7V & & \\
102642172 & 100.608528 & 0.55489 & 14.013 & F7V & & \\
110749283 & 102.6443 & -4.06909 & 15.56 & F7V & & \\
102776506 & 101.343086 & 0.05498 & 13.834 & F7V & & \\
102767431 & 101.292099 & -1.9196 & 12.09 & F7V & & \\
110864228 & 103.41768 & -5.44121 & 12.848 & F7V & & \\
110826922 & 102.23357 & -4.26148 & 16.19 & F7V & & \\
102971937 & 102.50181 & -3.05604 & 16.035 & F7V & & \\
102790250 & 101.419861 & -3.17796 & 13.473 & F7V & & \\
110770565 & 103.29858 & -4.25456 & 14.33 & F7V & & \\
102946054 & 102.363579 & -2.07249 & 13.928 & F7V & & \\
102759591 & 101.24746 & -0.40304 & 13.66 & F7V & & \\
110752091 & 102.82511 & -3.68001 & 14.104 & F7V & & \\
102949330 & 102.379738 & -2.08082 & 12.875 & F7V & & \\
102835426 & 101.74778 & -2.35311 & 13.793 & F7V & & \\
102786433 & 101.39775 & -1.5723 & 14.691 & F7V & & \\
102804918 & 101.52922 & -1.60926 & 14.896 & F7V & & \\
102709114 & 100.95845 & -3.14228 & 13.233 & F7V & & \\
110774445 & 103.33587 & -5.85233 & 13.67 & F7V & & \\
110833686 & 102.4841 & -3.65066 & 14.475 & F7V & & \\
110842482 & 102.90722 & -3.98611 & 13.059 & F7V & & \\
110833878 & 102.48644 & -3.67162 & 13.9 & F7V & & \\
110833433 & 102.48047 & -5.03071 & 13.44 & F7V & & \\
110678987 & 103.0164 & -5.34605 & 16.237 & F7V & & \\
102772146 & 101.31847 & -1.55105 & 14.224 & F7V & & \\
102585693 & 100.25972 & -0.3851 & 14.488 & F7V & & \\
110764955 & 103.09195 & -3.6349 & 16.254 & F7V & & \\
110684959 & 103.22419 & -4.60281 & 15.034 & F7V & & \\
110850424 & 103.12682 & -5.66647 & 13.216 & F7V & & \\
102550924 & 99.999542 & 0.53316 & 14.326 & F7V & & \\
102576551 & 100.194099 & 0.20273 & 13.867 & F7V & & \\
110767871 & 103.27245 & -3.34912 & 14.236 & F7V & & \\
110671378 & 102.79846 & -4.05383 & 13.49 & F7V & & \\
102923865 & 102.253273 & -1.85869 & 12.319 & F7V & & \\
110828419 & 102.2558 & -4.22802 & 15.88 & F8Ib & & \\
102539588 & 99.910431 & -1.1079 & 14.141 & F8Ib & & \\
102970461 & 102.49319 & -2.96292 & 15.345 & F8Ib & & \\
102798582 & 101.47728 & -2.34956 & 13.472 & F8Ib & & \\
102542320 & 99.930969 & -0.36847 & 13.53 & F8Ib & & \\
102801922 & 101.50484 & -1.50686 & 14.427 & F8Ib & & \\
102913205 & 102.19871 & -3.30231 & 16.099 & F8Ib & & \\
110827887 & 102.24827 & -4.39308 & 15.285 & F8Ib & & \\
102707026 & 100.946472 & -0.00676 & 13.021 & F8Ib & & \\
102858198 & 101.89288 & -0.92671 & 15.019 & F8Ib & & \\
102613663 & 100.438454 & -0.16762 & 12.382 & F8Ib & & \\
110754325 & 102.84635 & -3.58062 & 14.526 & F8Ib & & \\
110691214 & 103.44766 & -4.46829 & 13.993 & F8Ib & & \\
110661529 & 102.52608 & -5.55168 & 13.3 & F8Ib & & \\
110663410 & 102.55336 & -4.96781 & 14.475 & F8Ib & & \\
110684113 & 103.2168 & -3.41168 & 13.861 & F8Ib & & \\
102789962 & 101.41794 & -0.6351 & 12.403 & F8Ib & & \\
110660419 & 102.50987 & -5.57638 & 13.555 & F8IV & & \\
110863927 & 103.41491 & -5.40618 & 13.853 & F8IV & & \\
110826302 & 102.22495 & -4.98552 & 12.86 & F8IV & & \\
110741168 & 102.3612 & -4.7912 & 13.63 & F8IV & & \\
110841016 & 102.88799 & -4.39311 & 13.52 & F8IV & & \\
102801403 & 101.500687 & -2.76036 & 12.633 & F8V & & \\
102625766 & 100.512657 & 0.6512 & 12.688 & F8V & & \\
102729983 & 101.08139 & -0.91212 & 14.372 & F8V & & \\
102791785 & 101.42863 & -1.45188 & 15.196 & F8V & & \\
102575972 & 100.190018 & 0.52669 & 14.322 & F8V & & \\
102574584 & 100.179916 & 0.00701 & 13.661 & F8V & & \\
102777249 & 101.34715 & -2.00202 & 15.49 & F8V & & \\
102966055 & 102.467072 & -3.0835 & 14.209 & F8V & & \\
102567586 & 100.12941 & -0.75063 & 13.931 & F8V & & \\
102774506 & 101.33174 & -2.46053 & 14.585 & F8V & & \\
102955611 & 102.411072 & -1.51614 & 13.16 & F8V & & \\
102780079 & 101.36274 & -1.70472 & 14.702 & F8V & & \\
110671591 & 102.80057 & -3.66498 & 12.554 & F8V & & \\
102791190 & 101.42517 & -0.67344 & 14.799 & F8V & & \\
102758752 & 101.24279 & -0.89648 & 12.472 & F8V & & \\
110744360 & 102.41156 & -4.81343 & 14.59 & F8V & & \\
110684104 & 103.21672 & -3.35241 & 14.013 & F8V & & \\
110760516 & 103.05535 & -5.73151 & 11.033 & F8V & & \\
102870351 & 101.96238 & -2.32255 & 15.462 & F8V & & \\
110836377 & 102.68395 & -3.80793 & 15.33 & F8V & & \\
102827614 & 101.695 & -2.22338 & 15.498 & F8V & & \\
102935603 & 102.31235 & -3.05843 & 14.442 & F8V & & \\
102584233 & 100.249031 & -0.3746 & 13.24 & F8V & & \\
102889017 & 102.07273 & -3.10848 & 14.007 & F8V & & \\
102933673 & 102.30244 & -3.02968 & 15.473 & F8V & & \\
102983922 & 102.572182 & -3.07272 & 13.4 & F8V & & \\
102811134 & 101.57836 & -1.38643 & 12.993 & F8V & & \\
102799556 & 101.48542 & -1.58165 & 15.222 & F8V & & \\
102801538 & 101.50181 & -1.11259 & 14.967 & F8V & & \\
102952650 & 102.39663 & -3.03897 & 14.341 & F8V & & \\
102819302 & 101.63576 & -1.14213 & 13.682 & F8V & & \\
102697559 & 100.898651 & 1.17049 & 14.104 & F8V & & \\
102816447 & 101.61566 & -1.35792 & 12.431 & F8V & & \\
110745732 & 102.59382 & -4.13185 & 15.005 & F8V & & \\
102575393 & 100.185822 & -0.21828 & 13.201 & F8V & & \\
102961196 & 102.439133 & -2.1567 & 13.485 & F8V & & \\
110836264 & 102.6821 & -4.88185 & 14.725 & F8V & & \\
110863846 & 103.41409 & -5.622 & 13.76 & F8V & & \\
102695863 & 100.89018 & -0.63385 & 12.882 & F8V & & \\
102744320 & 101.16179 & -1.77236 & 13.411 & F8V & & \\
110659801 & 102.34744 & -4.1856 & 14.225 & F8V & & \\
110658538 & 102.32836 & -4.88964 & 13.66 & F8V & & \\
110669955 & 102.78476 & -4.67699 & 13.051 & F8V & & \\
102762029 & 101.26136 & 0.09179 & 14.155 & F8V & & \\
110761647 & 103.06455 & -4.42239 & 13.845 & F8V & & \\
110675235 & 102.98516 & -4.65472 & 14.482 & F8V & & \\
102550855 & 99.999069 & -1.01372 & 14.384 & F8V & & \\
102994243 & 102.629677 & -1.0721 & 14.237 & F8V & & \\
110859142 & 103.36164 & -5.46052 & 12.196 & F8V & & \\
102833698 & 101.736137 & -2.22447 & 13.811 & F8V & & \\
102640206 & 100.597954 & -1.13952 & 13.523 & F8V & & \\
102705459 & 100.938133 & -0.75084 & 14.065 & F8V & & \\
102796098 & 101.457359 & -2.42543 & 12.591 & F8V & & \\
102752169 & 101.20527 & -1.56408 & 13.625 & F8V & & \\
110661830 & 102.53036 & -3.43759 & 14.45 & F8V & & \\
102708176 & 100.952972 & -3.04995 & 14.182 & F8V & & \\
102838225 & 101.76667 & -3.22881 & 13.814 & F8V & & \\
102919925 & 102.233307 & -1.85728 & 14.088 & F8V & & \\
110669936 & 102.78446 & -3.57147 & 14.087 & F8V & & \\
102758377 & 101.24056 & -2.45857 & 15.391 & F8V & & \\
102753883 & 101.21519 & -1.61068 & 15.21 & F8V & & \\
110751821 & 102.82258 & -4.30863 & 14.55 & F8V & & \\
102715874 & 100.997498 & -2.17858 & 12.164 & F8V & & \\
110662380 & 102.53802 & -4.81574 & 13.735 & F8V & & \\
102540598 & 99.917923 & -1.37426 & 13.751 & F8V & & \\
102963274 & 102.45076 & -2.94981 & 14.459 & F8V & & \\
102853510 & 101.865669 & -2.77984 & 12.456 & F8V & & \\
102629764 & 100.537399 & -0.52508 & 14.107 & F8V & & \\
102718117 & 101.0108 & -0.41089 & 12.106 & F8V & & \\
110837581 & 102.70045 & -3.52642 & 14.34 & F8V & & \\
110743509 & 102.39621 & -3.84426 & 14.37 & F8V & & \\
102708916 & 100.95732 & -0.79757 & 13.969 & F8V & & \\
102723467 & 101.042908 & -1.64822 & 13.909 & F8V & & \\
102937366 & 102.32149 & -3.20932 & 12.102 & F8V & & \\
110655766 & 102.28441 & -5.68011 & 13.53 & F8V & & \\
110690063 & 103.43676 & -5.66782 & 14.29 & F8V & & \\
110856314 & 103.17808 & -5.29767 & 13.861 & F8V & & \\
110670685 & 102.7922 & -4.04759 & 13.93 & F8V & & \\
110669924 & 102.78439 & -5.94175 & 13.856 & F8V & & \\
102821651 & 101.65288 & -1.29278 & 15.324 & F8V & & \\
102616907 & 100.458344 & -1.8206 & 14.382 & F8V & & \\
102968901 & 102.48379 & -3.29029 & 14.398 & F8V & & \\
110765056 & 103.09266 & -4.14193 & 14.216 & F8V & & \\
102775438 & 101.336952 & -0.94106 & 14.244 & F8V & & \\
102582719 & 100.237968 & -0.07851 & 13.559 & F8V & & \\
110841612 & 102.89413 & -5.55373 & 13.472 & F8V & & \\
110836032 & 102.67828 & -4.70639 & 13.663 & F8V & & \\
102605264 & 100.39093 & 0.684 & 13.642 & F8V & & \\
110658181 & 102.32303 & -5.19856 & 13.605 & F8V & & \\
110828187 & 102.25286 & -4.29989 & 13.6 & F8V & & \\
102837995 & 101.76521 & -2.98529 & 12.915 & F8V & & \\
102644561 & 100.62146 & 0.18201 & 14.051 & F8V & & \\
110838845 & 102.71548 & -3.83582 & 13.745 & F8V & & \\
102737077 & 101.121529 & 0.22414 & 14.313 & F8V & & \\
102905204 & 102.157623 & -1.92347 & 13.086 & F8V & & \\
102907760 & 102.171219 & -0.85745 & 14.201 & F8V & & \\
102787366 & 101.402969 & -2.74944 & 12.598 & F8V & & \\
102936749 & 102.318153 & -0.60096 & 13.816 & F8V & & \\
110746283 & 102.60088 & -4.24285 & 15.413 & F8V & & \\
102557924 & 100.057907 & 0.22088 & 14.318 & F8V & & \\
102878204 & 102.01033 & -1.20431 & 13.13 & F8V & & \\
110666250 & 102.74565 & -5.81173 & 14.319 & F8V & & \\
102623772 & 100.500031 & 0.81469 & 13.98 & F8V & & \\
102938064 & 102.324768 & -2.32755 & 12.585 & F8V & & \\
102825251 & 101.67825 & -0.98052 & 15.141 & F8V & & \\
110839400 & 102.72173 & -4.28196 & 14.153 & F8V & & \\
110758660 & 103.03952 & -4.62182 & 14.722 & F8V & & \\
110756879 & 102.87135 & -4.60277 & 14.571 & F8V & & \\
102805466 & 101.533852 & -0.09215 & 13.226 & F8V & & \\
110664979 & 102.57605 & -3.69787 & 14.183 & F8V & & \\
102582732 & 100.238037 & -0.07753 & 13.391 & F8V & & \\
102741647 & 101.147217 & -2.7532 & 12.068 & F8V & & \\
110848103 & 102.95572 & -4.36195 & 13.9 & F8V & & \\
102914217 & 102.203987 & -2.12085 & 14.265 & F8V & & \\
102692078 & 100.87082 & -0.5872 & 13.068 & F8V & & \\
110686860 & 103.24166 & -5.53829 & 12.571 & F8V & & \\
110844986 & 102.92978 & -5.12346 & 12.153 & F8V & & \\
110760738 & 103.05705 & -4.11322 & 13.116 & F8V & & \\
102882944 & 102.038033 & -1.95637 & 13.488 & F8V & & \\
110845456 & 102.93427 & -5.34913 & 13.727 & F8V & & \\
110762535 & 103.0721 & -4.37742 & 14.34 & F8V & & \\
110830409 & 102.43447 & -5.85189 & 13.855 & F8V & & \\
102709905 & 100.963028 & -2.93932 & 14.443 & F8V & & \\
110769099 & 103.28459 & -3.26764 & 14.053 & F8V & & \\
102624357 & 100.503799 & 0.14936 & 14.367 & F8V & & \\
102818586 & 101.63083 & -1.06446 & 13.691 & F8V & & \\
102568159 & 100.133301 & -1.18098 & 14.221 & F8V & & \\
102714109 & 100.987381 & -1.59281 & 13.648 & F8V & & \\
102716532 & 101.001259 & -1.97977 & 14.232 & F8V & & \\
102680371 & 100.809662 & 0.88626 & 14.014 & F8V & & \\
110668982 & 102.77462 & -4.78528 & 15.156 & F8V & & \\
102773285 & 101.32479 & -1.42414 & 14.243 & F8V & & \\
110749035 & 102.64083 & -3.86505 & 15.435 & F8V & & \\
102990516 & 102.60939 & -3.31576 & 14.725 & F8V & & \\
110679650 & 103.02168 & -3.36232 & 15.267 & F8V & & \\
110741021 & 102.35894 & -4.31867 & 14.13 & F8V & & \\
110748054 & 102.62627 & -3.66416 & 15.71 & F8V & & \\
110750344 & 102.65978 & -4.10765 & 15.07 & F8V & & \\
110755763 & 102.86013 & -3.54571 & 15.722 & F8V & & \\
110843254 & 102.914 & -4.50621 & 14.375 & F8V & & \\
110758201 & 102.88435 & -5.09256 & 16.057 & F8V & & \\
110836593 & 102.6868 & -3.47173 & 14.22 & F8V & & \\
110753699 & 102.84061 & -4.14697 & 15.804 & F8V & & \\
110754996 & 102.85281 & -3.86802 & 15.964 & F8V & & \\
102651546 & 100.658783 & -1.52816 & 14.432 & F8V & & \\
102988422 & 102.59762 & -3.1574 & 14.847 & F8V & & \\
110656880 & 102.30228 & -3.52719 & 14.53 & F8V & & \\
110657167 & 102.30685 & -3.84158 & 15.03 & F8V & & \\
102963836 & 102.45415 & -3.21923 & 14.398 & F8V & & \\
102965986 & 102.46669 & -2.9547 & 15.279 & F8V & & \\
110775857 & 103.34925 & -3.02838 & 13.816 & F8V & & \\
110662034 & 102.53324 & -3.38705 & 14.7 & F8V & & \\
110663355 & 102.55238 & -3.35364 & 14.67 & F8V & & \\
102754581 & 101.21913 & -0.70347 & 14.012 & F8V & & \\
110670173 & 102.7873 & -4.23925 & 15.877 & F8V & & \\
110661772 & 102.52944 & -5.47076 & 13.96 & F8V & & \\
110662612 & 102.54138 & -3.37918 & 14.61 & F8V & & \\
110671546 & 102.80015 & -3.59966 & 13.254 & F8V & & \\
110759211 & 103.04424 & -3.82779 & 15.394 & F8V & & \\
110840027 & 102.72819 & -4.94294 & 15.957 & F8V & & \\
110847641 & 102.95219 & -3.59178 & 14.903 & F8V & & \\
110750483 & 102.66195 & -3.46758 & 13.925 & F8V & & \\
110666430 & 102.74761 & -5.01197 & 14.126 & F8V & & \\
110836283 & 102.68232 & -3.39121 & 15.54 & F8V & & \\
110837424 & 102.69863 & -3.41136 & 14.84 & F8V & & \\
110855248 & 103.16864 & -3.47605 & 14.999 & F8V & & \\
110667832 & 102.76262 & -3.7075 & 13.381 & F8V & & \\
110675406 & 102.98663 & -3.71074 & 16.122 & F8V & & \\
110676671 & 102.99712 & -4.19294 & 13.94 & F8V & & \\
110855696 & 103.17246 & -4.16076 & 15.44 & F8V & & \\
110865857 & 103.433 & -5.58666 & 15.908 & F8V & & \\
102540751 & 99.919128 & -1.49219 & 11.418 & F8V & & \\
110851658 & 103.13724 & -3.35653 & 15.637 & F8V & & \\
102869544 & 101.957733 & -2.16644 & 13.326 & F8V & & \\
110770390 & 103.29697 & -5.52202 & 15.036 & F8V & & \\
102604033 & 100.38414 & -1.08311 & 13.559 & F8V & & \\
110758412 & 102.88632 & -3.43659 & 15.322 & F8V & & \\
102718712 & 101.014252 & -1.69601 & 13.912 & F8V & & \\
110763449 & 103.07929 & -3.41865 & 15.856 & F8V & & \\
110825868 & 102.21851 & -4.18616 & 16.065 & F8V & & \\
102849476 & 101.84061 & -0.98778 & 15.471 & F8V & & \\
110832936 & 102.47271 & -3.94201 & 15.723 & F8V & & \\
102812861 & 101.5909 & -1.37198 & 15.962 & F8V & & \\
110827776 & 102.24656 & -3.95312 & 15.4 & F8V & & \\
110828083 & 102.25119 & -3.40051 & 14.61 & F8V & & \\
110828726 & 102.2606 & -4.06093 & 15.48 & F8V & & \\
102839960 & 101.777924 & -1.88621 & 12.55 & F8V & & \\
102799234 & 101.48276 & -1.80328 & 14.953 & F8V & & \\
110675850 & 102.99037 & -4.99624 & 14.497 & F8V & & \\
110674539 & 102.97918 & -4.52595 & 13.461 & F8V & & \\
110675082 & 102.98373 & -4.88634 & 14.277 & F8V & & \\
110677121 & 103.00087 & -3.89048 & 14.418 & F8V & & \\
110677056 & 103.00047 & -4.10551 & 11.523 & F8V & & \\
110676068 & 102.99219 & -4.04133 & 14.139 & F8V & & \\
102876526 & 102.000099 & -3.19761 & 14.4 & F8V & & \\
110670813 & 102.79336 & -4.77454 & 14.007 & F8V & & \\
110672159 & 102.80618 & -5.49345 & 14.392 & F8V & & \\
110672331 & 102.80774 & -4.29683 & 14.03 & F8V & & \\
110676711 & 102.9975 & -5.73713 & 13.071 & F8V & & \\
110764427 & 103.08744 & -3.4836 & 13.923 & F8V & & \\
110673273 & 102.96922 & -3.67724 & 14.484 & F8V & & \\
110748467 & 102.63248 & -5.39012 & 14.02 & F8V & & \\
110672597 & 102.96379 & -3.42481 & 14.437 & F8V & & \\
110740876 & 102.35674 & -4.25983 & 14.29 & F8V & & \\
102541622 & 99.925812 & 0.64252 & 14.292 & F8V & & \\
110685647 & 103.23052 & -3.92014 & 13.788 & F8V & & \\
110686549 & 103.23857 & -4.74848 & 13.309 & F8V & & \\
103041307 & 102.91091 & -3.26663 & 14.962 & F8V & & \\
110692187 & 103.45687 & -4.34417 & 13.93 & F8V & & \\
110690514 & 103.44124 & -5.84293 & 13.833 & F8V & & \\
110690858 & 103.44425 & -4.55351 & 14.203 & F8V & & \\
102767172 & 101.290718 & 0.36009 & 14.395 & F8V & & \\
110681839 & 103.19643 & -4.65064 & 13.627 & F8V & & \\
110664029 & 102.56174 & -4.10917 & 15.375 & F8V & & \\
110678342 & 103.01103 & -4.43839 & 14.061 & F8V & & \\
110673270 & 102.96918 & -5.87714 & 14.434 & F8V & & \\
110684275 & 103.2184 & -3.05547 & 14.413 & F8V & & \\
110682297 & 103.2009 & -4.53942 & 14.175 & F8V & & \\
110683842 & 103.21457 & -5.4559 & 13.669 & F8V & & \\
102953176 & 102.39917 & -2.09564 & 13.196 & F8V & & \\
102971428 & 102.498627 & -2.01523 & 11.875 & F8V & & \\
102933825 & 102.303322 & -2.09163 & 13.693 & F8V & & \\
102943831 & 102.352928 & -2.05499 & 13.98 & F8V & & \\
103031769 & 102.8461 & -2.96042 & 13.846 & F8V & & \\
110655629 & 102.28248 & -4.77419 & 13.72 & F8V & & \\
102977933 & 102.537331 & -2.10872 & 11.834 & F8V & & \\
102995062 & 102.63414 & -3.24738 & 14.354 & F8V & & \\
102909951 & 102.182411 & -1.24747 & 14.227 & F8V & & \\
110833967 & 102.48766 & -4.03397 & 14.295 & F8V & & \\
110850207 & 103.125 & -4.58465 & 13.998 & F8V & & \\
102907889 & 102.171837 & -1.8946 & 13.126 & F8V & & \\
102919595 & 102.231537 & -1.90852 & 13.14 & F8V & & \\
102931201 & 102.289993 & -1.97428 & 13.677 & F8V & & \\
102915783 & 102.211937 & -1.95942 & 13.607 & F8V & & \\
102828089 & 101.698311 & -2.9961 & 13.167 & F8V & & \\
110662473 & 102.53946 & -3.65129 & 13.51 & F8V & & \\
110665432 & 102.58293 & -4.59316 & 13.48 & F8V & & \\
110839063 & 102.71789 & -5.25922 & 13.33 & F8V & & \\
110662181 & 102.53529 & -3.71424 & 13.53 & F8V & & \\
110667401 & 102.75809 & -3.83279 & 14.161 & F8V & & \\
110667970 & 102.76409 & -5.07862 & 14.378 & F8V & & \\
110665810 & 102.74106 & -3.43489 & 14.498 & F8V & & \\
110689064 & 103.26232 & -3.88231 & 14.44 & F8V & & \\
110656023 & 102.28849 & -4.34298 & 13.66 & F8V & & \\
110657033 & 102.30471 & -3.77275 & 13.69 & F8V & & \\
110655979 & 102.28786 & -5.55868 & 13.48 & F8V & & \\
110684088 & 103.21663 & -4.0543 & 14.453 & F8V & & \\
102889510 & 102.07534 & -3.19281 & 13.141 & F8V & & \\
110660547 & 102.51194 & -3.76777 & 14.42 & F8V & & \\
110658213 & 102.32361 & -4.22588 & 12.615 & F8V & & \\
110659351 & 102.34056 & -4.07586 & 13.86 & F8V & & \\
102723803 & 101.044807 & 0.27834 & 14.338 & F8V & & \\
110826855 & 102.23275 & -4.64897 & 14.13 & F8V & & \\
110829109 & 102.26676 & -5.83624 & 13.76 & F8V & & \\
110778824 & 103.53787 & -4.16544 & 13.436 & F8V & & \\
110779765 & 103.54685 & -5.43581 & 14.213 & F8V & & \\
110847867 & 102.95379 & -5.79232 & 12.128 & F8V & & \\
110768194 & 103.2757 & -4.13234 & 14.495 & F8V & & \\
110829356 & 102.27048 & -5.13729 & 14.015 & F8V & & \\
110830109 & 102.42981 & -4.77412 & 13.315 & F8V & & \\
110765988 & 103.10043 & -5.48452 & 13.723 & F8V & & \\
110766647 & 103.10612 & -4.16206 & 14.2 & F8V & & \\
110854526 & 103.16205 & -4.20728 & 13.35 & F8V & & \\
110852669 & 103.14612 & -3.23774 & 13.638 & F8V & & \\
110774556 & 103.33687 & -4.34398 & 13.4 & F8V & & \\
110775660 & 103.34731 & -5.75693 & 12.92 & F8V & & \\
110830430 & 102.43479 & -4.86917 & 14.155 & F8V & & \\
102845026 & 101.811722 & -3.26428 & 14.093 & F8V & & \\
110838777 & 102.71477 & -5.94154 & 14.431 & F8V & & \\
110845109 & 102.931 & -5.83271 & 13.124 & F8V & & \\
110845211 & 102.93191 & -5.73984 & 13.231 & F8V & & \\
110838009 & 102.70641 & -4.97625 & 13.875 & F8V & & \\
102934345 & 102.30587 & -3.0215 & 12.191 & F8V & & \\
110842516 & 102.90757 & -3.57684 & 14.143 & F8V & & \\
102879661 & 102.01904 & -3.16806 & 11.144 & F8V & & \\
110840282 & 102.73091 & -3.51225 & 14.386 & F8V & & \\
110832646 & 102.46838 & -5.81065 & 14.08 & F8V & & \\
110845596 & 102.93546 & -5.94568 & 13.804 & F8V & & \\
110831677 & 102.45369 & -4.51567 & 14.215 & F8V & & \\
110661058 & 102.51935 & -5.20465 & 14.177 & F8V & & \\
110835132 & 102.66479 & -5.46357 & 13.425 & F8V & & \\
110835349 & 102.66802 & -4.44123 & 14.41 & F8V & & \\
110845417 & 102.93381 & -5.65048 & 13.936 & F8V & & \\
110834129 & 102.48999 & -4.87778 & 13.995 & F8V & & \\
110750033 & 102.65531 & -4.16089 & 14.21 & F8V & & \\
102785967 & 101.395012 & -2.34083 & 13.302 & F8V & & \\
110748815 & 102.63752 & -4.98775 & 14.38 & F8V & & \\
110749023 & 102.64072 & -4.49219 & 13.815 & F8V & & \\
110763453 & 103.07935 & -3.91696 & 14.261 & F8V & & \\
110751550 & 102.82023 & -5.95979 & 12.639 & F8V & & \\
110750641 & 102.81119 & -5.80776 & 13.416 & F8V & & \\
110750904 & 102.81381 & -5.93417 & 14.001 & F8V & & \\
102705281 & 100.93721 & -1.59571 & 14.277 & F8V & & \\
110743120 & 102.39057 & -5.82738 & 14.43 & F8V & & \\
110866184 & 103.43625 & -5.72182 & 14.132 & F8V & & \\
110741610 & 102.36776 & -5.59957 & 13.72 & F8V & & \\
110748265 & 102.62964 & -3.47755 & 13.87 & F8V & & \\
110748597 & 102.63433 & -3.88237 & 14.295 & F8V & & \\
110862560 & 103.39568 & -3.19426 & 14.256 & F8V & & \\
110746059 & 102.59804 & -4.82895 & 13.99 & F8V & & \\
110857053 & 103.18455 & -4.21211 & 13.973 & F8V & & \\
110763864 & 103.0827 & -5.88556 & 13.958 & F8V & & \\
110857782 & 103.19116 & -4.01173 & 14.03 & F8V & & \\
110762545 & 103.07215 & -5.95064 & 12.728 & F8V & & \\
110764359 & 103.08671 & -4.11593 & 13.946 & F8V & & \\
110855884 & 103.17433 & -5.95832 & 14.428 & F8V & & \\
110745005 & 102.42128 & -4.62355 & 14.78 & F8V & & \\
110763909 & 103.08309 & -5.84161 & 13.044 & F8V & & \\
110758450 & 102.8868 & -3.47169 & 14.487 & F8V & & \\
110762386 & 103.07075 & -3.94212 & 12.848 & F8V & & \\
110753820 & 102.84176 & -5.9012 & 14.386 & F8V & & \\
110756702 & 102.86941 & -4.15221 & 13.894 & F8V & & \\
110761791 & 103.06574 & -4.54705 & 14.168 & F8V & & \\
110857922 & 103.19213 & -3.45542 & 14.346 & F8V & & \\
110862338 & 103.39338 & -5.33876 & 12.496 & F8V & & \\
102806178 & 101.539703 & -0.02778 & 14.39 & F8V & & \\
102725010 & 101.051842 & -0.0005 & 12.852 & F8V & & \\
102754174 & 101.216911 & -3.27423 & 12.046 & F8V & & \\
102723078 & 101.040619 & -3.25852 & 14.017 & F8V & & \\
102756431 & 101.22966 & -0.32747 & 14.383 & F8V & & \\
102583803 & 100.246101 & 0.87866 & 14.248 & F8V & & \\
102735825 & 101.11451 & -0.04849 & 14.333 & F8V & & \\
102712866 & 100.980026 & -2.05085 & 12.957 & F8V & & \\
102701007 & 100.916039 & -2.24074 & 13.648 & F8V & & \\
102700883 & 100.915482 & -2.65347 & 13.433 & F8V & & \\
102722984 & 101.04007 & 1.02024 & 14.163 & F8V & & \\
102764727 & 101.2768 & -1.06234 & 14.116 & F8V & & \\
102714414 & 100.989037 & -0.04648 & 14.207 & F8V & & \\
110670857 & 102.79381 & -4.74643 & 15.557 & F8V & & \\
102780627 & 101.36562 & -0.58463 & 15.357 & F8V & & \\
102794895 & 101.447289 & 0.1765 & 14.418 & F8V & & \\
110744170 & 102.40871 & -4.79262 & 15.43 & F8V & & \\
102804582 & 101.526512 & -2.85121 & 14.299 & F8V & & \\
102800557 & 101.49382 & 0.8641 & 14.489 & F8V & & \\
102775315 & 101.336243 & 0.93156 & 14.316 & F8V & & \\
102774905 & 101.334007 & 0.85031 & 13.747 & F8V & & \\
102758637 & 101.242157 & 0.92467 & 14.276 & F8V & & \\
102791015 & 101.424133 & -1.91612 & 11.337 & F8V & & \\
110838153 & 102.70826 & -3.5498 & 14.435 & F8V & & \\
102776854 & 101.345047 & 1.17146 & 12.968 & F8V & & \\
110830425 & 102.43472 & -3.87416 & 15.36 & F8V & & \\
110689238 & 103.26398 & -4.41564 & 13.916 & F8V & & \\
110668784 & 102.77246 & -3.62541 & 14.371 & F8V & & \\
102621468 & 100.485992 & -0.22022 & 14.157 & F8V & & \\
102629454 & 100.535378 & 0.13946 & 14.137 & F8V & & \\
102956405 & 102.41486 & -2.96627 & 11.983 & F8V & & \\
110826826 & 102.2322 & -4.73067 & 15.48 & F8V & & \\
102605403 & 100.391823 & -0.43186 & 13.141 & F8V & & \\
102600072 & 100.360153 & 0.18331 & 14.435 & F8V & & \\
102594569 & 100.322906 & -1.68298 & 14.117 & F8V & & \\
110660085 & 102.50508 & -3.43483 & 14.61 & F8V & & \\
102618192 & 100.46582 & 0.36119 & 14.418 & F8V & & \\
102697770 & 100.899918 & 1.14369 & 14.458 & F8V & & \\
102680423 & 100.809998 & -0.78736 & 14.198 & F8V & & \\
102668389 & 100.74765 & 0.95282 & 13.909 & F8V & & \\
102666132 & 100.73587 & -0.18801 & 13.996 & F8V & & \\
110763599 & 103.08061 & -5.76647 & 14.299 & F8V & & \\
102684341 & 100.830673 & -0.11797 & 14.37 & F8V & & \\
102644302 & 100.62001 & -0.14329 & 13.236 & F8V & & \\
110685846 & 103.23228 & -5.80737 & 12.719 & F8V & & \\
110695205 & 103.4856 & -3.42824 & 14.275 & F8V & & \\
102683477 & 100.82621 & -0.04266 & 14.362 & F8V & & \\
102660246 & 100.704788 & 0.97195 & 13.691 & F8V & & \\
102611929 & 100.428688 & -0.44149 & 13.687 & F8V & $6131\pm40$ & $4.45\pm0.06$ \\
102645624 & 100.627342 & -0.09672 & 14.434 & F8V & & \\
102883594 & 102.041939 & -2.87219 & 13.995 & F8V & & \\
102846260 & 101.819801 & -2.713 & 13.009 & F8V & & \\
110671285 & 102.79767 & -5.95707 & 13.979 & F8V & & \\
102883372 & 102.040558 & -2.87735 & 12.25 & F8V & & \\
102814083 & 101.599457 & 0.53463 & 13.499 & F8V & & \\
102814045 & 101.59922 & -2.39398 & 12.035 & F8V & & \\
102834960 & 101.744598 & -2.69148 & 13.594 & F8V & & \\
102841702 & 101.789413 & -2.27642 & 13.499 & F8V & & \\
102815449 & 101.608566 & -2.62106 & 13.609 & F8V & & \\
102879473 & 102.017967 & -2.09948 & 13.324 & F8V & & \\
102819993 & 101.640556 & -2.53431 & 11.806 & F8V & & \\
102834456 & 101.741341 & -2.1624 & 11.747 & F8V & & \\
102880740 & 102.025131 & -2.8088 & 14.22 & F8V & & \\
102919499 & 102.231018 & -2.02485 & 12.78 & F8V & & \\
102814842 & 101.604622 & -2.36632 & 11.919 & F8V & & \\
102851335 & 101.851921 & -2.6116 & 11.841 & F8V & & \\
110681156 & 103.03458 & -3.9173 & 14.271 & F8V & & \\
102836099 & 101.752602 & -1.94333 & 13.368 & F8V & & \\
102794740 & 101.4462 & -1.73321 & 15.004 & F8V & & \\
102865701 & 101.935341 & -2.09237 & 13.553 & F8V & & \\
102839019 & 101.771751 & -2.62538 & 12.72 & F8V & & \\
110860622 & 103.3763 & -3.49126 & 14.474 & F8V & & \\
102838753 & 101.769989 & -2.44949 & 13.205 & F8V & & \\
102834544 & 101.741867 & -2.33293 & 10.6 & F8V & & \\
102865897 & 101.936363 & -2.69557 & 14.349 & F8V & & \\
102809581 & 101.567383 & -2.93377 & 13.748 & F8V & & \\
110753799 & 102.84158 & -5.9594 & 14.179 & F8V & & \\
102892305 & 102.090424 & -2.12579 & 12.819 & F8V & & \\
102854026 & 101.868652 & -2.46075 & 12.232 & F8V & & \\
102857568 & 101.889153 & -2.35974 & 12.856 & F8V & & \\
110695700 & 103.49017 & -2.97471 & 14.306 & F8V & & \\
110772530 & 103.31771 & -4.66395 & 14.196 & F8V & & \\
102683875 & 100.82827 & -0.71289 & 12.693 & F8V & & \\
102939944 & 102.333931 & -2.10704 & 14.356 & F8V & & \\
110835344 & 102.66793 & -3.90068 & 16.277 & F8V & & \\
102676637 & 100.79026 & -0.19178 & 14.462 & F8V & & \\
102712245 & 100.976448 & -3.16797 & 14.5 & F8V & & \\
102795962 & 101.456108 & -0.25783 & 12.661 & F8V & & \\
102659174 & 100.699272 & -0.56411 & 14.07 & F8V & & \\
110768692 & 103.2808 & -3.54122 & 14.432 & F8V & & \\
102854313 & 101.870499 & -2.62728 & 13.493 & F8V & & \\
102700048 & 100.911537 & 0.95632 & 14.205 & F8V & & \\
102666763 & 100.739067 & 0.31348 & 13.767 & F8V & & \\
110694951 & 103.48324 & -4.59412 & 13.208 & F8V & & \\
102840663 & 101.782707 & -2.40296 & 14.466 & F8V & & \\
102854317 & 101.870522 & -2.6268 & 14.205 & F8V & & \\
102808002 & 101.554489 & -0.51826 & 12.17 & F8V & & \\
110667448 & 102.75849 & -5.20803 & 13.115 & F8V & & \\
102923027 & 102.248962 & -0.60766 & 14.492 & F8V & & \\
102963533 & 102.452293 & -0.79568 & 14.073 & F8V & & \\
102691415 & 100.867279 & -0.40904 & 13.509 & F8V & & \\
110749349 & 102.64536 & -5.05088 & 14.42 & F8V & & \\
102793709 & 101.43962 & -0.62424 & 14.521 & F8V & & \\
102918650 & 102.22655 & -3.30264 & 14.286 & F8V & & \\
102985692 & 102.581993 & -1.89537 & 13.325 & F8V & & \\
110665201 & 102.57952 & -3.98994 & 14.455 & F8V & & \\
110662324 & 102.53732 & -3.79097 & 14.385 & F8V & & \\
110691402 & 103.44928 & -5.79657 & 13.388 & F8V & & \\
110685544 & 103.22961 & -5.86012 & 14.023 & F8V & & \\
110680039 & 103.02491 & -5.28458 & 14.366 & F8V & & \\
102771557 & 101.3152 & -0.7333 & 15.357 & F8V & & \\
110668458 & 102.76912 & -5.9428 & 13.537 & F8V & & \\
102763897 & 101.272072 & 1.14936 & 13.742 & F8V & & \\
102856360 & 101.882339 & -3.06381 & 13.003 & F8V & & \\
102908742 & 102.17627 & -0.65837 & 14.181 & F8V & & \\
102685214 & 100.83503 & -0.40714 & 14.411 & F8V & & \\
110678601 & 103.01321 & -3.28016 & 14.478 & F8V & & \\
102750826 & 101.1982 & -1.75038 & 13.093 & F8V & & \\
110838309 & 102.71006 & -3.76526 & 14.451 & F8V & & \\
110827394 & 102.24084 & -3.70432 & 14.305 & F8V & & \\
102914113 & 102.203308 & -2.23166 & 14.465 & F8V & & \\
110854564 & 103.16226 & -3.18923 & 14.404 & F8V & & \\
102709811 & 100.962502 & -0.31246 & 13.672 & F8V & $6011\pm41$ & $4.41\pm0.07$ \\
102562324 & 100.090431 & 1.07468 & 14.166 & F8V & & \\
110664908 & 102.57494 & -5.59915 & 13.865 & F8V & & \\
102699950 & 100.91101 & -1.54109 & 14.182 & F8V & & \\
110839935 & 102.72735 & -3.66749 & 11.842 & F8V & & \\
102706919 & 100.9458 & -0.84014 & 14.225 & F8V & & \\
102765365 & 101.28021 & -0.83771 & 13.726 & F8V & & \\
102786957 & 101.400703 & 0.00672 & 12.811 & F8V & & \\
102628968 & 100.532539 & -0.0588 & 12.977 & F8V & & \\
102562563 & 100.092117 & -0.21075 & 14.268 & F8V & & \\
102775444 & 101.336998 & -0.02167 & 14.469 & F8V & & \\
102773525 & 101.32626 & -1.20971 & 11.571 & F8V & & \\
102577705 & 100.202248 & -1.05389 & 13.009 & F8V & & \\
102548295 & 99.978416 & -0.06621 & 12.773 & F8V & & \\
102834242 & 101.739731 & 1.10779 & 13.96 & F8V & & \\
102722979 & 101.04004 & -1.16212 & 14.335 & F8V & $5835\pm23$ & $3.93\pm0.04$ \\
102731148 & 101.08795 & -1.75937 & 12.586 & F8V & & \\
102735775 & 101.11415 & -0.69328 & 14.981 & F8V & $5558\pm22$ & $4.02\pm0.03$ \\
102817430 & 101.62249 & -2.49614 & 14.7 & F8V & & \\
102580864 & 100.224854 & -0.00331 & 13.705 & F8V & & \\
102579226 & 100.213577 & -0.24972 & 13.134 & F8V & & \\
110753314 & 102.83687 & -4.2708 & 14.576 & F8V & & \\
102599881 & 100.358849 & -1.59759 & 13.977 & F8V & & \\
102586644 & 100.266541 & 0.73089 & 13.801 & F8V & & \\
102605172 & 100.390442 & -0.16442 & 14.342 & F8V & & \\
102774162 & 101.32988 & -0.59844 & 14.351 & F8V & & \\
102571744 & 100.159279 & -0.95082 & 14.424 & F8V & & \\
102611496 & 100.426163 & -0.48466 & 14.247 & F8V & $5833\pm17$ & $4.35\pm0.03$ \\
102913695 & 102.20118 & -0.63758 & 14.122 & F8V & & \\
102597341 & 100.342537 & -1.71136 & 11.256 & F8V & & \\
102718713 & 101.01426 & -1.21578 & 13.986 & F8V & & \\
102883529 & 102.04157 & -3.30227 & 16.125 & F8V & & \\
102858948 & 101.89729 & -1.26508 & 15.308 & F8V & & \\
102878806 & 102.01397 & -2.38428 & 15.057 & F8V & & \\
102636109 & 100.575867 & -1.03237 & 14.069 & F8V & & \\
102713189 & 100.981903 & 0.41724 & 13.844 & F8V & & \\
102622973 & 100.495331 & -1.41266 & 14.064 & F8V & & \\
102805546 & 101.53456 & -1.41279 & 14.408 & F8V & & \\
102543350 & 99.938759 & -0.4475 & 14.483 & F8V & & \\
102826204 & 101.68514 & -2.60861 & 14.916 & F8V & & \\
102644045 & 100.61866 & -1.65951 & 13.951 & F8V & & \\
102677674 & 100.795677 & -0.40064 & 14.134 & F8V & & \\
102569094 & 100.140198 & 0.76121 & 14.202 & F8V & & \\
110669958 & 102.78477 & -3.90038 & 14.907 & F8V & & \\
110842274 & 102.90538 & -3.73999 & 14.944 & F8V & & \\
102798880 & 101.47979 & -1.61035 & 14.656 & F8V & & \\
102819093 & 101.63446 & 1.19209 & 13.665 & F8V & & \\
102796843 & 101.46317 & -1.67627 & 15.286 & F8V & & \\
102629419 & 100.535141 & -0.52035 & 14.083 & F8V & $5846\pm39$ & $4.27\pm0.06$ \\
110762689 & 103.07335 & -5.44767 & 13.643 & F8V & & \\
102766104 & 101.284401 & -0.08656 & 14.221 & F8V & & \\
102798231 & 101.47442 & -2.49325 & 14.716 & F8V & & \\
102593316 & 100.31443 & 0.72624 & 14.287 & F8V & & \\
110744574 & 102.41497 & -4.19602 & 15.095 & F8V & & \\
102543288 & 99.938316 & 0.29402 & 14.475 & F8V & & \\
110746328 & 102.60145 & -4.11023 & 13.795 & F8V & & \\
110836099 & 102.67941 & -5.06508 & 13.405 & F8V & & \\
102829401 & 101.70764 & -2.52268 & 15.323 & F8V & & \\
110671101 & 102.79583 & -3.83884 & 13.404 & F8V & & \\
110672301 & 102.80743 & -3.99433 & 13.854 & F8V & & \\
102592448 & 100.308212 & -0.72827 & 13.51 & F8V & & \\
110688275 & 103.25491 & -4.54764 & 14.396 & F8V & & \\
110769881 & 103.29205 & -4.44276 & 13.33 & F8V & & \\
102938044 & 102.32468 & -3.01043 & 14.328 & F8V & & \\
110773814 & 103.32998 & -4.56575 & 13.79 & F8V & & \\
110838111 & 102.70783 & -5.1602 & 13.986 & F8V & & \\
102704925 & 100.935257 & -3.06693 & 13.754 & F8V & & \\
110752853 & 102.8324 & -4.74366 & 14.087 & F8V & & \\
110660722 & 102.5145 & -5.90793 & 13.113 & F8V & & \\
102909260 & 102.17881 & -1.72248 & 12.729 & F8V & & \\
110750470 & 102.66181 & -4.03021 & 12.695 & F8V & & \\
110665435 & 102.58295 & -5.87661 & 14.24 & F8V & & \\
102743227 & 101.155937 & 0.75857 & 14.337 & F8V & & \\
110675764 & 102.9896 & -5.94448 & 12.244 & F8V & & \\
102671530 & 100.764069 & -0.50641 & 13.977 & F8V & $6030\pm31$ & $4.41\pm0.05$ \\
102817368 & 101.622002 & -0.40695 & 14.445 & F9.5V & & \\
110663073 & 102.54842 & -3.88916 & 15.297 & F9.5V & & \\
102749726 & 101.19208 & -1.71855 & 13.785 & F9.5V & & \\
102601900 & 100.372253 & -1.16264 & 13.671 & F9.5V & & \\
110840001 & 102.728 & -3.79 & 14.111 & F9.5V & & \\
110828250 & 102.25364 & -5.78367 & 13.98 & F9.5V & & \\
110840164 & 102.7294 & -3.56536 & 14.493 & F9.5V & & \\
110840120 & 102.72907 & -4.55846 & 14.243 & F9.5V & & \\
110753991 & 102.84339 & -5.00263 & 12.207 & F9.5V & & \\
110697226 & 103.5044 & -4.62438 & 13.796 & F9.5V & & \\
110828202 & 102.25311 & -5.72206 & 14.465 & F9.5V & & \\
110827118 & 102.23672 & -5.55348 & 13.82 & F9.5V & & \\
110827828 & 102.24737 & -3.54547 & 15.16 & F9.5V & & \\
102803727 & 101.51973 & 0.47852 & 12.989 & F9.5V & & \\
110841143 & 102.88918 & -5.31136 & 14.422 & F9.5V & & \\
102813616 & 101.596336 & -2.28799 & 12.436 & F9.5V & & \\
110857757 & 103.1909 & -4.62683 & 13.787 & F9.5V & & \\
110842761 & 102.90977 & -3.58736 & 13.683 & F9.5V & & \\
102778838 & 101.35573 & -1.50926 & 15.082 & F9.5V & & \\
102544899 & 99.950928 & 0.68697 & 14.201 & F9.5V & & \\
110691975 & 103.45473 & -4.46611 & 13.878 & F9.5V & & \\
102629956 & 100.53862 & -0.39819 & 13.749 & F9.5V & & \\
102620450 & 100.479736 & -1.35368 & 13.412 & F9.5V & & \\
102667555 & 100.743179 & -1.80552 & 14.158 & F9.5V & & \\
102665462 & 100.732422 & -0.41953 & 13.237 & F9.5V & $5835\pm39$ & $4.35\pm0.06$ \\
102568786 & 100.137962 & -0.42916 & 12.805 & F9.5V & & \\
102553001 & 100.016869 & 0.26513 & 14.111 & F9.5V & & \\
102575988 & 100.190117 & 0.45207 & 12.695 & F9.5V & & \\
102573145 & 100.169548 & -0.73201 & 13.989 & F9.5V & & \\
102937705 & 102.323174 & -1.99177 & 13.926 & F9.5V & & \\
102916090 & 102.213402 & -1.91699 & 13.901 & F9.5V & & \\
110674099 & 102.97553 & -5.3102 & 12.741 & F9.5V & & \\
110670402 & 102.78956 & -5.08319 & 13.319 & F9.5V & & \\
102763534 & 101.269997 & -0.20828 & 13.829 & F9.5V & & \\
102691299 & 100.86673 & 0.02523 & 12.918 & F9.5V & & \\
102829117 & 101.705688 & -2.97823 & 13.008 & F9.5V & & \\
102829039 & 101.70517 & -2.56138 & 13.644 & F9.5V & & \\
110843260 & 102.91405 & -5.46508 & 13.153 & F9.5V & & \\
102758435 & 101.2409 & -1.81517 & 15.064 & F9.5V & & \\
102816824 & 101.6183 & -1.17987 & 13.256 & F9.5V & & \\
102807343 & 101.54908 & -1.432 & 13.896 & F9.5V & & \\
102725554 & 101.055298 & -3.11103 & 12.931 & F9.5V & & \\
110758577 & 103.0388 & -4.14676 & 15.53 & F9.5V & & \\
102739590 & 101.13582 & -1.76923 & 13.652 & F9.5V & & \\
102730409 & 101.08375 & -0.73039 & 13.143 & F9.5V & $5832\pm37$ & $4.41\pm0.06$ \\
110849966 & 103.12292 & -3.28507 & 15.142 & F9.5V & & \\
110666909 & 102.75245 & -3.51463 & 14.531 & F9.5V & & \\
110833049 & 102.4746 & -5.57087 & 14.215 & F9.5V & & \\
110771804 & 103.31104 & -5.78808 & 12.45 & F9.5V & & \\
102822742 & 101.66088 & -1.36682 & 14.201 & F9.5V & & \\
102831226 & 101.719856 & -2.05426 & 12.398 & F9.5V & & \\
110666198 & 102.74516 & -4.27012 & 14.547 & F9.5V & & \\
102642807 & 100.611832 & -0.58395 & 13.221 & F9.5V & $5783\pm39$ & $4.01\pm0.06$ \\
110660181 & 102.50625 & -4.52469 & 14.34 & F9.5V & & \\
110756911 & 102.87173 & -4.98691 & 15.037 & F9.5V & & \\
102811574 & 101.58173 & -1.80675 & 14.83 & F9.5V & & \\
102699493 & 100.908722 & -1.6689 & 13.008 & F9.5V & & \\
102829324 & 101.707191 & -0.3374 & 14.406 & F9.5V & & \\
110851800 & 103.1384 & -3.65275 & 14.104 & F9.5V & & \\
102804760 & 101.527832 & -1.92403 & 13.698 & F9.5V & & \\
102988921 & 102.6002 & -3.00127 & 14.136 & F9.5V & & \\
102627206 & 100.521538 & -0.01981 & 13.907 & F9.5V & & \\
102988564 & 102.598328 & -1.9745 & 13.625 & F9.5V & & \\
110674444 & 102.97849 & -3.33581 & 14.257 & F9.5V & & \\
102553422 & 100.02018 & 0.58093 & 13.377 & F9.5V & & \\
110760161 & 103.0524 & -4.5609 & 15.441 & F9.5V & & \\
102982057 & 102.561539 & -3.13496 & 14.366 & F9.5V & & \\
110862566 & 103.39575 & -4.07751 & 13.941 & F9.5V & & \\
102860066 & 101.903511 & -2.74063 & 12.325 & F9.5V & & \\
110655535 & 102.28072 & -4.65602 & 14.185 & F9IV & & \\
102858533 & 101.894852 & -2.51081 & 13.471 & F9IV & & \\
102974775 & 102.518608 & -3.05975 & 12.68 & F9IV & & \\
110677517 & 103.00435 & -4.16409 & 15.273 & F9IV & & \\
102596520 & 100.336433 & -0.85036 & 13.13 & F9IV & & \\
110747959 & 102.62483 & -5.54824 & 13.57 & F9IV & & \\
110830857 & 102.44119 & -4.73848 & 11.403 & F9IV & & \\
110665931 & 102.74243 & -4.32868 & 13.553 & F9IV & & \\
102715720 & 100.996597 & 0.64147 & 13.669 & F9IV & & \\
110676999 & 102.99989 & -4.89296 & 12.55 & F9IV & & \\
102878909 & 102.01462 & -1.28513 & 15.393 & F9IV & & \\
102721136 & 101.028969 & 0.80664 & 14.28 & F9IV & & \\
110655090 & 102.0944 & -3.12655 & 12.364 & F9IV & & \\
102839843 & 101.777107 & 0.63593 & 10.649 & F9IV & & \\
110775576 & 103.34667 & -3.14991 & 14.396 & F9IV & & \\
110845410 & 102.93373 & -4.97928 & 11.474 & F9IV & & \\
110750730 & 102.81208 & -4.52757 & 13.31 & F9IV & & \\
102561007 & 100.080963 & -0.62262 & 12.167 & F9IV & & \\
110749792 & 102.6519 & -5.21522 & 14.467 & F9IV & & \\
102655363 & 100.67952 & -1.57482 & 14.262 & F9IV & & \\
110770314 & 103.29632 & -4.26708 & 15.295 & F9IV & & \\
110747474 & 102.61749 & -3.7276 & 14.133 & F9IV & & \\
102779568 & 101.359581 & -2.47687 & 13.28 & F9IV & & \\
110660346 & 102.50885 & -4.93598 & 13.69 & F9IV & & \\
102714958 & 100.992012 & 0.90818 & 12.709 & F9IV & & \\
102918936 & 102.22805 & -1.95743 & 12.017 & F9IV & & \\
102777260 & 101.347191 & -2.67741 & 13.047 & F9IV & & \\
102818812 & 101.632393 & 0.76368 & 13.18 & F9IV & & \\
102765065 & 101.27858 & -3.28416 & 13.276 & F9IV & & \\
110675762 & 102.98959 & -2.97082 & 13.091 & F9IV & & \\
102668347 & 100.747322 & -0.41078 & 14.003 & F9IV & & \\
102757205 & 101.233849 & 0.74201 & 12.843 & F9IV & & \\
102929352 & 102.281036 & -1.38339 & 14.263 & F9IV & & \\
102585494 & 100.258148 & 1.13979 & 13.946 & F9IV & & \\
102799692 & 101.48654 & -0.60966 & 14.496 & F9IV & & \\
102783232 & 101.37964 & -2.23798 & 14.721 & F9IV & & \\
102799068 & 101.48134 & -1.96527 & 14.92 & F9IV & & \\
102544735 & 99.949608 & 0.68278 & 13.253 & F9IV & & \\
102802192 & 101.50706 & -1.14418 & 12.861 & F9IV & & \\
110832508 & 102.46623 & -4.32502 & 14.23 & F9IV & & \\
102801709 & 101.502998 & -1.96119 & 11.741 & F9IV & & \\
110828215 & 102.25322 & -5.23538 & 14.16 & F9IV & & \\
102971910 & 102.501678 & -3.01341 & 11.82 & F9IV & & \\
102617460 & 100.461533 & -1.23891 & 13.857 & F9IV & & \\
110776732 & 103.51699 & -4.16994 & 14.441 & F9IV & & \\
102860049 & 101.903442 & -1.58387 & 12.761 & F9IV & & \\
102552543 & 100.01297 & 0.16554 & 14.459 & F9IV & & \\
102606274 & 100.396477 & -0.90904 & 12.237 & F9IV & & \\
102631986 & 100.551064 & -0.43998 & 13.937 & F9IV & $6189\pm49$ & $4.74\pm0.08$ \\
110848986 & 102.96298 & -4.43536 & 11.835 & F9IV & & \\
102910113 & 102.183121 & -2.7887 & 14.072 & F9IV & & \\
102840221 & 101.77978 & -0.70456 & 13.937 & F9IV & & \\
102898999 & 102.12587 & -1.25327 & 14.098 & F9IV & & \\
110768825 & 103.28211 & -4.69607 & 15.327 & F9IV & & \\
110745605 & 102.59183 & -3.82698 & 12.97 & F9IV & & \\
110842337 & 102.90585 & -5.04193 & 14.037 & F9IV & & \\
102663892 & 100.724052 & -1.29821 & 12.357 & F9IV & & \\
102711792 & 100.97387 & -1.35007 & 11.549 & F9IV & $6127\pm25$ & $4.44\pm0.04$ \\
102738602 & 101.13028 & -2.08469 & 14.501 & F9IV & & \\
102918350 & 102.22509 & -2.96582 & 13.59 & F9IV & & \\
110768276 & 103.2764 & -4.4745 & 13.158 & F9IV & & \\
110843631 & 102.91726 & -4.99651 & 15.637 & F9IV & & \\
102831509 & 101.721786 & -2.31211 & 13.384 & F9IV & & \\
110849305 & 103.11748 & -4.70763 & 15.127 & F9IV & & \\
110828977 & 102.26434 & -4.2027 & 15.775 & F9IV & & \\
102791948 & 101.42952 & 0.91181 & 12.1 & F9IV & & \\
110745509 & 102.59047 & -5.80345 & 14.45 & F9IV & & \\
102964827 & 102.46019 & -2.78824 & 11.619 & F9IV & & \\
110779103 & 103.5404 & -3.65394 & 11.776 & F9IV & & \\
110858273 & 103.3529 & -5.0326 & 13.818 & F9IV & & \\
110753724 & 102.84086 & -4.22741 & 14.5 & F9IV & & \\
110745126 & 102.5846 & -4.15502 & 14.255 & F9IV & & \\
102878554 & 102.012398 & -2.74707 & 14.353 & F9IV & & \\
102624598 & 100.50528 & 0.64023 & 13.548 & F9IV & & \\
110831768 & 102.45532 & -5.27729 & 14.345 & F9IV & & \\
102835561 & 101.74878 & -1.5839 & 15.25 & F9IV & & \\
102608482 & 100.409271 & 0.61929 & 12.701 & F9IV & & \\
102794993 & 101.448334 & -2.63405 & 13.589 & F9IV & & \\
102542338 & 99.931099 & 0.19592 & 12.309 & F9IV & & \\
110692542 & 103.46034 & -3.78331 & 14.049 & F9IV & & \\
110754131 & 102.84462 & -4.04627 & 14.43 & F9IV & & \\
110677003 & 102.99995 & -2.97736 & 12.323 & F9IV & & \\
102707030 & 100.94653 & -0.75643 & 13.805 & F9IV & $5944\pm37$ & $3.93\pm0.06$ \\
102620326 & 100.479019 & -1.11216 & 12.939 & F9IV & & \\
110679292 & 103.01895 & -5.31862 & 14.062 & F9IV & & \\
102893243 & 102.09548 & -3.01482 & 14.231 & F9IV & & \\
102902310 & 102.14257 & -1.14695 & 15.328 & F9IV & & \\
102746196 & 101.17227 & -1.25709 & 14.273 & F9IV & $6082\pm39$ & $4.52\pm0.06$ \\
102863995 & 101.92591 & -1.98235 & 14.515 & F9IV & & \\
102917266 & 102.21926 & -3.00366 & 12.49 & F9IV & & \\
102974912 & 102.51936 & -3.21649 & 14.32 & F9IV & & \\
110669350 & 102.77864 & -3.35902 & 13.401 & F9IV & & \\
102935561 & 102.31219 & -2.94208 & 12.593 & F9IV & & \\
102941888 & 102.344 & -3.06786 & 13.082 & F9IV & & \\
102794372 & 101.44363 & -1.09948 & 13.671 & F9IV & & \\
102800929 & 101.49693 & -1.01103 & 12.647 & F9IV & & \\
102787131 & 101.40168 & -0.53995 & 12.349 & F9IV & & \\
102794166 & 101.44233 & -1.27113 & 13.249 & F9IV & & \\
102825434 & 101.6794 & -1.97474 & 15.298 & F9IV & & \\
102839411 & 101.77447 & -1.26571 & 12.648 & F9IV & & \\
102851583 & 101.85338 & -1.48218 & 15.01 & F9IV & & \\
102826039 & 101.68394 & -0.98094 & 14.169 & F9IV & & \\
110856689 & 103.18148 & -5.12993 & 15.36 & F9IV & & \\
110669912 & 102.78431 & -3.42874 & 15.201 & F9IV & & \\
110848423 & 102.95833 & -3.79523 & 16.021 & F9IV & & \\
110851425 & 103.13523 & -3.96843 & 14.035 & F9IV & & \\
110844054 & 102.92094 & -3.89487 & 15.074 & F9IV & & \\
110845420 & 102.93388 & -4.32861 & 15.37 & F9IV & & \\
110855553 & 103.17123 & -3.89412 & 15.324 & F9IV & & \\
110765851 & 103.09931 & -3.98348 & 15.28 & F9IV & & \\
102764615 & 101.27605 & -1.29152 & 15.19 & F9IV & & \\
110856766 & 103.18201 & -4.11468 & 15 & F9IV & & \\
110857620 & 103.18966 & -5.62251 & 14.923 & F9IV & & \\
110747536 & 102.61845 & -4.82831 & 15.26 & F9IV & & \\
110750214 & 102.6582 & -5.18289 & 14.51 & F9IV & & \\
110673478 & 102.97066 & -5.08672 & 15.947 & F9IV & & \\
110684692 & 103.22192 & -3.67728 & 15.66 & F9IV & & \\
110759577 & 103.04743 & -5.18439 & 15.443 & F9IV & & \\
110838682 & 102.71375 & -5.0778 & 14.988 & F9IV & & \\
110842674 & 102.90892 & -3.88966 & 15.918 & F9IV & & \\
110831292 & 102.44778 & -3.80239 & 15.175 & F9IV & & \\
110831403 & 102.4494 & -3.73932 & 14.747 & F9IV & & \\
110853319 & 103.1517 & -3.33469 & 12.04 & F9IV & & \\
110837323 & 102.69723 & -3.42122 & 14.56 & F9IV & & \\
102732226 & 101.094048 & -2.97372 & 13.296 & F9IV & & \\
110765245 & 103.09419 & -5.62325 & 13.113 & F9IV & & \\
102775279 & 101.336128 & -2.3559 & 14.182 & F9IV & & \\
102865704 & 101.935349 & -2.81274 & 14.167 & F9IV & & \\
110697500 & 103.50732 & -4.17256 & 13.33 & F9IV & & \\
102549277 & 99.986687 & -0.75944 & 14.443 & F9IV & & \\
110659630 & 102.34482 & -4.22654 & 14.005 & F9IV & & \\
102579481 & 100.215408 & -0.46172 & 12.998 & F9IV & & \\
110694990 & 103.48365 & -4.86522 & 14.357 & F9IV & & \\
102975777 & 102.524651 & -1.28549 & 14.286 & F9IV & & \\
102764156 & 101.27344 & -1.56898 & 14.99 & F9IV & & \\
110850609 & 103.12852 & -4.00307 & 16.13 & F9IV & & \\
110832768 & 102.47034 & -4.79843 & 11.61 & F9IV & & \\
102772347 & 101.31959 & -0.94835 & 12.143 & F9IV & & \\
102637895 & 100.58532 & -0.07218 & 14.451 & F9IV & & \\
102783481 & 101.38108 & -1.32995 & 13.912 & F9IV & & \\
110779300 & 103.54226 & -3.13736 & 13.105 & F9IV & & \\
102751959 & 101.204086 & 0.09687 & 14.399 & F9IV & & \\
102752345 & 101.2063 & -1.45265 & 11.708 & F9IV & & \\
102753350 & 101.21206 & -1.25186 & 11.704 & F9IV & $6049\pm18$ & $4.40\pm0.03$ \\
102748552 & 101.18574 & -1.80882 & 15.015 & F9IV & & \\
102748741 & 101.18667 & -1.75169 & 15.286 & F9IV & & \\
102763413 & 101.26943 & -0.71741 & 13.781 & F9IV & & \\
102778672 & 101.35479 & -1.83633 & 15.064 & F9IV & & \\
102780207 & 101.3634 & -1.14128 & 11.889 & F9IV & & \\
102768841 & 101.29985 & -1.1951 & 12.268 & F9IV & & \\
102770529 & 101.30929 & -1.84986 & 15.122 & F9IV & & \\
102694802 & 100.88474 & -1.32232 & 14.469 & F9IV & $6022\pm41$ & $4.44\pm0.07$ \\
102723554 & 101.04339 & -0.74961 & 13.796 & F9IV & $6073\pm27$ & $4.30\pm0.04$ \\
102816284 & 101.614349 & 0.73863 & 11.819 & F9IV & & \\
102595771 & 100.33123 & -0.06462 & 14.479 & F9IV & & \\
102726969 & 101.06457 & -1.1891 & 13.756 & F9IV & & \\
102745719 & 101.1697 & -1.72755 & 15.379 & F9IV & & \\
102745988 & 101.17116 & -2.25286 & 14.549 & F9IV & & \\
102728377 & 101.07262 & -0.49079 & 11.832 & F9IV & & \\
102742355 & 101.15116 & -1.76227 & 15.099 & F9IV & & \\
110748922 & 102.63909 & -4.51004 & 13.56 & F9IV & & \\
110749556 & 102.64795 & -4.22956 & 14.467 & F9IV & & \\
110747916 & 102.6242 & -5.6965 & 14.47 & F9IV & & \\
110748444 & 102.6321 & -4.04786 & 13.565 & F9IV & & \\
110752069 & 102.82492 & -5.23028 & 14.157 & F9IV & & \\
110753375 & 102.83755 & -4.71386 & 10.381 & F9IV & & \\
110750436 & 102.6612 & -4.77968 & 14.48 & F9IV & & \\
110750475 & 102.66187 & -4.92302 & 14.473 & F9IV & & \\
110697007 & 103.50222 & -5.49676 & 14.068 & F9IV & & \\
110741295 & 102.36303 & -5.5312 & 13.84 & F9IV & & \\
110695453 & 103.48786 & -4.832 & 14.462 & F9IV & & \\
110696100 & 103.4939 & -3.28266 & 12.81 & F9IV & & \\
110747489 & 102.61775 & -5.65647 & 12.655 & F9IV & & \\
110747648 & 102.62041 & -4.79916 & 13.44 & F9IV & & \\
110742934 & 102.38783 & -4.39393 & 14.115 & F9IV & & \\
110743093 & 102.39017 & -4.97321 & 13.98 & F9IV & & \\
110757814 & 102.88053 & -4.56535 & 13.28 & F9IV & & \\
110771376 & 103.30676 & -3.64794 & 14.186 & F9IV & & \\
110659997 & 102.50383 & -3.56351 & 16.2 & F9IV & & \\
110770463 & 103.29761 & -5.30655 & 14.456 & F9IV & & \\
110770749 & 103.30064 & -5.23554 & 13.758 & F9IV & & \\
110774120 & 103.33283 & -4.14116 & 14.221 & F9IV & & \\
110775966 & 103.35037 & -5.93523 & 13.773 & F9IV & & \\
110773266 & 103.32475 & -5.13194 & 12.268 & F9IV & & \\
110773284 & 103.32489 & -4.99311 & 14.358 & F9IV & & \\
110763448 & 103.07926 & -5.08817 & 13.14 & F9IV & & \\
110764660 & 103.08943 & -4.91832 & 12.804 & F9IV & & \\
110759819 & 103.04969 & -5.3776 & 14.446 & F9IV & & \\
110763391 & 103.0788 & -4.30047 & 14.19 & F9IV & & \\
110769664 & 103.29004 & -4.38948 & 13.96 & F9IV & & \\
110770033 & 103.29339 & -5.70309 & 14.08 & F9IV & & \\
110766533 & 103.10515 & -2.97363 & 11.843 & F9IV & & \\
110767863 & 103.27238 & -5.25915 & 13.553 & F9IV & & \\
110666321 & 102.74656 & -5.1388 & 14.162 & F9IV & & \\
110668219 & 102.76677 & -4.13871 & 14.387 & F9IV & & \\
110665902 & 102.74202 & -5.73291 & 14.019 & F9IV & & \\
102723199 & 101.04124 & -1.03635 & 13.312 & F9IV  &  $5089\pm36$  &  $3.32\pm0.06$\\
110673348 & 102.96967 & -5.05289 & 12.929 & F9IV & & \\
110674702 & 102.98052 & -3.58616 & 12.513 & F9IV & & \\
110671233 & 102.7972 & -4.76915 & 12.507 & F9IV & & \\
110671359 & 102.79828 & -5.89633 & 14.476 & F9IV & & \\
110659131 & 102.33702 & -3.83093 & 11.78 & F9IV & & \\
110659165 & 102.33754 & -3.56626 & 13.65 & F9IV & & \\
110656638 & 102.29883 & -5.52309 & 13.86 & F9IV & & \\
102742487 & 101.151878 & -3.1505 & 13.962 & F9IV & & \\
110663696 & 102.55739 & -3.8617 & 14.155 & F9IV & & \\
110837125 & 102.69443 & -5.51767 & 14.04 & F9IV & & \\
110772719 & 103.31952 & -4.8028 & 13.276 & F9IV & & \\
110661177 & 102.52097 & -5.35121 & 13.66 & F9IV & & \\
110675906 & 102.99094 & -5.90546 & 13.796 & F9IV & & \\
110689434 & 103.26563 & -5.35494 & 14.21 & F9IV & & \\
110690192 & 103.43799 & -3.02152 & 14.086 & F9IV & & \\
110686608 & 103.23904 & -3.97831 & 14.037 & F9IV & & \\
110688653 & 103.25843 & -4.82821 & 14.454 & F9IV & & \\
110694880 & 103.48258 & -5.83248 & 13.352 & F9IV & & \\
110695355 & 103.48698 & -4.29679 & 13.24 & F9IV & & \\
110690361 & 103.43983 & -3.98988 & 12.721 & F9IV & & \\
110691350 & 103.44883 & -4.28641 & 14.38 & F9IV & & \\
110680605 & 103.02961 & -4.90656 & 13.204 & F9IV & & \\
110680841 & 103.03179 & -3.74597 & 12.51 & F9IV & & \\
110677500 & 103.00419 & -5.70177 & 14.126 & F9IV & & \\
110678927 & 103.01585 & -3.68268 & 13.634 & F9IV & & \\
110684380 & 103.21924 & -4.54896 & 13.126 & F9IV & & \\
110685430 & 103.22868 & -4.52302 & 14.211 & F9IV & & \\
110680853 & 103.03187 & -3.74634 & 12.786 & F9IV & & \\
110682750 & 103.20489 & -4.57026 & 13.02 & F9IV & & \\
110776118 & 103.35196 & -4.4486 & 13.91 & F9IV & & \\
102574102 & 100.176491 & -0.83655 & 11.215 & F9IV & & \\
110695405 & 103.48739 & -5.60851 & 13.308 & F9IV & & \\
102549040 & 99.984757 & -0.15988 & 11.314 & F9IV & & \\
102598282 & 100.348663 & -0.57528 & 14.037 & F9IV & & \\
102800781 & 101.49567 & -0.89379 & 13.317 & F9IV & & \\
102863718 & 101.92422 & -1.58125 & 14.591 & F9IV & & \\
110667124 & 102.755 & -4.10819 & 14.482 & F9IV & & \\
102716283 & 100.999763 & -0.99695 & 10.938 & F9IV & & \\
110760520 & 103.05537 & -5.1834 & 12.91 & F9IV & & \\
102753965 & 101.215714 & -1.58943 & 11.71 & F9IV & & \\
110861907 & 103.38891 & -5.43898 & 16.056 & F9IV & & \\
102678541 & 100.800346 & 0.88506 & 13.035 & F9IV & & \\
102729014 & 101.076134 & -1.66768 & 12.148 & F9IV & & \\
110687055 & 103.24342 & -3.52673 & 14.11 & F9IV & & \\
102761274 & 101.257 & -2.00654 & 15.459 & F9IV & & \\
102597081 & 100.340424 & 0.04841 & 14.066 & F9IV & & \\
102658171 & 100.69416 & -0.60022 & 13.531 & F9IV & & \\
102789980 & 101.418098 & 0.11742 & 12.155 & F9IV & & \\
110682868 & 103.20607 & -4.01762 & 16.059 & F9IV & & \\
110749991 & 102.65478 & -3.70233 & 14.253 & F9IV & & \\
110862831 & 103.40333 & -5.37364 & 14.796 & F9IV & & \\
102772180 & 101.31868 & -2.29852 & 13.862 & F9IV & & \\
102806205 & 101.53992 & -1.02556 & 13.321 & F9IV & & \\
102722851 & 101.039108 & 0.25129 & 13.717 & F9IV & & \\
110767661 & 103.11485 & -4.9994 & 13.947 & F9IV & & \\
102705803 & 100.939812 & 0.76942 & 13.061 & F9IV & & \\
110770334 & 103.29648 & -4.52639 & 14.48 & F9IV & & \\
102792130 & 101.430588 & 0.61716 & 13.618 & F9IV & & \\
102569731 & 100.144913 & -1.57274 & 11.246 & F9IV & & \\
110771034 & 103.30365 & -4.52213 & 15.39 & F9IV & & \\
102841077 & 101.78533 & -0.56635 & 13.472 & F9IV & & \\
110670480 & 102.7903 & -5.75715 & 13.976 & F9IV & & \\
102752622 & 101.20796 & -1.06514 & 13.86 & F9IV & & \\
110835645 & 102.6723 & -5.68677 & 13.845 & F9IV & & \\
110836278 & 102.68226 & -5.7386 & 13.937 & F9IV & & \\
110831995 & 102.45887 & -3.9574 & 12.457 & F9IV & & \\
110832713 & 102.46948 & -5.3325 & 14.19 & F9IV & & \\
110837865 & 102.70449 & -5.17055 & 13.935 & F9IV & & \\
110837959 & 102.70565 & -4.56889 & 12.27 & F9IV & & \\
110836758 & 102.68918 & -4.12416 & 12.865 & F9IV & & \\
110665675 & 102.73968 & -3.91083 & 12.708 & F9IV & & \\
110778358 & 103.53298 & -4.90948 & 13.577 & F9IV & & \\
110780801 & 103.55682 & -4.72665 & 12.947 & F9IV & & \\
110777106 & 103.52054 & -3.07179 & 14.035 & F9IV & & \\
110777155 & 103.52096 & -3.77527 & 13.413 & F9IV & & \\
110830721 & 102.43926 & -3.51018 & 13.92 & F9IV & & \\
102799833 & 101.487801 & -0.48246 & 13.6 & F9IV & & \\
110826590 & 102.22888 & -4.43832 & 14.31 & F9IV & & \\
110828529 & 102.25772 & -3.92336 & 14.125 & F9IV & & \\
110840654 & 102.73495 & -4.11685 & 13.857 & F9IV & & \\
110864279 & 103.41819 & -2.9919 & 12.656 & F9IV & & \\
110865794 & 103.43234 & -4.14245 & 12.326 & F9IV & & \\
110857180 & 103.18562 & -3.72402 & 12.942 & F9IV & & \\
110863172 & 103.40744 & -3.42037 & 13.996 & F9IV & & \\
102781999 & 101.373154 & -1.51714 & 14.275 & F9IV & & \\
110760368 & 103.05415 & -4.47121 & 12.945 & F9IV & & \\
102800826 & 101.496063 & 0.48985 & 13.679 & F9IV & & \\
110687289 & 103.24571 & -4.71286 & 13.62 & F9IV & & \\
110848846 & 102.96184 & -3.8888 & 14.294 & F9IV & & \\
110850381 & 103.12646 & -4.90273 & 14.107 & F9IV & & \\
110841671 & 102.8947 & -3.61616 & 14.107 & F9IV & & \\
110847775 & 102.95314 & -5.22585 & 12.33 & F9IV & & \\
110855764 & 103.17309 & -4.24141 & 13.603 & F9IV & & \\
110857070 & 103.18471 & -4.6485 & 12.392 & F9IV & & \\
110852875 & 103.14799 & -3.12661 & 13.768 & F9IV & & \\
110853000 & 103.14903 & -4.74368 & 13.334 & F9IV & & \\
102824679 & 101.674332 & 1.17551 & 12.624 & F9IV & & \\
102601856 & 100.371941 & -1.17666 & 14.28 & F9IV & & \\
102605152 & 100.39035 & -1.57742 & 13.969 & F9IV & & \\
102599112 & 100.35408 & 0.12544 & 13.233 & F9IV & & \\
102599534 & 100.356522 & -1.06054 & 13.552 & F9IV & & \\
102612497 & 100.432068 & 0.08703 & 13.208 & F9IV & & \\
102616719 & 100.457153 & -1.53396 & 12.31 & F9IV & & \\
102607698 & 100.40464 & -1.32022 & 14.452 & F9IV & & \\
102611153 & 100.424271 & -1.61276 & 14.332 & F9IV & & \\
102582080 & 100.233459 & 0.66679 & 12.941 & F9IV & & \\
102585440 & 100.257759 & 0.31112 & 13.851 & F9IV & & \\
102577674 & 100.202049 & 0.00509 & 12.76 & F9IV & & \\
102581720 & 100.230637 & -0.48312 & 11.703 & F9IV & & \\
102592636 & 100.309547 & 1.19688 & 14.202 & F9IV & & \\
102596594 & 100.336884 & -0.4773 & 14.125 & F9IV & & \\
102587306 & 100.271461 & 1.14025 & 11.571 & F9IV & & \\
102592163 & 100.306129 & 0.69824 & 14.246 & F9IV & & \\
102619596 & 100.474487 & -1.55282 & 13.314 & F9IV & & \\
102659413 & 100.700439 & -0.43114 & 14.456 & F9IV & $6043\pm45$ & $4.46\pm0.07$ \\
102660539 & 100.706291 & 0.7603 & 13.101 & F9IV & & \\
102648566 & 100.643097 & 0.00186 & 12.802 & F9IV & & \\
102654716 & 100.676064 & 0.79139 & 12.146 & F9IV & & \\
102672434 & 100.768913 & 0.23777 & 13.367 & F9IV & & \\
102680901 & 100.812508 & -1.59893 & 13.351 & F9IV & & \\
102669943 & 100.755798 & 1.10643 & 14.265 & F9IV & & \\
102671215 & 100.762329 & 0.9841 & 14.454 & F9IV & & \\
102628433 & 100.529083 & -1.29465 & 11.107 & F9IV & & \\
102629255 & 100.534233 & -1.60909 & 12.497 & F9IV & & \\
102622816 & 100.494324 & 0.22145 & 13.977 & F9IV & & \\
102627235 & 100.52169 & -0.80475 & 12.921 & F9IV & & \\
102641281 & 100.603989 & -1.46257 & 14.099 & F9IV & & \\
102646157 & 100.630249 & 0.86992 & 13.878 & F9IV & & \\
102637297 & 100.582069 & -1.62872 & 12.454 & F9IV & & \\
102638452 & 100.588348 & -1.14933 & 13.495 & F9IV & & \\
102874505 & 101.987671 & -3.19546 & 14.246 & F9IV & & \\
102987319 & 102.591393 & -1.81018 & 12.307 & F9IV & & \\
102905097 & 102.157021 & -3.19052 & 14.001 & F9IV & & \\
102882276 & 102.034019 & -3.17852 & 13.705 & F9IV & & \\
110657358 & 102.31005 & -4.46136 & 14.34 & F9IV & & \\
102839362 & 101.774208 & -3.25558 & 14.324 & F9IV & & \\
110851093 & 103.1324 & -3.23163 & 14.125 & F9IV & & \\
102648265 & 100.641457 & -1.12769 & 12.42 & F9IV & & \\
102604307 & 100.385757 & -1.05904 & 13.259 & F9IV & & \\
110744123 & 102.40805 & -5.69919 & 13.99 & F9IV & & \\
102846430 & 101.820801 & -2.92307 & 13.483 & F9IV & & \\
110666090 & 102.744 & -3.74369 & 13.893 & F9IV & & \\
110685626 & 103.23029 & -3.63124 & 14.49 & F9IV & & \\
110658011 & 102.32022 & -5.59085 & 12.85 & F9IV & & \\
102830923 & 101.71797 & -0.79279 & 12.31 & F9IV & & \\
102971306 & 102.498062 & -2.97005 & 11.968 & F9IV & & \\
110686876 & 103.24182 & -4.42523 & 12.656 & F9IV & & \\
102551463 & 100.003998 & -0.87268 & 13.973 & F9IV & & \\
102555938 & 100.040718 & -1.48853 & 12.591 & F9IV & & \\
102548928 & 99.983833 & -0.64429 & 14.373 & F9IV & & \\
102830620 & 101.71611 & -1.15961 & 12.53 & F9IV & & \\
102574603 & 100.180031 & 0.85464 & 12.372 & F9IV & & \\
102575572 & 100.187103 & 0.55763 & 14.321 & F9IV & & \\
102568293 & 100.134293 & -1.22999 & 12.443 & F9IV & & \\
102572512 & 100.164772 & -1.47125 & 13.677 & F9IV & & \\
110688461 & 103.25665 & -3.46017 & 14.133 & F9IV & & \\
102764809 & 101.277229 & 0.81527 & 14.018 & F9V & & CoRoT-5 \\
110841518 & 102.89315 & -3.40395 & 12.067 & F9IV & & \\
110839939 & 102.7274 & -4.40413 & 13.63 & F9IV & & \\
102544283 & 99.94606 & -0.84712 & 12.907 & F9IV & & \\
102548068 & 99.97657 & 0.64853 & 10.902 & F9IV & & \\
102831583 & 101.722298 & -1.54832 & 12.365 & F9IV & & \\
102543342 & 99.938713 & -0.50841 & 13.705 & F9IV & & \\
102688423 & 100.851761 & -0.50047 & 12.526 & F9IV & $6153\pm29$ & $4.64\pm0.05$ \\
102849941 & 101.84362 & -0.73734 & 13.603 & F9IV & & \\
102870846 & 101.965401 & -2.91314 & 13.48 & F9IV & & \\
102840579 & 101.782204 & -0.23789 & 13.307 & F9IV & & \\
102847610 & 101.828506 & -2.10446 & 14.33 & F9IV & & \\
102885677 & 102.053741 & -2.83208 & 13.802 & F9IV & & \\
102914104 & 102.20327 & -2.23206 & 13.668 & F9IV & & \\
102877354 & 102.004929 & -2.0601 & 14.213 & F9IV & & \\
102882598 & 102.035881 & -2.7753 & 13.466 & F9IV & & \\
102825865 & 101.682518 & -1.95473 & 13.49 & F9IV & & \\
102825927 & 101.682983 & -3.25051 & 13.779 & F9IV & & \\
102816878 & 101.618652 & -2.36735 & 12.996 & F9IV & & \\
102818253 & 101.628311 & -3.21262 & 13.228 & F9IV & & \\
102836986 & 101.758522 & 1.09152 & 13.423 & F9IV & & \\
110664276 & 102.56536 & -4.17726 & 13.945 & F9IV & & \\
102828986 & 101.70472 & 0.45251 & 14.239 & F9IV & & \\
110681206 & 103.03498 & -4.98437 & 14.317 & F9IV & & \\
102914564 & 102.205818 & -2.01158 & 13.007 & F9IV & & \\
102971276 & 102.497879 & -2.65192 & 12.382 & F9IV & & \\
102974495 & 102.516998 & -2.31358 & 13.875 & F9IV & & \\
102966272 & 102.468338 & -2.34459 & 13.485 & F9IV & & \\
102967865 & 102.477509 & -1.99283 & 13.129 & F9IV & & \\
103034041 & 102.86104 & -3.0393 & 14.021 & F9IV & & \\
103041695 & 102.91332 & -3.01963 & 13.789 & F9IV & & \\
102977315 & 102.533684 & -2.41784 & 13.838 & F9IV & & \\
103033475 & 102.85704 & -2.9886 & 12.552 & F9IV & & \\
102924090 & 102.254356 & -1.6638 & 13.862 & F9IV & & \\
102925517 & 102.261299 & -2.7601 & 14.453 & F9IV & & \\
102916051 & 102.213219 & -2.76895 & 12.859 & F9IV & & \\
102921336 & 102.24025 & -2.17597 & 13.768 & F9IV & & \\
102943712 & 102.352402 & -2.82649 & 11.671 & F9IV & & \\
102948235 & 102.374359 & -2.34882 & 13.842 & F9IV & & \\
110749829 & 102.6524 & -3.97128 & 15.095 & F9IV & & \\
102929544 & 102.28196 & -1.33225 & 14.122 & F9IV & & \\
102747334 & 101.178619 & 1.17243 & 13.287 & F9IV & & \\
102752249 & 101.205727 & -1.87103 & 14.038 & F9IV & & \\
102742845 & 101.153801 & -2.8605 & 14.082 & F9IV & & \\
102743012 & 101.154678 & 1.16912 & 11.167 & F9IV & & \\
102759271 & 101.245811 & 0.66851 & 14.018 & F9IV & & \\
102761876 & 101.26046 & -1.86685 & 13.873 & F9IV & & \\
102755197 & 101.222633 & -0.2981 & 14.377 & F9IV & & \\
102756790 & 101.23156 & 0.71974 & 14.457 & F9IV & & \\
110745774 & 102.59466 & -3.53191 & 15.505 & F9IV & & \\
102719046 & 101.016212 & -1.91786 & 12.032 & F9IV & & \\
102806048 & 101.538742 & -1.14989 & 14.399 & F9IV & & \\
102699895 & 100.910751 & 0.87379 & 13.147 & F9IV & & \\
102737946 & 101.126587 & 0.54343 & 12.068 & F9IV & & \\
102742026 & 101.1493 & -0.39762 & 14.202 & F9IV & & \\
102721751 & 101.032448 & -0.18979 & 13.847 & F9IV & & \\
102726610 & 101.062408 & -1.92641 & 13.102 & F9IV & & \\
102766287 & 101.2854 & -2.68098 & 12.994 & F9IV & & \\
102806223 & 101.540077 & -1.96658 & 13.770 & F9IV & & \\
102807732 & 101.552292 & -2.19979 & 13.609 & F9IV & & \\
102797494 & 101.468399 & -2.70597 & 12.704 & F9IV & & \\
102797867 & 101.47142 & 0.21144 & 13.038 & F9IV & & \\
102814481 & 101.602119 & 0.31431 & 13.72 & F9IV & & \\
102815118 & 101.606468 & 0.41043 & 11.632 & F9IV & & \\
102808391 & 101.558807 & 0.04002 & 13.595 & F9IV & & \\
102813003 & 101.591904 & 0.88007 & 13.659 & F9IV & & \\
102773589 & 101.326607 & 0.11967 & 12.587 & F9IV & & \\
102785762 & 101.39389 & -2.4189 & 14.252 & F9IV & & \\
102768908 & 101.300217 & -1.99718 & 13.704 & F9IV & & \\
102770262 & 101.307678 & -2.91872 & 12.538 & F9IV & & \\
102792200 & 101.430969 & 0.76419 & 12.998 & F9IV & & \\
102796983 & 101.464363 & -0.31365 & 13.586 & F9IV & & \\
102786514 & 101.398178 & -2.52591 & 13.687 & F9IV & & \\
102791993 & 101.429733 & -2.81242 & 12.925 & F9IV & & \\
110674498 & 102.97887 & -5.70459 & 14.036 & F9IV & & \\
110768438 & 103.27799 & -3.41716 & 14.308 & F9IV & & \\
102973880 & 102.513321 & -2.34491 & 12.97 & F9IV & & \\
102697754 & 100.899803 & -2.06286 & 12.208 & F9IV & & \\
102640554 & 100.599823 & 1.06765 & 13.359 & F9IV & & \\
110839776 & 102.72566 & -3.59741 & 13.072 & F9IV & & \\
102545727 & 99.957604 & -0.95527 & 12.994 & F9IV & & \\
102648084 & 100.640572 & -0.61846 & 11.564 & F9IV & & \\
102809628 & 101.567734 & -2.19755 & 14.302 & F9IV & & \\
110689728 & 103.26831 & -3.55676 & 14.271 & F9IV & & \\
110775276 & 103.34371 & -5.15999 & 12.518 & F9IV & & \\
110655712 & 102.28371 & -5.30204 & 14.26 & F9IV & & \\
110838790 & 102.71494 & -4.65574 & 14.576 & F9IV & & \\
102691099 & 100.865669 & -1.66574 & 14.024 & F9IV & & \\
102767892 & 101.294579 & -0.07848 & 14.152 & F9V & & \\
102769681 & 101.30443 & -1.16479 & 13.975 & F9V & & \\
102772791 & 101.322182 & 0.73269 & 13.286 & F9V & & \\
102628446 & 100.52916 & -0.06738 & 14.062 & F9V & & \\
102579131 & 100.212929 & -1.65774 & 12.901 & F9V & & \\
102569936 & 100.146278 & 1.18294 & 13.806 & F9V & & \\
102603966 & 100.383774 & -0.12723 & 13.174 & F9V & & \\
102766598 & 101.28709 & -1.36735 & 14.006 & F9V & & \\
102896641 & 102.113808 & -2.20689 & 14.183 & F9V & & \\
102785894 & 101.3946 & 0.47892 & 12.932 & F9V & & \\
102794138 & 101.442169 & 0.17726 & 13.822 & F9V & & \\
102832044 & 101.725258 & -2.58411 & 11.834 & F9V & & \\
102710696 & 100.967499 & -0.17419 & 13.448 & F9V & & \\
102683876 & 100.82827 & -0.73046 & 13.764 & F9V & & \\
102766592 & 101.287033 & 0.04515 & 13.437 & F9V & & \\
102752705 & 101.208511 & 0.9428 & 14.26 & F9V & & \\
102742602 & 101.15242 & 0.89064 & 12.988 & F9V & & \\
102727996 & 101.070518 & 0.5014 & 13.668 & F9V & & \\
102637311 & 100.582153 & -0.224 & 14.355 & F9V & & \\
102564046 & 100.10321 & -0.75576 & 14.231 & F9V & & \\
102711942 & 100.97467 & 0.77194 & 13.922 & F9V & & \\
102830960 & 101.71823 & -0.69385 & 13.274 & F9V & & \\
102659100 & 100.69883 & 0.19197 & 13.574 & F9V & & \\
102562988 & 100.095078 & -0.45722 & 12.788 & F9V & & \\
102659682 & 100.701859 & -0.20098 & 14.476 & F9V & & \\
102765437 & 101.280647 & -0.38535 & 13.897 & F9V & & \\
102730313 & 101.08322 & -1.45178 & 14.097 & F9V & & \\
102556631 & 100.0467 & 0.89151 & 11.738 & F9V & & \\
102777142 & 101.346558 & 0.39169 & 13.397 & F9V & & \\
102696239 & 100.8921 & -1.41292 & 12.868 & F9V & & \\
102662242 & 100.715401 & -0.43577 & 14.355 & F9V & & \\
102702091 & 100.92142 & -0.90651 & 14.329 & F9V & $6015\pm45$ & $4.68\pm0.07$ \\
102847599 & 101.828453 & -2.59716 & 12.457 & F9V & & \\
102735376 & 101.11186 & -0.78879 & 13.112 & F9V & & \\
110662510 & 102.53997 & -3.97874 & 14.475 & F9V & & \\
102959042 & 102.428551 & -3.16616 & 13.887 & F9V & & \\
102713597 & 100.984413 & -1.77771 & 13.244 & F9V & & \\
102985231 & 102.579453 & -2.09249 & 13.354 & G0Ib & & \\
102803365 & 101.51677 & -1.18822 & 13.506 & G0Ib & & \\
102586708 & 100.267014 & -1.21309 & 12.472 & G0Ib & & \\
102634170 & 100.565514 & -0.3143 & 13.324 & G0Ib & & \\
102771618 & 101.31557 & -1.32583 & 14.06 & G0III & & \\
102580248 & 100.220558 & -1.12569 & 13.759 & G0III & & \\
102565842 & 100.116493 & -1.81313 & 10.697 & G0III & & \\
102541995 & 99.928352 & -0.54218 & 13.324 & G0III & & \\
102553377 & 100.019821 & -0.79892 & 13.381 & G0III & & \\
102574600 & 100.180008 & -1.40791 & 13.17 & G0III & & \\
102567795 & 100.130829 & 1.1799 & 11.801 & G0III & & \\
102566019 & 100.117722 & -1.12321 & 13.238 & G0III & & \\
110741479 & 102.36597 & -4.23072 & 12.56 & G0III & & \\
102549868 & 99.991272 & 0.38712 & 13.195 & G0III & & \\
102762114 & 101.261887 & 0.66255 & 14.024 & G0III & & \\
102588938 & 100.282944 & -1.15756 & 12.605 & G0III & & \\
102700841 & 100.91528 & -0.95111 & 13.572 & G0III & & \\
102707969 & 100.95182 & -0.43061 & 13.087 & G0III & & \\
102662590 & 100.717117 & -0.37426 & 12.908 & G0III  &  $5722\pm30$  &  $4.32\pm0.05$\\
102646305 & 100.630966 & -1.81305 & 12.412 & G0III & & \\
102810468 & 101.573418 & -0.48072 & 14.434 & G0III & & \\
102803681 & 101.51935 & -0.7492 & 13.665 & G0III & & \\
102570016 & 100.146912 & -0.77239 & 13.777 & G0III & & \\
102692082 & 100.87083 & -1.25227 & 13.142 & G0III & & \\
102830966 & 101.718292 & 0.12242 & 13.943 & G0III & & \\
102785872 & 101.394463 & 0.10817 & 11.009 & G0III & & \\
102684698 & 100.832527 & -0.48083 & 14.142 & G0III & $5783\pm38$ & $4.41\pm0.06$ \\
102628459 & 100.529243 & -1.40024 & 13.899 & G0III & & \\
102788679 & 101.41069 & -0.79265 & 13.201 & G0III & & \\
102774274 & 101.33044 & -0.46545 & 14.387 & G0III & & \\
102803298 & 101.516151 & 0.79288 & 13.025 & G0III & & \\
102784542 & 101.3868 & -0.68651 & 11.684 & G0III & & \\
102758552 & 101.241592 & 0.57549 & 14.253 & G0III & & \\
102751995 & 101.20428 & -1.10226 & 12.896 & G0III & & \\
102581668 & 100.230309 & -0.82357 & 13.766 & G0III & & \\
102794241 & 101.44273 & -0.75461 & 13.126 & G0III & & \\
102659003 & 100.698357 & 0.40572 & 13.508 & G0III & & \\
102762433 & 101.26373 & -0.85439 & 13.151 & G0III & & \\
102787727 & 101.405006 & 0.8543 & 12.069 & G0III & & \\
102784304 & 101.38549 & 1.02567 & 11.962 & G0III & & \\
102730267 & 101.082947 & 0.00593 & 11.261 & G0III & & \\
102561599 & 100.085182 & -1.00579 & 13.583 & G0III & & \\
102559192 & 100.067863 & -0.64423 & 13.58 & G0III & & \\
102840367 & 101.78078 & -1.88288 & 15.402 & G0III & & \\
102729944 & 101.081078 & 0.28138 & 12.876 & G0III & & \\
102697346 & 100.897591 & 0.84453 & 13.717 & G0III & & \\
102705009 & 100.93571 & -0.48418 & 12.191 & G0III & $5858\pm30$ & $4.35\pm0.05$ \\
102766678 & 101.287598 & -1.89249 & 14.497 & G0III & & \\
102732367 & 101.094719 & 0.95441 & 13.743 & G0III & & \\
102787048 & 101.40116 & -0.7215 & 13.452 & G0III & & \\
102699436 & 100.90843 & -1.02736 & 13.224 & G0III  &  $5524\pm43$ & $4.47\pm0.07$  \\
102720025 & 101.02221 & -1.09589 & 14.346 & G0III & & \\
102583267 & 100.242043 & -0.21575 & 12.685 & G0III & & \\
102700160 & 100.912148 & -3.00031 & 13.25 & G0III & & \\
102543121 & 99.93708 & -0.9065 & 12.108 & G0III & & \\
102836003 & 101.751907 & 0.51688 & 14.225 & G0III & & \\
102660191 & 100.704468 & -1.16148 & 13.937 & G0III & & \\
102553726 & 100.02285 & -1.50686 & 13.619 & G0III & & \\
102633670 & 100.562202 & 1.17219 & 13.909 & G0III & & \\
102807864 & 101.553291 & -0.14969 & 14.004 & G0III & & \\
102607129 & 100.401421 & -0.78044 & 14.298 & G0III & & \\
102631629 & 100.548813 & -0.49813 & 13.871 & G0III & & \\
102620575 & 100.480553 & -1.52724 & 14.264 & G0III & & \\
102583261 & 100.241997 & -0.85488 & 13.746 & G0III & & \\
102580468 & 100.222107 & -1.43655 & 12.376 & G0III & & \\
102606401 & 100.397179 & -1.45724 & 12.025 & G0III & & \\
102585143 & 100.255753 & -0.65675 & 14.167 & G0III & & \\
110693429 & 103.46879 & -5.62221 & 13.45 & G0III & & \\
102680580 & 100.810799 & -0.81155 & 14.335 & G0III & & \\
102668897 & 100.750511 & 0.84081 & 12.387 & G0III & & \\
102697072 & 100.896393 & 0.10439 & 13.432 & G0III & & \\
102692760 & 100.874077 & 0.72515 & 13.242 & G0III & & \\
102643045 & 100.613029 & -1.81288 & 12.521 & G0III & & \\
102652887 & 100.666039 & -1.58254 & 13.449 & G0III & & \\
102655414 & 100.679779 & 0.13829 & 12.227 & G0III & & \\
102647855 & 100.639297 & 0.0029 & 13.192 & G0III & & \\
102552762 & 100.01487 & -0.47802 & 14.332 & G0III & & \\
102976487 & 102.528748 & -2.48116 & 13.442 & G0III & & \\
110854015 & 103.1578 & -3.66513 & 13.044 & G0III & & \\
110865133 & 103.42612 & -3.90407 & 14.184 & G0III & & \\
102726378 & 101.061157 & 0.99309 & 13.051 & G0III & & \\
102822053 & 101.655952 & 0.72496 & 11.889 & G0III & & \\
102929572 & 102.282028 & -2.43133 & 13.197 & G0III & & \\
102560686 & 100.078651 & -1.3198 & 11.966 & G0III & & \\
102783197 & 101.37945 & -0.86812 & 13.045 & G0III & & \\
102728512 & 101.073441 & 0.63974 & 11.739 & G0III & & \\
102760900 & 101.25483 & -0.79109 & 13.322 & G0III & & \\
102782290 & 101.374649 & 0.63667 & 13.089 & G0III & & \\
102990761 & 102.610649 & -1.88725 & 12.801 & G0III & & \\
102603962 & 100.383759 & -0.12786 & 12.21 & G0III & & \\
102794126 & 101.44208 & -0.7902 & 12.177 & G0III & & \\
110686592 & 103.2389 & -3.81826 & 15.997 & G0III & & \\
110774426 & 103.33576 & -4.86657 & 15.626 & G0III & & \\
102577765 & 100.202682 & -0.49955 & 13.382 & G0III & & \\
102695542 & 100.88866 & -0.65979 & 12.616 & G0III & & \\
102699540 & 100.90895 & -0.51531 & 11.903 & G0III & $5728\pm23$ & $3.78\pm0.04$ \\
102954362 & 102.405037 & -0.922 & 12.767 & G0III & & \\
102663893 & 100.72406 & -0.44595 & 11.835 & G0III & & \\
102689441 & 100.85701 & 0.14009 & 14.187 & G0III & & \\
102797751 & 101.470467 & 0.52262 & 13.679 & G0III & & \\
102638317 & 100.587624 & -1.27439 & 11.323 & G0III & & \\
102618015 & 100.464867 & -1.21662 & 12.678 & G0III & & \\
102590880 & 100.297012 & -0.94193 & 12.528 & G0III & & \\
102589761 & 100.288971 & -0.35337 & 14.443 & G0III & & \\
102629540 & 100.535927 & -1.36549 & 13.118 & G0IV & & \\
102666855 & 100.739548 & 0.56597 & 14.388 & G0IV & & \\
102628471 & 100.529327 & -0.14916 & 13.537 & G0IV & & \\
110682141 & 103.19941 & -4.0294 & 14.484 & G0IV & & \\
102639561 & 100.594482 & -1.45036 & 11.926 & G0IV & & \\
110697230 & 103.50445 & -3.38023 & 13.685 & G0IV & & \\
102690423 & 100.862137 & -1.63281 & 12.231 & G0IV & & \\
102789305 & 101.414223 & -2.39784 & 12.592 & G0IV & & \\
102580443 & 100.221931 & -0.39022 & 13.918 & G0IV & & \\
110775540 & 103.34635 & -5.44328 & 13.966 & G0IV & & \\
110749689 & 102.65025 & -4.89323 & 14.403 & G0IV & & \\
102563861 & 100.101784 & -0.94889 & 13.861 & G0IV & & \\
110696935 & 103.50165 & -3.81657 & 13.694 & G0IV & & \\
110658378 & 102.326 & -3.98995 & 14.26 & G0IV & & \\
102618948 & 100.470467 & 0.40385 & 12.013 & G0IV & & \\
102799176 & 101.482193 & -3.16461 & 12.565 & G0IV & & \\
102735266 & 101.111198 & 0.76598 & 13.988 & G0IV & & \\
102839743 & 101.77648 & -1.16297 & 13.841 & G0IV & & \\
110845811 & 102.93726 & -3.81656 & 12.918 & G0IV & & \\
102628486 & 100.529419 & 0.19141 & 12.858 & G0IV & & \\
110769839 & 103.2917 & -5.29447 & 14.916 & G0IV & & \\
110689441 & 103.26569 & -5.06539 & 14.505 & G0IV & & \\
102718214 & 101.01136 & -0.95203 & 12.096 & G0IV & & \\
102934240 & 102.305298 & -3.0958 & 13.677 & G0IV & & \\
102793889 & 101.4407 & -1.66236 & 15.139 & G0V & & \\
102785829 & 101.39424 & -2.54016 & 15.238 & G0V & & \\
102612430 & 100.431709 & 0.31032 & 14.183 & G0V & & \\
102782236 & 101.37438 & -1.52601 & 13.135 & G0V & & \\
110840573 & 102.73405 & -5.02867 & 15.679 & G0V & & \\
102818325 & 101.62888 & -2.33907 & 15.196 & G0V & & \\
102810695 & 101.57514 & -1.55722 & 15.176 & G0V & & \\
102805714 & 101.53598 & -1.37544 & 14.935 & G0V & & \\
102630967 & 100.544739 & 0.11425 & 13.877 & G0V & & \\
102634942 & 100.569702 & -1.38686 & 14.346 & G0V & $5877\pm19$ & $4.66\pm0.03$ \\
102664588 & 100.727722 & 0.29714 & 14.413 & G0V & & \\
102664637 & 100.727982 & -0.11228 & 13.547 & G0V & & \\
102777056 & 101.34612 & -0.59027 & 13.684 & G0V & & \\
102626184 & 100.515259 & -1.65722 & 13.024 & G0V & & \\
102706997 & 100.94624 & -1.45451 & 13.93 & G0V & $5885\pm20$ & $4.39\pm0.03$ \\
102794702 & 101.44593 & -1.69117 & 13.892 & G0V & & \\
102694439 & 100.88281 & -0.95312 & 13.507 & G0V & & \\
102551746 & 100.00634 & -1.64897 & 12.624 & G0V & & \\
102620436 & 100.479622 & -1.11386 & 13.231 & G0V & & \\
102559592 & 100.07077 & -0.56565 & 12.712 & G0V & & \\
110832488 & 102.46593 & -5.94772 & 12.923 & G0V & & \\
110845379 & 102.9335 & -3.5678 & 13.672 & G0V & & \\
110749526 & 102.64758 & -4.83385 & 14.08 & G0V & & \\
102544466 & 99.947441 & -0.49466 & 12.965 & G0V & & \\
102585029 & 100.254868 & -1.28928 & 14.19 & G0V & & \\
102779963 & 101.36196 & -2.57728 & 14.755 & G0V & & \\
102602414 & 100.375031 & 0.36577 & 12.906 & G0V & & \\
110842593 & 102.9083 & -4.08286 & 15.043 & G0V & & \\
110839769 & 102.72557 & -5.0899 & 14.689 & G0V & & \\
102578486 & 100.207932 & -0.56288 & 13.235 & G0V & & \\
102755815 & 101.226089 & -0.11218 & 13.745 & G0V & & \\
102581391 & 100.228394 & -1.64153 & 14.082 & G0V & & \\
103038006 & 102.88766 & -3.26134 & 13.696 & G0V & & \\
110661265 & 102.5222 & -4.42163 & 14.427 & G0V & & \\
110843991 & 102.9204 & -5.21814 & 13.287 & G0V & & \\
110754153 & 102.84478 & -3.65868 & 13.894 & G0V & & \\
102829955 & 101.711571 & -2.34339 & 12.645 & G0V & & \\
102638956 & 100.591164 & -0.53076 & 13.521 & G0V & & \\
102834775 & 101.743233 & 0.1717 & 13.032 & G0V & & \\
102578374 & 100.207191 & 0.97213 & 13.179 & G0V & & \\
102760889 & 101.25473 & -1.49281 & 14.267 & G0V & & \\
110780831 & 103.55715 & -4.4417 & 14.403 & G0V & & \\
110777309 & 103.52247 & -4.30599 & 13.37 & G0V & & \\
110858375 & 103.35395 & -5.64928 & 14.46 & G0V & & \\
110666627 & 102.74958 & -3.524 & 14.111 & G0V & & \\
110856190 & 103.17685 & -5.82058 & 13.448 & G0V & & \\
110746552 & 102.60452 & -4.3198 & 14.17 & G0V & & \\
110752427 & 102.82846 & -5.95534 & 13.864 & G0V & & \\
102596624 & 100.337143 & -1.63691 & 13.988 & G0V & & \\
102686545 & 100.842163 & -1.20964 & 13.962 & G0V & $5889\pm37$ & $4.42\pm0.06$ \\
102690776 & 100.86409 & -0.69508 & 12.746 & G0V & & \\
102691871 & 100.869614 & 0.17684 & 14.177 & G0V & & \\
102680285 & 100.809242 & -0.30352 & 13.912 & G0V & & \\
102865268 & 101.932869 & -2.37905 & 12.894 & G0V & & \\
110756912 & 102.87175 & -4.01796 & 14.415 & G0V & & \\
102684757 & 100.832817 & -0.7597 & 13.681 & G0V & & \\
110696931 & 103.50161 & -3.73289 & 13.993 & G0V & & \\
102822642 & 101.660172 & -2.3881 & 14.256 & G0V & & \\
102606208 & 100.396057 & -0.83845 & 14.148 & G0V & & \\
102827470 & 101.693977 & 1.15776 & 12.578 & G0V & & \\
102692093 & 100.87088 & 1.04209 & 12.469 & G0V & & \\
102699746 & 100.909988 & 0.51113 & 13.636 & G0V & & \\
102768606 & 101.298439 & 0.0912 & 12.846 & G0V & & \\
102769280 & 101.302269 & 0.94069 & 11.315 & G0V & & \\
102656730 & 100.686569 & -0.47347 & 12.91 & G0V & $5730\pm46$ & $4.70\pm0.08$ \\
102690989 & 100.865143 & -0.85223 & 14.044 & G0V & & \\
102824186 & 101.670761 & 0.98028 & 13.961 & G0V & & \\
110851095 & 103.13241 & -3.32452 & 13.434 & G0V & & \\
102759261 & 101.24574 & -0.82551 & 15.201 & G0V & & \\
102715048 & 100.992447 & -1.658 & 14.167 & G0V & & \\
110850928 & 103.13113 & -4.96215 & 13.987 & G0V & & \\
110662442 & 102.53901 & -4.92853 & 13.603 & G0V & & \\
102724253 & 101.047432 & 0.63448 & 12.379 & G0V & & \\
110768371 & 103.27731 & -5.51087 & 12.969 & G0V & & \\
110754159 & 102.84482 & -3.49424 & 13.947 & G0V & & \\
110740886 & 102.3569 & -4.85844 & 13.99 & G0V & & \\
110675927 & 102.99109 & -3.3977 & 14.876 & G0V & & \\
110864413 & 103.41942 & -5.89343 & 14.052 & G0V & & \\
102909861 & 102.18187 & -3.24393 & 14.311 & G0V & & \\
110856206 & 103.17696 & -3.52636 & 13.866 & G0V & & \\
110837006 & 102.69276 & -3.59861 & 15.065 & G0V & & \\
110762540 & 103.07213 & -3.10312 & 15.235 & G0V & & \\
102864379 & 101.928001 & -1.91215 & 13.166 & G0V & & \\
110685743 & 103.23136 & -3.04283 & 14.028 & G0V & & \\
110862438 & 103.39447 & -5.6104 & 14.588 & G0V & & \\
102953294 & 102.39975 & -2.93505 & 12.372 & G0V & & \\
102830807 & 101.717232 & -0.40682 & 13.627 & G0V & & \\
110861615 & 103.38601 & -5.36934 & 12.836 & G0V & & \\
102844674 & 101.80974 & -1.47809 & 15.207 & G0V & & \\
102634910 & 100.569542 & -0.22278 & 13.861 & G0V & & \\
110838280 & 102.70975 & -3.69803 & 13.651 & G0V & & \\
110839012 & 102.71743 & -4.78316 & 13.344 & G0V & & \\
102922787 & 102.247597 & -0.83529 & 13.849 & G0V & & \\
102855472 & 101.87706 & -2.61115 & 14.215 & G0V & & \\
102808082 & 101.55529 & -0.03658 & 12.611 & G0V & & \\
110680245 & 103.02672 & -3.06828 & 14.412 & G0V & & \\
110667633 & 102.76056 & -5.10019 & 14.446 & G0V & & \\
102933757 & 102.30294 & -0.67841 & 12.825 & G0V & & \\
102778759 & 101.35531 & -1.98119 & 15.04 & G0V & & \\
102641671 & 100.606018 & -1.53011 & 13.736 & G0V & & \\
102544096 & 99.944618 & -0.44271 & 13.204 & G0V & & \\
102769447 & 101.30319 & -1.63029 & 13.346 & G0V & & \\
102718110 & 101.010757 & -0.0992 & 11.652 & G0V & & \\
102714636 & 100.990288 & -0.09275 & 13.773 & G0V & & \\
102669995 & 100.756126 & -0.82574 & 13.694 & G0V & & \\
110826053 & 102.22128 & -5.33657 & 13.97 & G0V & & \\
110768042 & 103.27415 & -4.74431 & 14.234 & G0V & & \\
110761980 & 103.06733 & -3.41282 & 13.783 & G0V & & \\
110838988 & 102.71719 & -5.38047 & 13.363 & G0V & & \\
110828797 & 102.26153 & -5.68952 & 13.23 & G0V & & \\
110826597 & 102.22897 & -5.4036 & 13.635 & G0V & & \\
110755046 & 102.85325 & -3.54375 & 13.682 & G0V & & \\
110695768 & 103.49085 & -4.44875 & 13.793 & G0V & & \\
110688326 & 103.25544 & -3.12689 & 14.413 & G0V & & \\
110686281 & 103.23619 & -4.37505 & 13.78 & G0V & & \\
110744984 & 102.42092 & -5.90527 & 14.443 & G0V & & \\
110744637 & 102.41587 & -4.84506 & 14.055 & G0V & & \\
110743696 & 102.40018 & -3.96616 & 14.1 & G0V & & \\
102650466 & 100.653008 & -1.59073 & 11.204 & G0V & & \\
102995575 & 102.63702 & -3.16727 & 14.312 & G0V & & \\
102898639 & 102.124092 & -1.41644 & 14.28 & G0V & & \\
102915322 & 102.20972 & -3.24819 & 13.319 & G0V & & \\
102894912 & 102.104271 & -1.50972 & 12.729 & G0V & & \\
102798212 & 101.474213 & 0.87972 & 14.179 & G0V & & \\
110826032 & 102.22089 & -5.46824 & 14.19 & G0V & & \\
110743656 & 102.39922 & -3.5829 & 14.01 & G0V & & \\
110840818 & 102.7368 & -3.52505 & 14.211 & G0V & & \\
110825523 & 102.21264 & -5.59756 & 11.74 & G0V & & \\
110758299 & 102.88527 & -4.69095 & 14.292 & G0V & & \\
110680475 & 103.02859 & -5.48578 & 13.36 & G0V & & \\
102753846 & 101.214882 & -1.84854 & 13.004 & G0V & & \\
110854231 & 103.15944 & -4.38638 & 13.505 & G0V & & \\
102757055 & 101.233063 & -2.91152 & 13.589 & G0V & & \\
102614708 & 100.444557 & 0.64727 & 14.198 & G0V & & \\
102744887 & 101.16486 & -1.51502 & 15.066 & G0V & & \\
110835664 & 102.67253 & -4.52641 & 13.805 & G0V & & \\
110829130 & 102.26705 & -5.15501 & 14.165 & G0V & & \\
110827500 & 102.24255 & -4.11052 & 13.83 & G0V & & \\
110666802 & 102.75139 & -3.38425 & 13.881 & G0V & & \\
102939788 & 102.333054 & -2.67853 & 14.456 & G0V & & \\
110775760 & 103.34829 & -3.11791 & 14.036 & G0V & & \\
102866893 & 101.942047 & -1.88346 & 12.953 & G0V & & \\
102780177 & 101.363251 & -0.13296 & 14.459 & G0V & & \\
102772298 & 101.319359 & -1.92722 & 13.646 & G0V & & \\
102762849 & 101.266212 & -1.98119 & 12.569 & G0V & & \\
102712369 & 100.977188 & 0.11936 & 11.494 & G0V & & \\
110667307 & 102.75706 & -3.4647 & 13.921 & G0V & & \\
102828090 & 101.698318 & -3.1198 & 14.05 & G0V & & \\
102782788 & 101.377258 & -3.27377 & 13.616 & G0V & & \\
110851279 & 103.13398 & -3.27087 & 13.028 & G0V & & \\
102937762 & 102.323448 & -1.66715 & 13.817 & G0V & & \\
102737498 & 101.123863 & -1.96692 & 14.436 & G0V & & \\
102635062 & 100.57045 & 0.48149 & 14.448 & G0V & & \\
102563096 & 100.095818 & -0.64599 & 13.786 & G0V & & \\
102772300 & 101.319366 & -1.92703 & 13.735 & G0V & & \\
110657074 & 102.3053 & -5.44239 & 13.76 & G0V & & \\
103035247 & 102.86909 & -3.11897 & 11.418 & G0V & & \\
110746278 & 102.60081 & -5.59947 & 14.04 & G0V & & \\
110675538 & 102.98759 & -4.90826 & 13.597 & G0V & & \\
110674325 & 102.97742 & -3.36489 & 14.187 & G0V & & \\
102795436 & 101.451859 & 0.13041 & 13.734 & G0V & & \\
102850328 & 101.8461 & -1.99514 & 13.484 & G0V & & \\
102961770 & 102.44225 & -3.1081 & 12.079 & G0V & & \\
103009726 & 102.71591 & -3.1606 & 13.72 & G0V & & \\
102907435 & 102.169571 & -2.86287 & 14.193 & G0V & & \\
102898414 & 102.122978 & -2.15832 & 13.635 & G0V & & \\
102791347 & 101.42593 & -1.40351 & 12.65 & G0V & & \\
102724044 & 101.04624 & -0.84683 & 14.906 & G0V & $5886\pm20$ & $4.37\pm0.03$ \\
102835817 & 101.75052 & -2.56865 & 15.903 & G0V & & \\
102820460 & 101.6442 & -1.10742 & 15.18 & G0V & & \\
110854693 & 103.16355 & -5.73024 & 12.934 & G0V & & \\
102998845 & 102.65479 & -3.27093 & 13.639 & G0V & & \\
102814553 & 101.60262 & -1.34192 & 12.982 & G0V & & \\
102758285 & 101.240097 & -0.19579 & 14.03 & G0V & & \\
102883218 & 102.03968 & -0.79864 & 14.961 & G0V & & \\
110765823 & 103.09908 & -3.66266 & 14.564 & G0V & & \\
102770886 & 101.31133 & -1.61853 & 14.966 & G0V & & \\
110692855 & 103.4632 & -5.45633 & 13.318 & G1IIIa & & \\
102614694 & 100.444473 & -1.44208 & 13.34 & G1IIIa & & \\
102702510 & 100.923462 & -2.00537 & 13.527 & G1III & & \\
102691411 & 100.867241 & -0.81456 & 14.131 & G1III & & \\
102773837 & 101.32811 & -1.75754 & 13.137 & G1III & & \\
102822328 & 101.657928 & -0.34192 & 13.357 & G1III & & \\
102868238 & 101.950073 & -0.81466 & 12.996 & G1III & & \\
102662888 & 100.718681 & 0.26037 & 12.257 & G1III & & \\
102668814 & 100.750008 & 0.64319 & 13.448 & G1III & & \\
102668611 & 100.748863 & -0.60168 & 12.528 & G1III  &  $4913\pm36$  &  $2.62\pm0.06$\\
102680584 & 100.810822 & 0.73562 & 14.237 & G1III & & \\
102676872 & 100.791458 & -1.45723 & 12.191 & G1III & & \\
102672924 & 100.771378 & -1.43186 & 13.992 & G1III & & \\
102741225 & 101.144783 & 0.86672 & 11.917 & G1III & & \\
102900794 & 102.134888 & -2.12421 & 12.258 & G1III & & \\
102804565 & 101.5264 & -1.46503 & 13.918 & G1III & & \\
102729897 & 101.080856 & 0.42601 & 12.718 & G1III & & \\
102818519 & 101.63044 & -1.32135 & 13.456 & G1III & & \\
102759431 & 101.24665 & -1.69122 & 13.144 & G1III & & \\
102702884 & 100.925301 & 0.2478 & 13.334 & G1III & & \\
102713587 & 100.98433 & -0.67217 & 13.387 & G1III  &  $5135\pm28$  &  $3.25\pm0.05$\\
102736694 & 101.11934 & -1.8829 & 15.297 & G1III & & \\
102591774 & 100.303291 & -0.43763 & 14.471 & G1III & & \\
102717364 & 101.006187 & 1.07454 & 12.71 & G1III & & \\
102702971 & 100.925812 & 0.52339 & 13.441 & G1III & & \\
102729597 & 101.079399 & 0.60091 & 12.964 & G1III & & \\
102637062 & 100.580788 & 0.73755 & 12.72 & G1III & & \\
102628908 & 100.532188 & -0.00287 & 13.792 & G1III & & \\
102566652 & 100.122391 & -0.71802 & 13.33 & G1III & & \\
102589399 & 100.286324 & -0.82829 & 12.866 & G1III & & \\
102557918 & 100.057869 & 0.43152 & 13.899 & G1III & & \\
102560106 & 100.0746 & -0.27506 & 13.929 & G1III & & \\
102565848 & 100.11657 & -1.24701 & 14.498 & G1III & & \\
102576377 & 100.192902 & -0.65223 & 13.522 & G1III & & \\
102586114 & 100.262932 & -0.25689 & 11.883 & G1III & & \\
102582936 & 100.239403 & -1.76213 & 11.548 & G1III & & \\
102734823 & 101.108589 & 0.06826 & 11.496 & G1III & & \\
102707210 & 100.94748 & -1.47459 & 13.832 & G1III & & \\
102848882 & 101.83658 & -2.95235 & 13.025 & G1III & & \\
102745441 & 101.168121 & -0.15353 & 12.135 & G1III & & \\
102749041 & 101.18831 & -0.95012 & 12.358 & G1III & & \\
102656947 & 100.68779 & -1.32951 & 14.22 & G1III & $5168\pm19$ & $2.80\pm0.03$ \\
102795010 & 101.448441 & 0.47616 & 12.859 & G1III & & \\
102660338 & 100.705269 & -1.42832 & 12.973 & G1III & $5111\pm38$ & $2.55\pm0.06$ \\
102819318 & 101.635887 & 0.36713 & 12.902 & G1III & & \\
102751782 & 101.20319 & -0.96974 & 12.571 & G1III & $4975\pm34$ & $2.75\pm0.05$ \\
102784359 & 101.38588 & -1.57322 & 13.154 & G1III & & \\
102641829 & 100.606873 & -1.02039 & 12.815 & G1III & $5196\pm37$ & $2.37\pm0.06$ \\
102774564 & 101.33205 & -0.48374 & 13.383 & G1III & & \\
102656371 & 100.684776 & -0.94534 & 12.209 & G1III  &  $5014\pm40$  &  $3.21\pm0.06$\\
102646279 & 100.630814 & -0.83307 & 12.41 & G1III & & \\
102711999 & 100.97499 & -1.24495 & 13.37 & G1III & & \\
102892612 & 102.09201 & -1.07854 & 12.702 & G1III & & \\
102698436 & 100.90332 & -1.27191 & 14.267 & G1III & & \\
102870302 & 101.962151 & -2.47538 & 12.476 & G1III & & \\
102866258 & 101.938377 & -2.63818 & 11.838 & G1III & & \\
102820680 & 101.64587 & -0.67359 & 14.275 & G1III & & \\
110668993 & 102.77475 & -3.71966 & 13.314 & G1III & & \\
102887562 & 102.064667 & -1.30727 & 14.216 & G1III & & \\
102634390 & 100.566727 & -1.22588 & 12.796 & G1III & & \\
102802781 & 101.512108 & -0.26579 & 13.063 & G1III & & \\
102783541 & 101.381378 & -0.33036 & 12.839 & G1III & & \\
102748270 & 101.184036 & 0.8155 & 11.129 & G1III & & \\
102853150 & 101.86348 & -1.00886 & 13.381 & G1III & & \\
102686887 & 100.843971 & -1.10763 & 13.947 & G1III & & \\
110771383 & 103.30678 & -3.50623 & 14.424 & G1III & & \\
110844178 & 102.92221 & -3.74337 & 14.221 & G1III & & \\
102660484 & 100.706009 & -0.21782 & 13.399 & G1III & & \\
102672326 & 100.768333 & -0.8381 & 13.946 & G1III & & \\
102581940 & 100.232384 & -1.68159 & 14.495 & G1III & & \\
102562604 & 100.092392 & -1.69688 & 11.175 & G1III & & \\
102705797 & 100.939789 & 0.5914 & 14.373 & G1III & & \\
102958258 & 102.424591 & -1.72289 & 12.978 & G1III & & \\
102955100 & 102.408562 & -1.34358 & 14.165 & G1III & & \\
102909906 & 102.182182 & -0.72473 & 13.713 & G1III & & \\
110763674 & 103.08123 & -5.93705 & 12.628 & G1III & & \\
110658739 & 102.33153 & -5.87979 & 14.12 & G1III & & \\
102816540 & 101.61625 & -1.30868 & 12.765 & G1III & & \\
102778785 & 101.355438 & -0.30329 & 13.988 & G1III & & \\
102757762 & 101.237083 & -3.27628 & 14.255 & G1III & & \\
102987648 & 102.59333 & -2.03093 & 12.049 & G1III & & \\
102561668 & 100.085716 & -1.16701 & 12.182 & G1III & & \\
102765686 & 101.281982 & 0.07275 & 12.98 & G1III & & \\
102688420 & 100.851753 & -0.94866 & 12.373 & G1III & & \\
102708099 & 100.95259 & -0.70543 & 13.844 & G1III & & \\
102653204 & 100.667664 & -0.40032 & 12.961 & G1III & & \\
102794629 & 101.44524 & -1.2819 & 13.146 & G1III & & \\
102769088 & 101.30117 & -0.82058 & 12.004 & G1III & & \\
102628069 & 100.52697 & -0.3021 & 13.843 & G1III & & \\
102623314 & 100.497292 & 1.06314 & 13.69 & G1III & & \\
102740482 & 101.14072 & -1.6608 & 13.203 & G1III & & \\
102748458 & 101.18512 & -0.26892 & 13.362 & G1III & & \\
102762639 & 101.264938 & 0.88819 & 12.018 & G1III & & \\
102778768 & 101.355339 & -0.08575 & 13.139 & G1III & & \\
102770445 & 101.308739 & -0.37653 & 11.741 & G1III & & \\
102699360 & 100.908051 & 1.13629 & 13.757 & G1IV & & \\
102669801 & 100.75499 & 0.24078 & 12.344 & G1IV & & \\
102641906 & 100.607224 & 0.25377 & 13.134 & G1IV & & \\
102623246 & 100.496849 & -0.02595 & 13.177 & G1IV & & \\
102541343 & 99.923592 & -1.33589 & 12.737 & G1IV & & \\
102610365 & 100.419838 & 0.27846 & 13.715 & G1IV & & \\
102829095 & 101.70556 & -1.14582 & 13.835 & G1IV & & \\
102829169 & 101.70603 & -0.89288 & 13.43 & G1IV & & \\
102781710 & 101.37154 & -1.10031 & 13.526 & G1IV & & \\
102548868 & 99.983276 & -0.92509 & 13.786 & G1IV & & \\
102658181 & 100.694206 & 0.89447 & 12.384 & G1IV & & \\
102819658 & 101.638222 & -2.67891 & 11.81 & G1IV & & \\
102693231 & 100.876297 & 0.30544 & 11.898 & G1IV & & \\
110840462 & 102.73276 & -5.90804 & 12.727 & G1IV & & \\
102554284 & 100.027473 & -0.73922 & 13.138 & G1IV & & \\
102794635 & 101.44529 & 1.03606 & 12.63 & G1IV & & \\
102583688 & 100.24514 & -1.22029 & 12.122 & G1IV & & \\
102665998 & 100.735153 & 0.45927 & 13.443 & G1IV & & \\
102814391 & 101.60151 & -1.532 & 14.118 & G1IV & & \\
102837203 & 101.76003 & -0.89064 & 12.718 & G1IV & & \\
102706020 & 100.94106 & -0.6066 & 12.668 & G1IV & & \\
110667704 & 102.76141 & -4.87127 & 13.696 & G1IV & & \\
102683172 & 100.824463 & 0.38991 & 11.704 & G1IV & & \\
102817037 & 101.6198 & -0.69101 & 12.847 & G1IV & & \\
102951590 & 102.391289 & -1.76398 & 13.227 & G1IV & & \\
102897181 & 102.116508 & -2.69217 & 14.383 & G1IV & & \\
110664885 & 102.57468 & -5.91924 & 13.235 & G1IV & & \\
102707324 & 100.94814 & -1.44473 & 13.491 & G1IV  &  $5729\pm25$  &  $4.29\pm0.04$\\
102624838 & 100.506798 & -0.73534 & 13.471 & G1IV & & \\
102723452 & 101.042839 & 0.5618 & 13.659 & G1IV & & \\
110831675 & 102.45366 & -4.62629 & 13.55 & G1IV & & \\
102875170 & 101.99183 & -2.5071 & 15.049 & G1IV & & \\
102670883 & 100.760712 & -1.13585 & 13.41 & G1IV & & \\
110768311 & 103.27668 & -4.64493 & 13.313 & G1IV & & \\
102683995 & 100.828918 & 0.44603 & 13.048 & G1IV & & \\
102782417 & 101.37532 & 0.91785 & 13.902 & G1IV & & \\
110755297 & 102.85584 & -5.11742 & 14.517 & G1IV & & \\
102666856 & 100.739548 & 0.56634 & 13.788 & G1IV & & \\
110751163 & 102.81637 & -3.95406 & 14.064 & G1IV & & \\
102704056 & 100.93109 & -1.41386 & 13.47 & G1IV & & \\
102794380 & 101.44367 & -1.59678 & 14.933 & G1IV & & \\
102819293 & 101.635719 & 0.32878 & 13.107 & G1IV & & \\
102728852 & 101.07526 & -1.34162 & 13.324 & G1IV & & \\
102555444 & 100.036858 & -0.88267 & 13.429 & G1IV & & \\
102810428 & 101.573189 & -2.89783 & 13.88 & G1IV & & \\
102725714 & 101.05664 & -1.00097 & 13.213 & G1IV  &  $4954\pm36$  &  $2.81\pm0.06$\\
102726398 & 101.061256 & 0.80219 & 12 & G1IV & & \\
102754093 & 101.216461 & -0.29463 & 12.696 & G1IV & & \\
102749576 & 101.191261 & 0.39573 & 11.241 & G1IV & & \\
102809767 & 101.568649 & -1.51144 & 11.589 & G1IV & & \\
102860515 & 101.906029 & -2.7034 & 12.558 & G1IV & & \\
110691785 & 103.45283 & -3.17009 & 13.69 & G1IV & & \\
102720446 & 101.024933 & -0.05236 & 13.399 & G1IV & & \\
102832713 & 101.729988 & -2.9691 & 14.337 & G1IV & & \\
102587851 & 100.275368 & -0.60635 & 14.324 & G1V & & \\
102580830 & 100.224586 & -1.43245 & 14.425 & G1V & & \\
102561165 & 100.082077 & -1.59697 & 14.416 & G1V & & \\
102660205 & 100.704536 & 0.06458 & 12.507 & G1V & & \\
110687835 & 103.25089 & -4.3544 & 16.02 & G1V & & \\
102825383 & 101.679024 & -0.1617 & 13.222 & G1V & & \\
102627299 & 100.522087 & -0.17867 & 13.747 & G1V & & \\
102760082 & 101.250237 & 0.56676 & 12.928 & G1V & & \\
102752116 & 101.204979 & 1.03295 & 12.899 & G1V & & \\
110852179 & 103.14181 & -3.60386 & 13.953 & G1V & & \\
102930707 & 102.28762 & -3.20033 & 14.47 & G1V & & \\
102781455 & 101.370193 & 0.13003 & 13.601 & G1V & & \\
102690421 & 100.862129 & -1.02729 & 13.105 & G1V & & \\
102618755 & 100.469337 & -0.66992 & 12.883 & G1V & & \\
102761584 & 101.258743 & -3.15053 & 14.195 & G1V & & \\
110749210 & 102.6433 & -3.44028 & 14.325 & G1V & & \\
110764173 & 103.08517 & -4.80284 & 14.447 & G1V & & \\
110772519 & 103.31761 & -5.84239 & 13.13 & G1V & & \\
110753852 & 102.84206 & -3.90107 & 14.024 & G1V & & \\
110853099 & 103.14994 & -3.72823 & 13.881 & G1V & & \\
110777727 & 103.52676 & -3.28438 & 14.465 & G1V & & \\
110840162 & 102.7294 & -4.79962 & 13.666 & G1V & & \\
110772969 & 103.32186 & -3.49452 & 14.314 & G1V & & \\
110773678 & 103.3285 & -5.76345 & 12.83 & G1V & & \\
102892180 & 102.089722 & -2.12622 & 14.195 & G1V & & \\
102969618 & 102.48793 & -2.32919 & 13.020 & G1V & & \\
102988505 & 102.598068 & -1.9633 & 13.575 & G1V & & \\
102910020 & 102.182693 & -2.13846 & 14.23 & G1V & & \\
102910817 & 102.186859 & -2.0171 & 14.371 & G1V & & \\
110864733 & 103.42239 & -4.31745 & 14.23 & G1V & & \\
110858070 & 103.1933 & -4.79199 & 13.304 & G1V & & \\
110662606 & 102.54133 & -5.43292 & 13.243 & G1V & & \\
110865172 & 103.42653 & -5.43457 & 14.168 & G1V & & \\
102866012 & 101.93692 & -2.39627 & 13.451 & G1V & & \\
102814603 & 101.60293 & -1.94671 & 14.502 & G1V & & \\
102793199 & 101.43679 & -1.29217 & 14.377 & G1V & & \\
102619106 & 100.471619 & -0.12575 & 11.427 & G1V & & \\
110660257 & 102.50746 & -4.24121 & 13.827 & G1V & & \\
102648861 & 100.644623 & 0.60993 & 12.808 & G1V & & \\
110664765 & 102.57281 & -3.91572 & 15.953 & G1V & & \\
102775432 & 101.336922 & 0.01143 & 11.908 & G1V & & \\
102978194 & 102.539009 & -2.25267 & 12.863 & G1V & & \\
102959080 & 102.428726 & -1.97371 & 13.238 & G1V & & \\
110853885 & 103.15673 & -3.41975 & 12.217 & G1V & & \\
110679973 & 103.02427 & -4.2453 & 14.043 & G1V & & \\
110777272 & 103.52206 & -4.52825 & 13.238 & G1V & & \\
102813370 & 101.59448 & -1.08872 & 13.844 & G1V & & \\
102782618 & 101.3763 & -1.49662 & 14.48 & G1V & & \\
102821606 & 101.65256 & -2.34162 & 15.219 & G1V & & \\
102544820 & 99.950272 & -0.83236 & 11.677 & G1V & & \\
102765765 & 101.28246 & -1.35929 & 15.436 & G1V & & \\
102606417 & 100.397293 & 0.35822 & 12.73 & G1V & & \\
102786963 & 101.40073 & -1.0205 & 13.698 & G1V & & \\
102825231 & 101.678123 & -0.42636 & 13.987 & G1V & & \\
102744749 & 101.16399 & -0.89181 & 13.507 & G1V & & \\
110669550 & 102.78072 & -4.54007 & 14.24 & G1V & & \\
102722122 & 101.034729 & 1.17832 & 13.54 & G1V & & \\
110672316 & 102.80764 & -4.1784 & 16.08 & G1V & & \\
110864471 & 103.41988 & -3.23864 & 13.43 & G1V & & \\
102726913 & 101.064148 & 0.88711 & 14.458 & G1V & & \\
110668963 & 102.77445 & -4.97932 & 14.709 & G1V & & \\
110681966 & 103.19779 & -3.15018 & 14.208 & G1V & & \\
110749139 & 102.64222 & -4.98869 & 15.67 & G1V & & \\
102812175 & 101.58575 & -0.7515 & 12.777 & G1V & & \\
110745216 & 102.58607 & -3.63666 & 13.46 & G1V & & \\
110672621 & 102.96401 & -3.62909 & 16.254 & G1V & & \\
110768586 & 103.27952 & -4.67681 & 15.933 & G1V & & \\
102668879 & 100.750443 & 0.84122 & 13.228 & G1V & & \\
110676446 & 102.99527 & -4.10832 & 15.843 & G1V & & \\
102834010 & 101.73822 & -0.04783 & 12.385 & G1V & & \\
110758283 & 102.88504 & -4.79496 & 15.632 & G1V & & \\
110779757 & 103.54673 & -4.22963 & 13.271 & G1V & & \\
110769523 & 103.28868 & -5.82743 & 14.12 & G1V & & \\
110834992 & 102.66268 & -5.87913 & 13.09 & G2.5IVa & & \\
102736877 & 101.12039 & -1.49453 & 14.489 & G2.5IVa & & \\
102844800 & 101.810577 & -2.6931 & 12.818 & G2.5IVa & & \\
110829065 & 102.26595 & -4.08576 & 14.74 & G2.5IVa & & \\
110861562 & 103.3855 & -5.53836 & 14.376 & G2.5IVa & & \\
110765650 & 103.09745 & -5.14482 & 14.19 & G2.5IVa & & \\
102894215 & 102.10061 & -2.18937 & 14.702 & G2.5IVa & & \\
102585612 & 100.259102 & 0.51868 & 12.438 & G2.5IVa & & \\
102629712 & 100.537064 & 0.5386 & 14.023 & G2.5IVa & & \\
102805038 & 101.530258 & -2.01833 & 12.106 & G2.5IVa & & \\
102861813 & 101.91347 & -3.04212 & 14.029 & G2.5IVa & & \\
102734120 & 101.104828 & -0.56134 & 11.335 & G2.5IVa & & \\
110691951 & 103.45451 & -4.14218 & 13.59 & G2.5IVa & & \\
102824047 & 101.669868 & -2.70657 & 12.807 & G2.5IVa & & \\
102577568 & 100.201271 & -1.08763 & 11.807 & G2.5IVa & & \\
102833262 & 101.733398 & -0.38359 & 13.472 & G2.5IVa & & \\
102959390 & 102.430206 & -1.56381 & 12.877 & G2.5IVa & & \\
102967947 & 102.478142 & -2.30267 & 12.31 & G2.5IVa & & \\
102845587 & 101.81532 & -2.04075 & 15.22 & G2.5IVa & & \\
110832955 & 102.473 & -3.82033 & 16.18 & G2.5IVa & & \\
102869454 & 101.95713 & -3.05507 & 14.354 & G2.5IVa & & \\
102607906 & 100.405891 & 0.96673 & 13.934 & G2.5IVa & & \\
110682090 & 103.19888 & -4.45159 & 13.321 & G2.5IVa & & \\
102871643 & 101.97032 & -2.06464 & 15.273 & G2.5IVa & & \\
102859250 & 101.898827 & -2.24512 & 13.731 & G2.5IVa & & \\
102774566 & 101.33206 & -2.3848 & 15.042 & G2.5IVa & & \\
110692791 & 103.46262 & -4.67479 & 13.756 & G2.5IVa & & \\
102879330 & 102.01717 & -1.9155 & 14.656 & G2.5IVa & & \\
110755197 & 102.85479 & -5.37507 & 14.281 & G2.5IVa & & \\
110747696 & 102.621 & -3.43999 & 13.3 & G2.5IVa & & \\
102799190 & 101.48232 & -2.02631 & 15.068 & G2.5IVa & & \\
110659287 & 102.33964 & -4.70932 & 16.29 & G2.5IVa & & \\
102990738 & 102.610512 & -3.08552 & 14.302 & G2.5IVa & & \\
102717348 & 101.006111 & 0.91258 & 14.017 & G2.5IVa & & \\
102799669 & 101.486366 & 0.04013 & 14.462 & G2.5IVa & & \\
110776411 & 103.5139 & -4.48732 & 12.508 & G2.5IVa & & \\
110768999 & 103.28367 & -5.35387 & 13.993 & G2.5IVa & & \\
102747608 & 101.180206 & 0.57978 & 14.243 & G2.5IVa & & \\
110830624 & 102.43743 & -3.81148 & 14.43 & G2.5IVa & & \\
110762148 & 103.0687 & -4.59436 & 13.885 & G2.5IVa & & \\
110761923 & 103.06679 & -3.4585 & 13.786 & G2.5IVa & & \\
110765089 & 103.09296 & -3.59716 & 14.203 & G2.5IVa & & \\
102809274 & 101.565239 & 0.57445 & 13.049 & G2.5IVa & & \\
110865962 & 103.43397 & -4.12342 & 14.281 & G2.5IVa & & \\
110864176 & 103.41727 & -3.3575 & 12.594 & G2.5IVa & & \\
110773428 & 103.32627 & -4.0772 & 13.051 & G2.5IVa & & \\
102983617 & 102.570557 & -1.75065 & 13.496 & G2.5IVa & & \\
110838892 & 102.71595 & -5.78103 & 14.255 & G2.5IVa & & \\
110838184 & 102.70865 & -5.73861 & 13.202 & G2.5IVa & & \\
110858827 & 103.35847 & -4.60537 & 14.308 & G2.5IVa & & \\
110845750 & 102.93666 & -5.43207 & 12.819 & G2.5IVa & & \\
110760147 & 103.05226 & -4.83287 & 12.58 & G2.5IVa & & \\
110690339 & 103.43967 & -5.20369 & 14.407 & G2.5IVa & & \\
110685902 & 103.23277 & -4.20997 & 14.03 & G2.5IVa & & \\
110696796 & 103.50031 & -4.45913 & 12.426 & G2.5IVa & & \\
110667305 & 102.75703 & -3.8179 & 13.878 & G2.5IVa & & \\
110666827 & 102.75164 & -3.86229 & 13.051 & G2.5IVa & & \\
110665979 & 102.74291 & -3.45525 & 13.789 & G2.5IVa & & \\
110676855 & 102.99872 & -5.40716 & 14.066 & G2.5IVa & & \\
110675449 & 102.9869 & -3.67248 & 13.854 & G2.5IVa & & \\
110755730 & 102.85988 & -4.82505 & 14.042 & G2.5IVa & & \\
110753571 & 102.83946 & -3.52496 & 12.922 & G2.5IVa & & \\
110756503 & 102.86745 & -3.82884 & 14.274 & G2.5IVa & & \\
110756500 & 102.86743 & -5.86937 & 14.226 & G2.5IVa & & \\
102675233 & 100.783096 & 0.03939 & 13.397 & G2.5IVa & & \\
110749091 & 102.6416 & -5.41562 & 14.263 & G2.5IVa & & \\
110752254 & 102.82671 & -4.92387 & 13.227 & G2.5IVa & & \\
110750137 & 102.65681 & -5.74573 & 12.27 & G2.5IVa & & \\
102747222 & 101.17799 & -0.75628 & 12.888 & G2.5IVa & $5588\pm16$ & $4.47\pm0.03$ \\
102787651 & 101.40466 & -1.43298 & 14.01 & G2.5IVa & & \\
102618712 & 100.469017 & 0.33096 & 14.108 & G2.5IVa & & \\
102771922 & 101.31722 & -1.25886 & 12.974 & G2.5IVa & & \\
102956263 & 102.414207 & -2.3365 & 13.851 & G2.5IVa & & \\
102601007 & 100.366791 & -0.30278 & 12.075 & G2.5IVa & & \\
102749853 & 101.19286 & -1.79719 & 12.565 & G2.5IVa & & \\
102787830 & 101.40557 & -0.68305 & 14.409 & G2.5IVa & & \\
102836493 & 101.75524 & -3.00916 & 13.153 & G2.5IVa & & \\
110775088 & 103.3419 & -3.50116 & 13.924 & G2.5IVa & & \\
102748356 & 101.1845 & -1.30229 & 12.879 & G2.5IVa & & \\
102831253 & 101.72003 & -1.40383 & 14.813 & G2.5IVa & & \\
102695876 & 100.890289 & -0.11551 & 13.955 & G2.5IVa & & \\
102786762 & 101.399582 & -0.29052 & 14.076 & G2.5IVa & & \\
102766547 & 101.28679 & -2.44056 & 15.274 & G2.5IVa & & \\
102769569 & 101.30378 & -1.75945 & 14.863 & G2.5IVa & & \\
102709247 & 100.95921 & -1.18417 & 12.455 & G2.5IVa & & \\
102789103 & 101.41317 & -1.4368 & 12.765 & G2.5IVa & & \\
102686668 & 100.842789 & -1.3893 & 12.507 & G2.5IVa & & \\
102828417 & 101.70073 & -2.04626 & 14.802 & G2.5IVa & & \\
102826402 & 101.68647 & -0.67538 & 13.717 & G2.5IVa & & \\
102877901 & 102.008469 & -2.92897 & 13.962 & G2.5IVa & & \\
102820972 & 101.64798 & -1.35247 & 14.746 & G2.5IVa & & \\
102757470 & 101.23542 & -0.80794 & 11.139 & G2.5IVa & & \\
102638300 & 100.587509 & -1.43441 & 11.299 & G2.5IVa & & \\
102609295 & 100.413963 & 0.91087 & 13.469 & G2.5IVa & & \\
102707148 & 100.947212 & 1.14969 & 12.671 & G2.5IVa & & \\
102754508 & 101.218658 & -1.49158 & 11.887 & G2.5IVa & & \\
102805630 & 101.53526 & -1.09598 & 12.962 & G2.5IVa & & \\
102810195 & 101.57137 & -1.96011 & 14.655 & G2.5IVa & & \\
110759109 & 103.04333 & -5.88544 & 14.258 & G2.5IVa & & \\
102657182 & 100.689072 & -0.53918 & 12.354 & G2.5IVa  &  $5521\pm43$  &  $4.35\pm0.07$\\
110680533 & 103.02912 & -3.29134 & 13.862 & G2.5IVa & & \\
102817084 & 101.62003 & -1.34216 & 14.413 & G2.5IVa & & \\
102695207 & 100.886887 & 1.14161 & 12.616 & G2.5IVa & & \\
102625249 & 100.509331 & -0.68175 & 11.597 & G2.5IVa & & \\
102620337 & 100.479057 & -0.89207 & 14.108 & G2.5IVa & & \\
102631490 & 100.548058 & -0.82467 & 13.151 & G2.5IVa & & \\
102577731 & 100.202461 & 0.27418 & 11.855 & G2.5IVa & & \\
102618090 & 100.465248 & -0.39669 & 13.735 & G2.5IVa & $5676\pm41$ & $4.68\pm0.07$ \\
102610823 & 100.422363 & -0.60237 & 11.515 & G2.5IVa & & \\
102619049 & 100.471161 & -1.56994 & 11.54 & G2.5IVa & & \\
110670272 & 102.78842 & -4.49369 & 14.55 & G2.5IVa & & \\
110855951 & 103.17487 & -5.3963 & 14.276 & G2.5IVa & & \\
102672706 & 100.770309 & -0.15376 & 11.185 & G2.5IVa & & \\
102727798 & 101.06951 & -0.82629 & 14.973 & G2.5IVa & $5659\pm41$ & $4.79\pm0.07$ \\
102677351 & 100.794144 & 0.85271 & 13.931 & G2.5IVa & & \\
102660291 & 100.705063 & 1.17424 & 11.848 & G2.5IVa & & \\
102632290 & 100.552673 & -0.95061 & 13.253 & G2.5IVa & $5515\pm25$ & $4.36\pm0.04$ \\
102667936 & 100.745201 & -0.25457 & 12.956 & G2.5IVa & & \\
102660380 & 100.70549 & -0.871 & 11.92 & G2.5IVa & & \\
102763453 & 101.26966 & -1.04029 & 13.314 & G2.5IVa & & \\
102859497 & 101.900208 & -2.45826 & 14.057 & G2.5IVa & & \\
102843786 & 101.80387 & -2.17074 & 14.824 & G2.5IVa & & \\
110763162 & 103.07696 & -5.6781 & 12.926 & G2.5IVa & & \\
102545853 & 99.958641 & -1.66396 & 11.781 & G2.5IVa & & \\
102715712 & 100.996529 & 0.22837 & 13.32 & G2.5IVa & & \\
102821859 & 101.6545 & -1.95767 & 15.474 & G2.5IVa & & \\
110864801 & 103.42314 & -5.78773 & 13.997 & G2.5IVa & & \\
102581780 & 100.231148 & -1.20813 & 11.446 & G2.5IVa & & \\
102578476 & 100.207848 & -0.66145 & 14.25 & G2.5IVa & & \\
102601880 & 100.372124 & -0.54303 & 10.889 & G2.5IVa & & \\
102600596 & 100.36409 & -1.82117 & 13.733 & G2.5IVa & & \\
102555495 & 100.037247 & 0.95137 & 13.643 & G2.5IVa & & \\
110660026 & 102.50428 & -3.86454 & 14.125 & G2.5IVa & & \\
102573290 & 100.17054 & 0.15272 & 14.219 & G2.5IVa & & \\
102560115 & 100.074654 & -1.0807 & 14.351 & G2.5IVa & & \\
102826994 & 101.690712 & 1.07575 & 13.6 & G2.5IVa & & \\
102799231 & 101.482742 & -0.25388 & 11.917 & G2.5IVa & & \\
102798729 & 101.478531 & 0.97547 & 12.463 & G2.5IVa & & \\
110749882 & 102.65312 & -5.95299 & 13.943 & G2.5IVa & & \\
102817025 & 101.619759 & -2.48696 & 12.953 & G2.5IVa & & \\
103001594 & 102.67018 & -3.12074 & 14.17 & G2.5IVa & & \\
102810866 & 101.576263 & 0.92819 & 13.106 & G2.5IVa & & \\
102760925 & 101.254997 & 0.86798 & 14.019 & G2.5IVa & & \\
102753563 & 101.213341 & -2.61073 & 12.776 & G2.5IVa & & \\
102733509 & 101.101501 & 0.89424 & 11.878 & G2.5IVa & & \\
102792364 & 101.4319 & -0.22714 & 11.375 & G2.5IVa & & \\
110851034 & 103.13201 & -5.19226 & 12.723 & G2.5IVa & & \\
110665066 & 102.57756 & -5.02851 & 14.155 & G2.5IVa & & \\
102936418 & 102.316467 & -2.78707 & 12.912 & G2.5IVa & & \\
102918353 & 102.225098 & -2.8497 & 12.697 & G2.5IVa & & \\
102868289 & 101.950401 & -1.88717 & 12.555 & G2.5IVa & & \\
103018973 & 102.76578 & -3.19267 & 14.434 & G2.5IVa & & \\
102751455 & 101.201439 & -0.00079 & 14.233 & G2.5IVa & & \\
102834012 & 101.738228 & -2.84582 & 11.561 & G2.5IVa & & \\
102832522 & 101.728607 & -2.29133 & 13.369 & G2.5IVa & & \\
102828171 & 101.69886 & 0.9199 & 13.23 & G2.5IVa & & \\
102670616 & 100.75914 & -0.11417 & 14.424 & G2.5IVa & & \\
102866955 & 101.942482 & -2.45741 & 13.706 & G2.5IVa & & \\
102778101 & 101.3517 & -1.88329 & 13.432 & G2.5IVa & & \\
102858341 & 101.89373 & -2.51292 & 14.025 & G2.5IVa & & \\
102697892 & 100.900581 & 1.16409 & 13.133 & G2.5IVa & & \\
102714263 & 100.988182 & 0.88182 & 12.39 & G2.5IVa & & \\
102710036 & 100.963768 & -1.97556 & 12.632 & G2.5IVa & & \\
102719409 & 101.018417 & -2.51578 & 11.285 & G2.5IVa & & \\
110659670 & 102.34546 & -3.4541 & 15.55 & G2Iab & & \\
102741636 & 101.14715 & -0.64409 & 14.188 & G2Iab & & \\
102985466 & 102.58077 & -3.29617 & 16.219 & G2Iab & & \\
102929076 & 102.27959 & -3.25236 & 15.99 & G2Iab & & \\
102562199 & 100.089569 & 0.84142 & 10.808 & G2Iab & & \\
102649449 & 100.647812 & 0.15852 & 12.912 & G2Iab & & \\
110750665 & 102.81141 & -3.66262 & 15.784 & G2Iab & & \\
110663331 & 102.55207 & -3.64503 & 15.435 & G2Iab & & \\
102788535 & 101.40982 & -0.51857 & 13.51 & G2Iab & & \\
110665850 & 102.74148 & -3.51868 & 15.641 & G2Iab & & \\
102724685 & 101.04998 & -0.93456 & 15.285 & G2Iab & & \\
102567966 & 100.131866 & -0.27333 & 14.183 & G2Iab & & \\
110656693 & 102.29971 & -4.42797 & 15.98 & G2Iab & & \\
102784195 & 101.384918 & -0.03546 & 13.29 & G2Iab & & \\
110751138 & 102.81616 & -3.99669 & 16.439 & G2Iab & & \\
102807918 & 101.55368 & 0.54479 & 12.799 & G2Iab & & \\
102583845 & 100.246361 & -1.11475 & 14.384 & G2Iab & & \\
110695551 & 103.48875 & -5.18372 & 12.022 & G2Iab & & \\
110833885 & 102.48653 & -4.66089 & 14.145 & G2Iab & & \\
110746197 & 102.59982 & -4.19808 & 15.38 & G2Iab & & \\
102811564 & 101.581673 & 0.55162 & 12.679 & G2Iab & & \\
102727031 & 101.064949 & -1.94937 & 13.915 & G2Ib & & \\
102682414 & 100.820641 & 0.97436 & 13.611 & G2Ib & & \\
102569629 & 100.144073 & 1.1582 & 14.177 & G2Ib & & \\
102823245 & 101.66436 & -1.00428 & 14.405 & G2Ib & & \\
102543719 & 99.941727 & -0.4328 & 13.693 & G2Ib & & \\
110831881 & 102.457 & -4.18267 & 16.285 & G2Ib & & \\
102875420 & 101.99354 & -3.22077 & 13.969 & G2Ib & & \\
102721844 & 101.03299 & 1.04878 & 12.931 & G2Ib & & \\
102551422 & 100.003677 & -0.40879 & 13.715 & G2Ib & & \\
102967982 & 102.478287 & -2.13077 & 14.365 & G2Ib & & \\
102767214 & 101.290932 & 1.01166 & 14.292 & G2Ib & & \\
102608815 & 100.411301 & 0.54885 & 11.466 & G2Ib & & \\
102633111 & 100.558884 & -0.59548 & 13.39 & G2Ib & & \\
102556057 & 100.04174 & 0.4801 & 14.169 & G2Ib & & \\
102814086 & 101.599457 & -2.40261 & 10.923 & G2Ib & & \\
102759597 & 101.247498 & 0.84152 & 14.094 & G2Ib & & \\
102737821 & 101.12587 & 0.6878 & 14.233 & G2Ib & & \\
102796875 & 101.46344 & 0.79255 & 13.668 & G2Ib & & \\
102668487 & 100.74823 & 0.02912 & 11.667 & G2Ib & & \\
110748500 & 102.63305 & -5.42137 & 14.07 & G2Ib & & \\
102958115 & 102.423828 & -1.28105 & 14.136 & G2Ib & & \\
110661982 & 102.53263 & -4.3999 & 14.593 & G2IV & & \\
102776156 & 101.34124 & -1.29011 & 15.422 & G2IV & & \\
102836673 & 101.75644 & -2.18581 & 14.68 & G2IV & & \\
110667627 & 102.76048 & -5.3723 & 13.683 & G2IV & & \\
110673597 & 102.97167 & -3.65912 & 15.214 & G2IV & & \\
102586753 & 100.267273 & -0.7168 & 13.671 & G2IV & & \\
102716721 & 101.002373 & -2.78728 & 14.391 & G2IV & & \\
110676713 & 102.99751 & -3.72112 & 14.511 & G2IV & & \\
110666508 & 102.7484 & -4.08674 & 13.607 & G2IV & & \\
102769370 & 101.302811 & -2.36261 & 12.525 & G2IV & & \\
110675448 & 102.9869 & -5.71138 & 13.882 & G2IV & & \\
102991888 & 102.616798 & -2.46415 & 13.007 & G2IV & & \\
110663115 & 102.549 & -4.37134 & 14.78 & G2IV & & \\
102761467 & 101.25819 & -1.3215 & 14.987 & G2IV & & \\
110742239 & 102.37707 & -5.3431 & 14.65 & G2IV & & \\
110754295 & 102.84605 & -5.43036 & 13.752 & G2IV & & \\
110827054 & 102.23584 & -4.77797 & 12.48 & G2IV & & \\
102794878 & 101.447189 & -1.93357 & 14.198 & G2IV & & \\
102850227 & 101.84542 & -2.10069 & 15.144 & G2IV & & \\
102945777 & 102.36219 & -2.7655 & 13.247 & G2IV & & \\
110689884 & 103.26962 & -4.14597 & 15.64 & G2IV & & \\
102562668 & 100.092903 & -0.57039 & 13.82 & G2IV & & \\
110828600 & 102.25865 & -5.05682 & 16 & G2IV & & \\
102748124 & 101.18317 & -0.87569 & 13.691 & G2IV & & \\
102760530 & 101.25275 & -1.7447 & 14.652 & G2IV & & \\
102749942 & 101.19331 & -1.25734 & 15.157 & G2IV & & \\
102763966 & 101.27237 & -2.14067 & 14.642 & G2IV & & \\
110830423 & 102.4347 & -4.92331 & 15.02 & G2IV & & \\
102917296 & 102.219482 & -2.66897 & 14.429 & G2IV & & \\
110745460 & 102.58978 & -4.93777 & 16.097 & G2IV & & \\
102749610 & 101.19147 & -1.2852 & 15.261 & G2IV & $5923\pm38$ & $4.35\pm0.06$ \\
110762765 & 103.0739 & -4.10566 & 14.813 & G2IV & & \\
110855445 & 103.17032 & -3.90527 & 14.964 & G2IV & & \\
102752732 & 101.208641 & -2.61257 & 13.938 & G2IV & & \\
110686452 & 103.23762 & -4.96475 & 12.407 & G2IV & & \\
110856201 & 103.17692 & -5.13305 & 13.027 & G2IV & & \\
110693831 & 103.47256 & -5.21766 & 14.192 & G2IV & & \\
110741303 & 102.36314 & -5.27017 & 12.74 & G2IV & & \\
110656895 & 102.3025 & -3.60084 & 16 & G2IV & & \\
110831600 & 102.45265 & -5.01302 & 14.675 & G2IV & & \\
110853346 & 103.15194 & -3.99691 & 15.17 & G2IV & & \\
110847957 & 102.95449 & -3.71876 & 14.961 & G2IV & & \\
110854876 & 103.16522 & -3.79361 & 14.874 & G2IV & & \\
110771021 & 103.30352 & -3.42695 & 13.394 & G2IV & & \\
102986341 & 102.585823 & -2.79797 & 13.676 & G2IV & & \\
102796932 & 101.463928 & 0.98801 & 14.173 & G2IV & & \\
110674855 & 102.98188 & -3.99829 & 14.825 & G2IV & & \\
102857143 & 101.88672 & -1.60677 & 14.729 & G2IV & & \\
110681936 & 103.1975 & -4.15286 & 15.083 & G2IV & & \\
110664591 & 102.5699 & -4.20458 & 15.117 & G2IV & & \\
102637778 & 100.584679 & 0.53082 & 13.238 & G2IV & & \\
110688055 & 103.25284 & -4.07572 & 14.95 & G2IV & & \\
102845947 & 101.81766 & -3.06102 & 13.349 & G2IV & & \\
110684679 & 103.22181 & -4.90603 & 15.854 & G2IV & & \\
102975244 & 102.521538 & -2.33507 & 13.855 & G2IV & & \\
110658208 & 102.32351 & -3.6628 & 15.58 & G2IV & & \\
110856180 & 103.17675 & -5.17049 & 13.917 & G2IV & & \\
102964716 & 102.45958 & -3.24934 & 12.972 & G2IV & & \\
110686765 & 103.24063 & -3.67218 & 12.715 & G2IV & & \\
102900611 & 102.13395 & -1.89054 & 14.526 & G2IV & & \\
102825112 & 101.67733 & 0.28531 & 13.875 & G2IV & & \\
102963423 & 102.45165 & -3.25631 & 13.315 & G2IV & & \\
102778779 & 101.355431 & 0.84701 & 13.547 & G2IV & & \\
102771367 & 101.3142 & -1.83581 & 14.68 & G2IV & & \\
102768747 & 101.29925 & -0.41385 & 11.743 & G2IV & & \\
110775703 & 103.34769 & -4.81458 & 15.936 & G2IV & & \\
102774047 & 101.32924 & -1.17964 & 15.108 & G2IV & & \\
102763541 & 101.27003 & -1.80556 & 14.538 & G2IV & & \\
110767913 & 103.27289 & -3.74451 & 12.363 & G2IV & & \\
110825511 & 102.21237 & -3.74752 & 15.84 & G2IV & & \\
102832816 & 101.730568 & 0.40826 & 13.68 & G2IV & & \\
110741852 & 102.37148 & -3.51221 & 14.52 & G2IV & & \\
102801571 & 101.50202 & -2.14135 & 15.145 & G2IV & & \\
110861793 & 103.38782 & -4.85266 & 14.246 & G2IV & & \\
102805089 & 101.53067 & -2.36079 & 15.084 & G2IV & & \\
102742598 & 101.152412 & -2.75453 & 14.455 & G2IV & & \\
102916387 & 102.214989 & -2.39564 & 14.404 & G2IV & & \\
102776239 & 101.34173 & -0.97719 & 15.245 & G2IV & & \\
102770497 & 101.309067 & -1.97049 & 13.482 & G2IV & & \\
110827726 & 102.24586 & -3.68403 & 13.12 & G2IV & & \\
102934386 & 102.306084 & -2.48253 & 13.128 & G2IV & & \\
102901563 & 102.138771 & -1.1149 & 13.443 & G2IV & & \\
110744148 & 102.40834 & -5.3407 & 13.97 & G2IV & & \\
102939606 & 102.332123 & -2.74085 & 13.378 & G2IV & & \\
102937824 & 102.323669 & -2.70735 & 11.995 & G2IV & & \\
102899621 & 102.12899 & -2.69506 & 13.658 & G2IV & & \\
102858524 & 101.894821 & -2.8066 & 14.205 & G2IV & & \\
102836358 & 101.754387 & 1.06592 & 11.668 & G2IV & & \\
102829645 & 101.709457 & -1.98737 & 13.083 & G2IV & & \\
102897400 & 102.117783 & -2.65662 & 12.841 & G2IV & & \\
102896190 & 102.11116 & -2.6501 & 13.997 & G2IV & & \\
102874334 & 101.986801 & -2.40105 & 13.182 & G2IV & & \\
102981360 & 102.557762 & -2.89827 & 13.963 & G2IV & & \\
110689971 & 103.27025 & -4.48126 & 14.471 & G2IV & & \\
110690404 & 103.44026 & -5.11436 & 14.412 & G2IV & & \\
110862535 & 103.39548 & -5.26562 & 12.726 & G2IV & & \\
110847967 & 102.95457 & -2.98796 & 12.991 & G2IV & & \\
102985556 & 102.581238 & -2.70498 & 12.177 & G2IV & & \\
102949867 & 102.382492 & -2.58499 & 13.624 & G2IV & & \\
102947113 & 102.368713 & -2.59174 & 12.918 & G2IV & & \\
102946136 & 102.364014 & -0.85007 & 11.189 & G2IV & & \\
102954902 & 102.407623 & -2.55215 & 12.734 & G2IV & & \\
102954085 & 102.403664 & -2.39541 & 12.552 & G2IV & & \\
102953361 & 102.400139 & -2.18311 & 13.698 & G2IV & & \\
102828903 & 101.704247 & -2.9623 & 14.191 & G2IV & & \\
102767621 & 101.293068 & -2.28135 & 14.482 & G2IV & & \\
102763616 & 101.270462 & 0.41528 & 13.645 & G2IV & & \\
102753979 & 101.215813 & -2.74238 & 12.577 & G2IV & & \\
102770820 & 101.310997 & -2.07714 & 13.941 & G2IV & & \\
110766860 & 103.10791 & -5.56644 & 14.44 & G2IV & & \\
102769043 & 101.300957 & -3.28241 & 13.15 & G2IV & & \\
102726655 & 101.06268 & -0.86747 & 12.567 & G2IV & $6109\pm12$ & $4.20\pm0.02$ \\
102744169 & 101.160912 & -2.51823 & 12.184 & G2IV & & \\
102740661 & 101.141762 & -2.85845 & 13.211 & G2IV & & \\
102753808 & 101.214653 & -2.14882 & 11.848 & G2IV & & \\
102751680 & 101.202682 & -2.20126 & 13.785 & G2IV & & \\
102749983 & 101.193459 & -2.46669 & 12.094 & G2IV & & \\
102823810 & 101.668129 & -2.07789 & 12.632 & G2IV & & \\
102816710 & 101.617493 & -3.2304 & 12.083 & G2IV & & \\
102803863 & 101.520798 & 0.46903 & 14.059 & G2IV & & \\
110753919 & 102.84265 & -4.99585 & 12.277 & G2IV & & \\
102828614 & 101.702133 & 0.42117 & 13.963 & G2IV & & \\
102825084 & 101.677162 & -2.01624 & 13.995 & G2IV & & \\
102788790 & 101.411331 & 0.32879 & 14.405 & G2IV & & \\
102774740 & 101.333092 & 0.37022 & 14.192 & G2IV & & \\
102771572 & 101.315277 & -2.93279 & 12.81 & G2IV & & \\
102798314 & 101.475159 & -2.72017 & 13.659 & G2IV & & \\
102795051 & 101.448662 & -2.49173 & 11.673 & G2IV & & \\
102792795 & 101.434471 & -2.63751 & 13.621 & G2IV & & \\
110749455 & 102.64681 & -5.46724 & 14.045 & G2IV & & \\
110745590 & 102.59153 & -4.59795 & 13.685 & G2IV & & \\
102897725 & 102.119453 & -2.64886 & 14.458 & G2IV & & \\
110757421 & 102.87664 & -5.34548 & 14.183 & G2IV & & \\
110834486 & 102.49538 & -5.54698 & 12.635 & G2IV & & \\
110751052 & 102.81533 & -4.48381 & 13.97 & G2IV & & \\
110741480 & 102.36599 & -4.53818 & 12.98 & G2IV & & \\
110741030 & 102.35918 & -3.70744 & 13.42 & G2IV & & \\
110694157 & 103.47557 & -4.86213 & 13.157 & G2IV & & \\
110848794 & 102.96121 & -3.58791 & 13.616 & G2IV & & \\
110743998 & 102.406 & -4.82174 & 13.22 & G2IV & & \\
110742337 & 102.37843 & -3.56678 & 14.11 & G2IV & & \\
110778535 & 103.53468 & -3.38768 & 12.91 & G2IV & & \\
110776643 & 103.51617 & -4.55605 & 12.268 & G2IV & & \\
110772900 & 103.32112 & -4.81082 & 12.606 & G2IV & & \\
110827888 & 102.24828 & -4.66233 & 11.955 & G2IV & & \\
110780979 & 103.55847 & -3.64878 & 13.696 & G2IV & & \\
110780510 & 103.55398 & -5.18915 & 12.882 & G2IV & & \\
110760523 & 103.0554 & -5.68259 & 13.656 & G2IV & & \\
110760282 & 103.05322 & -3.20236 & 13.068 & G2IV & & \\
110758096 & 102.88333 & -3.54077 & 14.112 & G2IV & & \\
110769908 & 103.29237 & -3.86994 & 13.616 & G2IV & & \\
102668843 & 100.750214 & 0.84014 & 14.028 & G2IV & & \\
110833727 & 102.48462 & -5.07952 & 12.11 & G2IV & & \\
110693984 & 103.47414 & -4.84527 & 14.457 & G2IV & & \\
110861681 & 103.38673 & -4.53045 & 12.29 & G2IV & & \\
110664511 & 102.56876 & -5.13073 & 13.54 & G2IV & & \\
110663906 & 102.56014 & -5.40955 & 14.263 & G2IV & & \\
110669857 & 102.78369 & -5.70604 & 14.185 & G2IV & & \\
110668358 & 102.7681 & -5.33483 & 13.703 & G2IV & & \\
110858055 & 103.19318 & -5.11252 & 14.163 & G2IV & & \\
103044781 & 102.9324 & -2.95069 & 12.527 & G2IV & & \\
103020449 & 102.77371 & -3.10838 & 13.789 & G2IV & & \\
102988546 & 102.598251 & -2.79138 & 13.452 & G2IV & & \\
110658762 & 102.33182 & -3.68398 & 13.23 & G2IV & & \\
110862474 & 103.39486 & -4.78815 & 14.246 & G2IV & & \\
110657418 & 102.31101 & -3.44637 & 12.7 & G2IV & & \\
110689731 & 103.26833 & -5.55715 & 14.209 & G2IV & & \\
110689718 & 103.26817 & -3.5556 & 14.121 & G2IV & & \\
110682517 & 103.20297 & -3.48032 & 12.785 & G2IV & & \\
110692680 & 103.4615 & -3.63086 & 12.756 & G2IV & & \\
110692626 & 103.46098 & -4.75399 & 13.427 & G2IV & & \\
110690837 & 103.44413 & -4.5891 & 12.228 & G2IV & & \\
110674158 & 102.97601 & -5.33077 & 14.276 & G2IV & & \\
110674049 & 102.97509 & -4.40267 & 12.225 & G2IV & & \\
110852157 & 103.1416 & -5.04036 & 13.677 & G2IV & & \\
110678079 & 103.00891 & -2.96708 & 13.211 & G2IV & & \\
110676555 & 102.99621 & -5.61358 & 13.953 & G2IV & & \\
110674724 & 102.98068 & -4.97067 & 13.287 & G2IV & & \\
110759490 & 103.04662 & -3.75536 & 13.188 & G2IV & & \\
110756844 & 102.87095 & -4.34663 & 16.15 & G2IV & & \\
102894327 & 102.101196 & -1.24143 & 12.987 & G2IV & & \\
110662836 & 102.54457 & -3.65399 & 13.69 & G2IV & & \\
102815435 & 101.60849 & -1.51134 & 14.145 & G2IV & & \\
110829696 & 102.42383 & -4.80738 & 14.545 & G2IV & & \\
110833560 & 102.48227 & -3.99249 & 15.31 & G2IV & & \\
110828661 & 102.25964 & -5.20249 & 14.45 & G2IV & & \\
102914335 & 102.204582 & -2.68256 & 12.826 & G2IV & & \\
102899530 & 102.12853 & -1.62583 & 14.989 & G2IV & & \\
102765346 & 101.280083 & -2.44597 & 13.348 & G2IV & & \\
102733723 & 101.102623 & -2.71715 & 12.694 & G2IV & & \\
110771789 & 103.31086 & -3.49052 & 14.094 & G2IV & & \\
102750765 & 101.19784 & -1.52651 & 15.246 & G2IV & & \\
102820936 & 101.647636 & -3.25549 & 13.667 & G2IV & & \\
102950264 & 102.384483 & -2.79188 & 13.019 & G2IV & & \\
102793446 & 101.438057 & -2.0072 & 13.775 & G2IV & & \\
102755506 & 101.224411 & -0.76199 & 14.104 & G2IV & & \\
110860626 & 103.37633 & -3.25478 & 12.265 & G2IV & & \\
110843701 & 102.91806 & -4.56399 & 12.438 & G2IV & & \\
102960924 & 102.437668 & -2.81424 & 11.633 & G2IV & & \\
110663389 & 102.5529 & -5.07716 & 15.635 & G2IV & & \\
110658806 & 102.33247 & -5.32942 & 12.98 & G2IV & & \\
110777372 & 103.52317 & -4.00862 & 14.431 & G2IV & & \\
110673956 & 102.97442 & -3.76154 & 12.724 & G2IV & & \\
102821811 & 101.65416 & -0.40254 & 13.278 & G2IV & & \\
102797689 & 101.470016 & -2.4276 & 13.866 & G2IV & & \\
110760837 & 103.05795 & -5.53825 & 13.82 & G2IV & & \\
110690684 & 103.44278 & -3.75758 & 14.378 & G2IV & & \\
102820613 & 101.645309 & -2.05707 & 14.336 & G2IV & & \\
102734442 & 101.106567 & -2.11922 & 12.219 & G2IV & & \\
102725728 & 101.056717 & -2.3939 & 14.35 & G2IV & & \\
102598212 & 100.348244 & -0.41219 & 11.736 & G2IV & & \\
102713583 & 100.984291 & -2.04553 & 13.494 & G2IV & & \\
102667971 & 100.745392 & 1.08939 & 14.125 & G2IV & & \\
110829565 & 102.42193 & -4.94134 & 14.483 & G2IV & & \\
102720345 & 101.0243 & -2.99921 & 12.093 & G2IV & & \\
102549673 & 99.989883 & -0.64932 & 14.461 & G2IV & & \\
102602960 & 100.378059 & 0.68212 & 13.102 & G2IV & & \\
103026313 & 102.81042 & -3.08586 & 13.346 & G2IV & & \\
102795374 & 101.451439 & -2.27335 & 14.408 & G2IV & & \\
110833585 & 102.48258 & -4.90415 & 13.287 & G2IV & & \\
110769502 & 103.2885 & -4.58771 & 12.453 & G2IV & & \\
102609069 & 100.412712 & 1.13314 & 12.66 & G2IV & & \\
102727128 & 101.065559 & -2.34388 & 12.856 & G2IV & & \\
102738285 & 101.128433 & -2.6324 & 13.094 & G2IV & & \\
102985441 & 102.580643 & -2.47837 & 13.462 & G2V & & \\
102751852 & 101.20354 & -1.00128 & 13.451 & G2V & & \\
110759964 & 103.05086 & -5.84218 & 14.224 & G2V & & \\
110763913 & 103.08312 & -3.9851 & 14.115 & G2V & & \\
102749897 & 101.19312 & -1.2312 & 14.183 & G2V & & \\
110771656 & 103.30956 & -3.42611 & 14.364 & G2V & & \\
110766627 & 103.10598 & -4.97493 & 14.307 & G2V & & \\
102832525 & 101.728622 & -0.41139 & 14.492 & G2V & & \\
110772744 & 103.31976 & -3.04481 & 14.306 & G2V & & \\
102683554 & 100.826576 & -0.40648 & 13.875 & G2V & & \\
102784251 & 101.38523 & -1.27643 & 14.188 & G2V & & \\
102724515 & 101.04903 & -1.60038 & 13.761 & G2V & & \\
102790376 & 101.42058 & -1.02917 & 13.462 & G2V & & \\
110749483 & 102.64714 & -4.38131 & 13.66 & G2V & & \\
102681489 & 100.815628 & -1.73625 & 13.574 & G2V & & \\
110658983 & 102.33493 & -3.90173 & 13.99 & G2V & & \\
110662004 & 102.53288 & -4.56714 & 13.57 & G2V & & \\
110836563 & 102.68634 & -4.73861 & 14.257 & G2V & & \\
110864307 & 103.41845 & -3.23927 & 12.925 & G2V & & \\
102566316 & 100.119858 & -0.96233 & 13.587 & G2V & & \\
102720945 & 101.02798 & -0.63084 & 13.932 & G2V & & \\
102788199 & 101.407806 & 0.36166 & 14.217 & G2V & & \\
102853632 & 101.86631 & -0.76781 & 15.428 & G2V & & \\
102609728 & 100.416367 & 0.80586 & 12.826 & G2V & & \\
102660379 & 100.70549 & 1.08208 & 14.13 & G2V & & \\
110854826 & 103.16477 & -5.29507 & 12.78 & G2V & & \\
102662336 & 100.715813 & -1.73077 & 13.611 & G2V & & \\
110844514 & 102.92556 & -5.78865 & 13.118 & G2V & & \\
102558823 & 100.065147 & 1.0197 & 12.95 & G2V & & \\
102636693 & 100.57888 & -1.00749 & 11.707 & G2V & & \\
102946450 & 102.365372 & -3.13476 & 14.127 & G2V & & \\
102802424 & 101.509171 & 0.12817 & 13.785 & G2V & & \\
102749164 & 101.18903 & -1.67868 & 13.987 & G2V & & \\
102556242 & 100.043358 & 0.45635 & 13.826 & G2V & & \\
110826428 & 102.22673 & -5.31124 & 13.11 & G2V & & \\
110655496 & 102.28003 & -5.67009 & 14.045 & G2V & & \\
102683175 & 100.824478 & -1.12871 & 13.831 & G2V & & \\
102766982 & 101.289627 & 0.15688 & 11.848 & G2V & & \\
102778210 & 101.352333 & 0.68933 & 13.883 & G2V & & \\
102644953 & 100.623718 & 1.0271 & 13.084 & G2V & & \\
102810550 & 101.574028 & 1.00482 & 13.332 & G2V & & \\
102726041 & 101.059128 & -0.04397 & 12.978 & G2V & & \\
102556331 & 100.044052 & -1.59426 & 12.896 & G2V & & \\
102790504 & 101.421341 & -0.28981 & 11.812 & G2V & & \\
102840851 & 101.783951 & 1.0146 & 14.329 & G2V & & \\
110765596 & 103.09697 & -3.42054 & 13.673 & G2V & & \\
102764204 & 101.27372 & -1.87823 & 13.37 & G2V & & \\
102566706 & 100.12291 & -1.18157 & 13.87 & G2V & & \\
110865641 & 103.431 & -4.60214 & 11.663 & G2V & & \\
102708795 & 100.956627 & -2.60807 & 14.011 & G2V & & \\
102591582 & 100.301872 & 0.88326 & 12.873 & G2V & & \\
102664782 & 100.728783 & 0.94514 & 13.947 & G2V & & \\
102541757 & 99.926628 & 0.46392 & 10.739 & G2V & & \\
102614369 & 100.442551 & -1.12755 & 12.892 & G2V & & \\
102563081 & 100.095718 & 0.52902 & 13.47 & G2V & & \\
102718089 & 101.010674 & 0.39938 & 10.658 & G2V & & \\
102602139 & 100.37365 & -0.89113 & 13.058 & G2V & & \\
102908149 & 102.173172 & -3.1211 & 14.494 & G2V & & \\
102738854 & 101.131699 & -0.30586 & 12.253 & G2V & $5901\pm17$ & $4.29\pm0.03$ \\
102648290 & 100.641617 & -0.6238 & 12.136 & G2V & & \\
110746966 & 102.61044 & -5.83088 & 14.3 & G2V & & \\
102881763 & 102.030998 & -2.26389 & 11.992 & G2V & & \\
102947620 & 102.371391 & -2.02632 & 13.606 & G2V & & \\
102828086 & 101.698303 & -3.1204 & 13.229 & G2V & & \\
102777143 & 101.346573 & -0.35331 & 12.704 & G2V & & \\
110849998 & 103.12322 & -3.59457 & 13.086 & G2V & & \\
102845335 & 101.81368 & -1.40585 & 15.239 & G2V & & \\
102837913 & 101.76477 & -0.73703 & 13.729 & G2V & & \\
102951397 & 102.390289 & -0.98959 & 14.01 & G2V & & \\
110839358 & 102.72135 & -4.98556 & 14.452 & G2V & & \\
102898675 & 102.12423 & -1.92275 & 14.99 & G2V & & \\
102659048 & 100.698593 & -1.45114 & 13.821 & G2V & & \\
110855911 & 103.17457 & -4.78124 & 16.197 & G2V & & \\
102830084 & 101.712547 & -1.89067 & 14.416 & G2V & & \\
102744980 & 101.165421 & 0.79746 & 13.734 & G2V & & \\
110768178 & 103.27552 & -4.73385 & 14.099 & G2V & & \\
102767173 & 101.29073 & -1.76478 & 14.172 & G2V & & \\
102830606 & 101.715958 & 1.15288 & 12.688 & G2V & & \\
102840631 & 101.782532 & -2.36563 & 12.972 & G2V & & \\
102669412 & 100.753052 & 0.39366 & 13.494 & G2V & & \\
102724678 & 101.049942 & 0.46797 & 10.459 & G3Ib & & \\
102729300 & 101.077797 & 0.98243 & 14.135 & G3II & & \\
102777319 & 101.347549 & 0.81076 & 13.951 & G3II & & \\
102963461 & 102.45187 & -3.26743 & 14.333 & G3II & & \\
102593020 & 100.312332 & -0.61395 & 13.802 & G3II & & \\
102860046 & 101.903427 & -2.45359 & 12.953 & G3II & & \\
102695048 & 100.885979 & -2.01255 & 14.484 & G3II & & \\
102557812 & 100.056664 & -1.34523 & 13.315 & G3II & & \\
102911838 & 102.192078 & -1.01446 & 14.073 & G3V & & \\
102579658 & 100.216667 & -0.15646 & 14.116 & G3V & & \\
102830200 & 101.71334 & -1.46214 & 13.914 & G3V & & \\
102818997 & 101.633728 & -1.704 & 11.139 & G3V & & \\
110838932 & 102.71643 & -5.64821 & 13.702 & G3V & & \\
102825164 & 101.677711 & -2.36978 & 14.059 & G3V & & \\
102552478 & 100.012451 & -1.41187 & 13.846 & G3V & & \\
110682241 & 103.20039 & -4.19153 & 11.847 & G3V & & \\
102711799 & 100.973907 & -0.27428 & 14.11 & G3V & & \\
110747744 & 102.62183 & -4.04026 & 14.41 & G3V & & \\
102666129 & 100.735863 & 0.9636 & 14.236 & G3V & & \\
102676839 & 100.791298 & -1.59261 & 13.546 & G3V & & \\
103004083 & 102.68443 & -3.19922 & 14.26 & G3V & & \\
102665209 & 100.73114 & 0.02327 & 14.417 & G3V & & \\
110754177 & 102.84502 & -3.67017 & 14.464 & G3V & & \\
110863193 & 103.4077 & -3.26462 & 14.465 & G3V & & \\
102755814 & 101.22608 & -0.85488 & 13.807 & G3V & $5624\pm20$ & $2.87\pm0.03$ \\
102658557 & 100.696121 & -0.63871 & 14.128 & G3V & & \\
102757362 & 101.234833 & -1.94708 & 12.945 & G3V & & \\
102963038 & 102.449409 & -1.07433 & 14.282 & G3V & & \\
102902515 & 102.143608 & -1.05415 & 14.371 & G3V & & \\
102716113 & 100.99885 & -1.23341 & 14.364 & G3V & $5331\pm31$ & $2.82\pm0.05$ \\
110835361 & 102.66815 & -5.02406 & 14.235 & G3V & & \\
110847796 & 102.9533 & -4.04269 & 14.354 & G3V & & \\
102822128 & 101.656448 & -2.26888 & 14.304 & G3V & & \\
102736863 & 101.120308 & 1.18223 & 12.835 & G4V & & \\
102725241 & 101.053139 & -1.93182 & 13.72 & G4V & & \\
102905545 & 102.15934 & -1.94664 & 12.086 & G4V & & \\
102800913 & 101.49678 & -3.26123 & 13.083 & G4V & & \\
102804606 & 101.526649 & -2.76494 & 12.497 & G4V & & \\
102803243 & 101.515739 & -2.64355 & 13.714 & G4V & & \\
102747009 & 101.17675 & -2.56981 & 13.163 & G4V & & \\
102739606 & 101.135933 & 1.08561 & 14.115 & G4V & & \\
102801978 & 101.50531 & 0.06995 & 14.2 & G4V & & \\
102753286 & 101.211792 & -2.84326 & 14.069 & G4V & & \\
102796605 & 101.461273 & -2.61775 & 14.116 & G4V & & \\
102772243 & 101.319054 & -3.15491 & 13.223 & G4V & & \\
102800127 & 101.490082 & -2.06282 & 12.393 & G4V & & \\
102773478 & 101.325943 & 0.53448 & 14.208 & G4V & & \\
102795244 & 101.450333 & 1.07492 & 13.962 & G4V & & \\
102773424 & 101.325661 & -2.18183 & 14.257 & G4V & & \\
102758434 & 101.240898 & -2.09257 & 12.729 & G4V & & \\
102754803 & 101.220459 & -3.13057 & 14.427 & G4V & & \\
102733944 & 101.103752 & 1.11633 & 12.69 & G4V & & \\
110658081 & 102.32121 & -4.81959 & 16.11 & G4V & & \\
102907887 & 102.171822 & -1.92258 & 13.166 & G4V & & \\
102766103 & 101.284378 & -3.11855 & 13.135 & G4V & & \\
102840550 & 101.781998 & -1.85363 & 13.494 & G4V & & \\
102897398 & 102.117767 & -2.65755 & 13.928 & G4V & & \\
102841116 & 101.785622 & -2.10542 & 14.321 & G4V & & \\
102827878 & 101.696953 & -1.92964 & 14.478 & G4V & & \\
102805479 & 101.533958 & -2.06241 & 12.344 & G4V & & \\
102787952 & 101.40629 & -1.40421 & 14.877 & G4V & & \\
110850642 & 103.12889 & -3.09007 & 13.942 & G4V & & \\
102897931 & 102.120491 & -0.70752 & 13.261 & G4V & & \\
102867465 & 101.94545 & -2.23679 & 13.831 & G4V & & \\
102870852 & 101.965439 & -2.9034 & 14.261 & G4V & & \\
102878073 & 102.00946 & -1.93709 & 14.029 & G4V & & \\
102880537 & 102.02401 & -2.92871 & 14.278 & G4V & & \\
102970903 & 102.495728 & -3.14635 & 14.048 & G4V & & \\
102602822 & 100.377251 & 0.79051 & 14.057 & G4V & & \\
110671421 & 102.79882 & -5.18181 & 14.837 & G4V & & \\
102881068 & 102.027046 & -2.32543 & 14.349 & G4V & & \\
110690767 & 103.44354 & -4.99283 & 12.848 & G4V & & \\
110836123 & 102.6797 & -5.87033 & 13.66 & G4V & & \\
102819256 & 101.63549 & -2.68954 & 13.519 & G4V & & \\
102804322 & 101.524429 & 1.00809 & 13.64 & G4V & & \\
102617938 & 100.464439 & -0.60891 & 14.071 & G4V & & \\
110833328 & 102.47888 & -3.82141 & 14.21 & G4V & & \\
102804879 & 101.528862 & -2.58648 & 13.531 & G4V & & \\
102825202 & 101.677902 & 0.96635 & 14.212 & G4V & & \\
102825481 & 101.679733 & -2.59953 & 13.308 & G4V & & \\
102831873 & 101.724152 & -2.31163 & 14.128 & G4V & & \\
102833871 & 101.737297 & -2.05968 & 13.219 & G4V & & \\
102821422 & 101.651176 & -2.33451 & 13.401 & G4V & & \\
110749997 & 102.65482 & -5.89011 & 14.247 & G4V & & \\
102822241 & 101.65728 & -2.10489 & 14.198 & G4V & & \\
102827664 & 101.695396 & 1.15523 & 13.122 & G4V & & \\
110744018 & 102.40632 & -4.79954 & 14.44 & G4V & & \\
110832283 & 102.46283 & -4.78772 & 14.43 & G4V & & \\
110764352 & 103.08665 & -3.11575 & 14.178 & G4V & & \\
110764369 & 103.08679 & -4.95666 & 14.458 & G4V & & \\
110758905 & 103.04172 & -5.74147 & 14.111 & G4V & & \\
110760833 & 103.05794 & -5.93475 & 12.551 & G4V & & \\
110762646 & 103.07303 & -5.34957 & 12.253 & G4V & & \\
110768709 & 103.28092 & -2.99009 & 13.809 & G4V & & \\
110832603 & 102.46777 & -4.30769 & 14.23 & G4V & & \\
110768992 & 103.28363 & -4.59855 & 12.825 & G4V & & \\
110765009 & 103.09234 & -4.83117 & 13.324 & G4V & & \\
110765145 & 103.09336 & -3.17873 & 13.985 & G4V & & \\
110768649 & 103.28028 & -3.05732 & 14.083 & G4V & & \\
102570658 & 100.151489 & 0.3421 & 14.045 & G4V & & \\
110744939 & 102.42032 & -3.84703 & 13.96 & G4V & & \\
110747638 & 102.62018 & -4.35864 & 13.43 & G4V & & \\
110760688 & 103.05663 & -5.34309 & 12.937 & G4V & & \\
110659081 & 102.33627 & -3.96357 & 14.03 & G4V & & \\
102843189 & 101.799599 & -1.62353 & 12.867 & G4V & & \\
110754914 & 102.8521 & -3.32677 & 13.437 & G4V & & \\
110756036 & 102.8628 & -5.79157 & 14.466 & G4V & & \\
110757257 & 102.87512 & -3.34848 & 13.452 & G4V & & \\
102834984 & 101.74478 & -0.78949 & 15.212 & G4V & & \\
110750507 & 102.80968 & -4.44164 & 14.03 & G4V & & \\
110754456 & 102.84759 & -5.28395 & 14.321 & G4V & & \\
110833575 & 102.48247 & -4.66296 & 13.515 & G4V & & \\
103073208 & 103.13994 & -2.95522 & 13.865 & G4V & & \\
110657785 & 102.31671 & -5.43837 & 13.595 & G4V & & \\
110832090 & 102.46011 & -4.72168 & 13.697 & G4V & & \\
110832392 & 102.46423 & -4.56592 & 13.54 & G4V & & \\
110833165 & 102.47632 & -4.63849 & 14.12 & G4V & & \\
110841034 & 102.88814 & -4.519 & 14.17 & G4V & & \\
110841435 & 102.89226 & -3.62485 & 14.484 & G4V & & \\
110843622 & 102.91719 & -3.64426 & 14.024 & G4V & & \\
110837843 & 102.70416 & -3.79695 & 13.93 & G4V & & \\
110838030 & 102.70671 & -5.27168 & 13.979 & G4V & & \\
110838700 & 102.71397 & -3.9571 & 14.308 & G4V & & \\
110828745 & 102.26081 & -3.85196 & 14.23 & G4V & & \\
102829568 & 101.70891 & -1.65461 & 12.811 & G4V & & \\
102934301 & 102.305618 & -0.59927 & 11.948 & G4V & & \\
102743327 & 101.156509 & -0.24702 & 14.234 & G4V & & \\
110776963 & 103.51906 & -2.99295 & 12.836 & G4V & & \\
110778159 & 103.53105 & -3.10257&14.145&G4V&&\\
110831149 & 102.44557 & -4.74742 & 14.087 & G4V & & \\
102859192 & 101.89856 & -2.08185 & 15.498 & G4V & & \\
110848935 & 102.96256 & -4.62596 & 14.142 & G4V & & \\
110829573 & 102.42201 & -4.18806 & 14.387 & G4V & & \\
110830597 & 102.43695 & -4.0172 & 13.43 & G4V & & \\
110768828 & 103.28217 & -4.03585 & 13.785 & G4V & & \\
102908123 & 102.17308 & -2.92045 & 13.109 & G4V & & \\
102856619 & 101.883698 & -3.07214 & 11.469 & G4V & & \\
110665044 & 102.57713 & -3.68414 & 14.08 & G4V & & \\
110850216 & 103.12507 & -3.32349 & 13.172 & G4V & & \\
110659708 & 102.34595 & -5.53696 & 13.86 & G4V & & \\
110661773 & 102.52948 & -4.16546 & 13.88 & G4V & & \\
110664454 & 102.56786 & -3.43246 & 13.395 & G4V & & \\
110670723 & 102.79256 & -3.95966 & 14.174 & G4V & & \\
102770717 & 101.3104 & -1.47544 & 15.026 & G4V & & \\
110673408 & 102.97009 & -3.68967 & 13.414 & G4V & & \\
110667213 & 102.75595 & -5.44348 & 14.315 & G4V & & \\
110668957 & 102.77439 & -5.08441 & 13.222 & G4V & & \\
110744588 & 102.41519 & -4.82029 & 14.39 & G4V & & \\
103004669 & 102.68782 & -2.9768 & 13.882 & G4V & & \\
103007182 & 102.70193 & -3.23171 & 14.443 & G4V & & \\
103016538 & 102.7526 & -3.27706 & 13.863 & G4V & & \\
102921320 & 102.240173 & -1.88969 & 11.245 & G4V & & \\
102965047 & 102.461357 & -1.03039 & 12.798 & G4V & & \\
102995017 & 102.63396 & -3.22106 & 13.767 & G4V & & \\
110659243 & 102.33893 & -3.7465 & 14.07 & G4V & & \\
110748658 & 102.63546 & -5.26903 & 14.46 & G4V & & \\
102892181 & 102.089729 & -1.97538 & 14.079 & G4V & & \\
103026184 & 102.80942 & -3.0821 & 13.813 & G4V & & \\
110655769 & 102.28448 & -4.74043 & 14.21 & G4V & & \\
110658250 & 102.32407 & -4.40194 & 14.3 & G4V & & \\
110693802 & 103.47232 & -4.12341 & 13.955 & G4V & & \\
110694309 & 103.47708 & -4.67388 & 13.306 & G4V & & \\
110695685 & 103.48998 & -3.05242 & 12.466 & G4V & & \\
110690001 & 103.2706 & -4.30236 & 14.33 & G4V & & \\
110681749 & 103.19565 & -3.17586 & 13.785 & G4V & & \\
110690625 & 103.44228 & -3.15911 & 14.07 & G4V & & \\
110830154 & 102.43046 & -4.83295 & 13.79 & G4V & & \\
110742162 & 102.37599 & -5.70254 & 14.46 & G4V & & \\
110742723 & 102.38435 & -5.61375 & 14.385 & G4V & & \\
102673509 & 100.77449 & -0.79047 & 13.516 & G4V  &  $5523\pm46$  &  $4.46\pm0.07$\\
110696024 & 103.49325 & -3.00019 & 14.036 & G4V & & \\
110696953 & 103.50177 & -4.35586 & 13.15 & G4V & & \\
110678852 & 103.01531 & -3.22604 & 13.838 & G4V & & \\
110679833 & 103.02328 & -3.43725 & 12.542 & G4V & & \\
110682754 & 103.20492 & -4.35595 & 14.19 & G4V & & \\
103012317 & 102.73004 & -3.23455 & 13.821 & G4V & & \\
110673654 & 102.97208 & -3.42992 & 13.414 & G4V & & \\
102737718 & 101.12528 & -1.79637 & 14.462 & G4V & & \\
102738316 & 101.128563 & 0.64787 & 14.409 & G4V & & \\
110686836 & 103.24135 & -4.23252 & 14.34 & G4V & & \\
110687736 & 103.24996 & -5.57364 & 13.546 & G4V & & \\
110686134 & 103.23489 & -3.44143 & 12.726 & G4V & & \\
102612694 & 100.43322 & -0.65154 & 13.912 & G4V & & \\
102807010 & 101.546371 & -2.05417 & 14.057 & G4V & & \\
110660457 & 102.51059 & -4.31789 & 15.45 & G4V & & \\
110697583 & 103.50823 & -3.30413 & 13.524 & G4V & & \\
110767768 & 103.27134 & -4.54478 & 15.109 & G4V & & \\
102822834 & 101.661499 & 0.59944 & 13.069 & G4V & & \\
110842703 & 102.90922 & -4.18324 & 16.05 & G4V & & \\
110853417 & 103.15256 & -3.98249 & 15.734 & G4V & & \\
102703311 & 100.927513 & 0.85689 & 14.443 & G4V & & \\
102898005 & 102.12084 & -1.53769 & 15.346 & G4V & & \\
110853609 & 103.15405 & -5.21274 & 15.543 & G4V & & \\
103021835 & 102.78116 & -3.01226 & 14.392 & G4V & & \\
110841765 & 102.89575 & -4.55174 & 16.01 & G4V & & \\
102768489 & 101.297737 & -2.25589 & 14.437 & G4V & & \\
110765808 & 103.09896 & -5.84284 & 12.831 & G4V & & \\
102603937 & 100.383598 & -0.82187 & 13.117 & G4V & & \\
102774660 & 101.33261 & -0.95552 & 13.924 & G4V & & \\
102776079 & 101.340691 & -1.92724 & 14.407 & G4V & & \\
102611980 & 100.429008 & -0.4094 & 12.41 & G4V & & \\
110855518 & 103.17091 & -4.626 & 16.007 & G4V & & \\
110656014 & 102.28833 & -4.79156 & 13.9 & G4V & & \\
102838101 & 101.76582 & -0.8364 & 12.718 & G4V & & \\
110857960 & 103.19238 & -5.45521 & 14.28 & G4V & & \\
102906589 & 102.165222 & -2.54944 & 12.807 & G4V & & \\
102891229 & 102.08475 & -1.12648 & 15.304 & G4V & & \\
110675303 & 102.98572 & -4.54922 & 14.228 & G4V & & \\
102896013 & 102.1101 & -1.56516 & 15.428 & G4V & & \\
102939463 & 102.33143 & -3.24781 & 14.367 & G4V & & \\
102792148 & 101.430702 & 0.57254 & 14.409 & G4V & & \\
102872330 & 101.97447 & -1.09611 & 15.413 & G4V & & \\
110779398 & 103.54311 & -4.92731 & 13.582 & G4V & & \\
110753398 & 102.83783 & -3.93525 & 12.434 & G4V & & \\
102876362 & 101.99907 & -2.16509 & 14.803 & G4V & & \\
102874709 & 101.9889 & -0.87378 & 15.065 & G4V & & \\
110756263 & 102.86498 & -4.91637 & 16.287 & G4V & & \\
110743393 & 102.3947 & -3.70277 & 16.075 & G4V & & \\
102550607 & 99.99707 & -1.29984 & 14.379 & G4V & & \\
110665519 & 102.73826 & -4.96923 & 13.866 & G4V & & \\
110778196 & 103.53144 & -5.37854 & 13.786 & G4V & & \\
110757254 & 102.8751 & -3.48077 & 14.892 & G4V & & \\
110658519 & 102.32814 & -3.73416 & 15.55 & G4V & & \\
102946461 & 102.36542 & -3.20579 & 14.757 & G4V & & \\
110675714 & 102.98919 & -3.82408 & 16.284 & G4V & & \\
110665123 & 102.5784 & -5.06534 & 15.85 & G4V & & \\
110664660 & 102.57095 & -4.19165 & 15.183 & G4V & & \\
110657968 & 102.31949 & -4.18525 & 12.065 & G4V & & \\
102857057 & 101.88625 & -3.21832 & 14.214 & G4V & & \\
102873331 & 101.98018 & -3.21752 & 14.237 & G4V & & \\
110673381 & 102.96985 & -5.52557 & 14.166 & G4V & & \\
102861544 & 101.911812 & -1.85915 & 14.087 & G4V & & \\
102542773 & 99.934311 & 1.06173 & 14.484 & G4V & & \\
102582520 & 100.236603 & 0.89952 & 13.73 & G4V & & \\
102792006 & 101.42979 & -1.63355 & 13.464 & G4V & & \\
110747141 & 102.61275 & -4.05982 & 15.71 & G4V & & \\
102864648 & 101.929352 & -2.0845 & 13.694 & G4V & & \\
110662502 & 102.53986 & -5.41537 & 14.103 & G4V & & \\
102840236 & 101.779907 & -2.39363 & 12.692 & G4V & & \\
102832544 & 101.728729 & -3.18911 & 13.604 & G4V & & \\
102936925 & 102.31913 & -0.98494 & 13.406 & G4V & & \\
102817394 & 101.622208 & -2.6196 & 13.795 & G4V & & \\
102744741 & 101.16394 & 1.19481 & 13.924 & G4V & & \\
110770823 & 103.30146 & -3.96432 & 14.221 & G4V & & \\
110664677 & 102.5711 & -3.52851 & 13.8 & G4V & & \\
110749548 & 102.64783 & -5.80012 & 12.345 & G4V & & \\
110852689 & 103.14633 & -4.19384 & 13.046 & G4V & & \\
102790847 & 101.423271 & -0.40928 & 14.49 & G4V & & \\
110831792 & 102.45561 & -4.32782 & 13.28 & G4V & & \\
102803533 & 101.51813 & -1.38394 & 15.092 & G4V & & \\
102799940 & 101.488663 & -2.30365 & 11.283 & G4V & & \\
102577492 & 100.200768 & 1.14229 & 13.825 & G4V & & \\
102651727 & 100.659737 & -1.4301 & 13.953 & G4V & & \\
102761278 & 101.25701 & -0.89342 & 15.198 & G4V & & \\
110681429 & 103.03669 & -5.70799 & 14.496 & G4V & & \\
110659078 & 102.3362 & -4.23203 & 15.58 & G4V & & \\
110850681 & 103.12919 & -5.93098 & 14.358 & G4V & & \\
102660825 & 100.707748 & -0.305 & 14.09 & G4V & & \\
102802283 & 101.50796 & -0.77019 & 14.625 & G4V & & \\
110752826 & 102.83222 & -4.21488 & 16.174 & G4V & & \\
102757937 & 101.23801 & -1.83113 & 15.003 & G4V & & \\
102848020 & 101.83115 & -3.11907 & 12.847 & G4V & & \\
110764362 & 103.08672 & -2.98411 & 13.591 & G4V & & \\
102739861 & 101.13747 & -1.89361 & 15.265 & G4V & & \\
102800252 & 101.491272 & -2.01848 & 13.106 & G4V & & \\
102715243 & 100.99363 & -1.01434 & 13.051 & G4V & & \\
110760497 & 103.0552 & -4.32969 & 15.73 & G4V & & \\
102881662 & 102.03031 & -1.95719 & 15.051 & G4V &  &    \\
102575867 & 100.189178 & 0.9312 & 13.816 & G4V &  &    \\
110693158 & 103.4661 & -3.37811 & 14.255 & G4V &  &    \\
102605463 & 100.39212 & 1.02984 & 13.99 & G4V &  &    \\
102585147 & 100.255791 & 0.40338 & 14.328 & G4V &  &    \\
102586600 & 100.266289 & -0.71485 & 14.494 & G4V &  &    \\
102591088 & 100.298523 & -0.21387 & 13.875 & G4V &  &    \\
102609326 & 100.414131 & 0.99034 & 13.135 & G4V &  &    \\
102808953 & 101.56269 & -2.0016 & 14.604 & G4V &  &    \\
102595059 & 100.32637 & 0.0272 & 13.462 & G4V &  &    \\
102598179 & 100.348091 & 0.04751 & 14.272 & G4V &  &    \\
110845333 & 102.93308 & -4.56192 & 14.228 & G4V &  &    \\
102931370 & 102.291 & -1.06959 & 14.405 & G4V &  &    \\
102571138 & 100.1549 & 0.8797 & 14.125 & G4V &  &    \\
102579837 & 100.21788 & 1.02117 & 14.177 & G4V &  &    \\
102692453 & 100.87259 & -0.82594 & 14.014 & G4V &  &    \\
102558174 & 100.060242 & 0.61516 & 13.595 & G4V &  &    \\
102566889 & 100.124451 & -1.29493 & 14.154 & G4V &  &    \\
102581259 & 100.227531 & 0.3838 & 14.035 & G4V &  &    \\
102584722 & 100.252647 & -0.49423 & 14.291 & G4V &  &    \\
102574050 & 100.176117 & 0.99899 & 14.482 & G4V &  &    \\
110756037 & 102.8628 & -3.64843 & 13.484 & G4V &  &    \\
102574815 & 100.181702 & -1.55146 & 13.588 & G4V &  &    \\
102705034 & 100.935837 & -2.99724 & 14.39 & G4V &  &    \\
102705763 & 100.939552 & -3.08007 & 12.177 & G4V &  &    \\
110829985 & 102.4281 & -4.86309 & 13.605 & G4V &  &    \\
102678621 & 100.800743 & 1.03777 & 13.962 & G4V &  &    \\
102556841 & 100.048378 & 0.81377 & 14.392 & G4V &  &    \\
102683949 & 100.828667 & -0.47463 & 13.798 & G4V &  $5534\pm12$ & $4.37\pm0.02$ \\
102730044 & 101.081718 & -2.18258 & 11.688 & G4V &  &    \\
102731395 & 101.089188 & -2.66613 & 12.902 & G4V &  &    \\
102874833 & 101.98979 & -0.92971 & 14.668 & G4V &  &    \\
102717012 & 101.00412 & 0.1464 & 14.245 & G4V &  &    \\
102726756 & 101.063316 & 0.9699 & 13.381 & G4V &  &    \\
102633787 & 100.562973 & -1.33093 & 13.7 & G4V & $5783\pm44$ & $4.37\pm0.07$ \\
102647030 & 100.63472 & 1.1516 & 14.292 & G4V &  &    \\
102660645 & 100.70681 & 0.52009 & 14.348 & G4V &  &    \\
110687541 & 103.24793 & -5.55657 & 14.429 & G4V &  &    \\
102616495 & 100.45591 & 0.91633 & 14.449 & G4V &  &    \\
102631218 & 100.546379 & 1.12315 & 13.583 & G4V &  &    \\
102678559 & 100.80043 & 0.58043 & 14.283 & G4V &  &    \\
102838850 & 101.77067 & -0.80078 & 15.367 & G4V &  &    \\
102658839 & 100.697449 & 0.31289 & 14.278 & G4V &  &    \\
110759171 & 103.04386 & -4.66739 & 14.232 & G4V &  &    \\
110669003 & 102.77491 & -5.50183 & 13.956 & G4V &  &    \\
102819308 & 101.63578 & -0.97952 & 14.938 & G4V &  &    \\
102809409 & 101.56624 & -1.58576 & 15.36 & G4V &  &    \\
102713817 & 100.98575 & -0.57748 & 13.781 & G4V &  &    \\
102836875 & 101.75773 & -1.02106 & 14.056 & G4V &  &    \\
102835912 & 101.75123 & -0.5248 & 14.075 & G4V &  &    \\
102835656 & 101.74953 & -2.06107 & 14.57 & G4V &  &    \\
110853895 & 103.15679 & -5.44158 & 14.156 & G4V &  &    \\
110746771 & 102.60758 & -4.87681 & 13.54 & G4V &  &    \\
110695004 & 103.48382 & -4.43696 & 13.843 & G4V &  &    \\
102802470 & 101.50953 & -0.98521 & 15.41 & G4V &  &    \\
102621392 & 100.485558 & 0.49835 & 14.493 & G4V &  &    \\
102791239 & 101.42542 & -0.50286 & 13.862 & G4V &  &    \\
110827760 & 102.24638 & -4.56863 & 16.15 & G4V &  &    \\
102850741 & 101.84838 & -0.9175 & 14.745 & G4V &  &    \\
102848809 & 101.8362 & -2.16661 & 14.74 & G4V &  &    \\
102771182 & 101.31317 & -1.25082 & 15.084 & G4V &  &    \\
102865502 & 101.93419 & -2.00753 & 15.22 & G4V &  &    \\
110860509 & 103.37518 & -4.30542 & 14.48 & G4V &  &    \\
102801717 & 101.503059 & -2.7516 & 13.823 & G4V &  &    \\
102838137 & 101.76606 & -0.64051 & 13.976 & G4V &  &    \\
110855702 & 103.1725 & -4.28528 & 13.856 & G4V &  &    \\
102963707 & 102.45345 & -3.1166 & 13.811 & G4V &  &    \\
102848598 & 101.83489 & -1.1759 & 14.923 & G4V &  &    \\
102549719 & 99.990212 & 0.85267 & 14.235 & G4V &  &    \\
102552737 & 100.014572 & -0.95075 & 13.882 & G4V &  &    \\
102984537 & 102.575737 & -2.70866 & 13.315 & G4V &  &    \\
102755117 & 101.22214 & -1.19529 & 14.368 & G4V &  &    \\
102757891 & 101.23778 & -1.09884 & 15.423 & G4V &  &    \\
110675305 & 102.98572 & -3.89059 & 13.054 & G4V &  &    \\
110766500 & 103.10474 & -5.44594 & 12.7 & G4V &  &    \\
102556987 & 100.04953 & -0.95099 & 14.422 & G4V &  &    \\
110840782 & 102.73641 & -3.82393 & 14.055 & G4V &  &    \\
102753877 & 101.215118 & 0.29317 & 14.35 & G4V &  &    \\
110855126 & 103.16759 & -4.34186 & 15.01 & G4V &  &    \\
102765275 & 101.27973 & -0.67173 & 15.555 & G4V &  &    \\
102846046 & 101.8183 & -1.16689 & 15.323 & G4V &  &    \\
110657225 & 102.30743 & -4.27547 & 16.16 & G4V &  &    \\
102766921 & 101.28919 & -1.55004 & 15.08 & G4V &  &    \\
102734850 & 101.10873 & -1.7116 & 14.217 & G4V &  &    \\
102589293 & 100.285583 & -0.55088 & 14.052 & G4V &  &    \\
102818420 & 101.629723 & -0.8584 & 13.999 & G4V &  &    \\
102961164 & 102.438927 & -2.65602 & 11.865 & G5.5IIb &  &    \\
102737952 & 101.12661 & -1.91607 & 12.421 & G5.5IIb &  &    \\
110769825 & 103.29156 & -3.11987 & 13.446 & G5.5IIb &  &    \\
102961972 & 102.44327 & -2.99377 & 14.297 & G5.5IIb &  &    \\
102803909 & 101.52112 & -1.62952 & 13.444 & G5.5IIb &  &    \\
102794029 & 101.44149 & -1.53058 & 14.124 & G5.5IIb &  &    \\
102660780 & 100.707489 & -0.83638 & 13.86 & G5.5IIb &  &    \\
102753354 & 101.212067 & -0.28756 & 12.198 & G5.5IIb &  &    \\
102713613 & 100.98451 & -0.71937 & 12.151 & G5.5IIb & $4973\pm38$ & $2.90\pm0.06$\\
102884978 & 102.050003 & -3.1672 & 13.819 & G5.5IIb &  &    \\
102557125 & 100.050697 & -0.77713 & 14.42 & G5.5IIb &  &    \\
110753792 & 102.8414 & -3.58826 & 14.386 & G5.5IIb &  &    \\
102693417 & 100.877403 & -0.18387 & 11.681 & G5.5IIb &  &    \\
102705098 & 100.936241 & 0.44322 & 14.063 & G5.5IIb &  &    \\
103132937 & 103.55487 & -2.95399 & 14.049 & G5.5IIb &  &    \\
102716433 & 101.000679 & 0.83851 & 12.198 & G5.5IIb &  &    \\
102789132 & 101.413322 & 0.04877 & 14.4 & G5.5IIb &  &    \\
102987583 & 102.592987 & -1.94288 & 12.628 & G5.5IIb &  &    \\
102810054 & 101.570488 & -0.33137 & 14.489 & G5.5IIb &  &    \\
102695868 & 100.89021 & -1.205 & 13.385 & G5.5IIb &  &    \\
102559756 & 100.072037 & -0.82471 & 13.327 & G5.5IIb &  &    \\
102543491 & 99.939934 & 1.01983 & 14.139 & G5.5IIb &  &    \\
102563021 & 100.095352 & -1.21497 & 13.869 & G5.5IIb &  &    \\
102624855 & 100.50692 & -1.75709 & 13.798 & G5.5IIb &  &    \\
102576526 & 100.193939 & 0.58783 & 14.003 & G5Ib &  &    \\
110778089 & 103.53037 & -4.94098 & 14.342 & G5Ib &  &    \\
102694553 & 100.8834 & -1.82964 & 13.966 & G5Ib &  &    \\
102775777 & 101.338921 & -2.28552 & 12.214 & G5Ib &  &    \\
102624961 & 100.507629 & 0.7244 & 14.448 & G5Ib &  &    \\
110662491 & 102.53972 & -4.71886 & 13.543 & G5Ib &  &    \\
102584546 & 100.251427 & -0.08821 & 12.567 & G5Ib &  &    \\
102575126 & 100.183868 & -0.39417 & 12.67 & G5Ib &  &    \\
102715744 & 100.996696 & -1.84607 & 13.48 & G5Ib &  &    \\
110659889 & 102.50223 & -3.42673 & 14.255 & G5Ib &  &    \\
102601753 & 100.371307 & -0.4553 & 14.32 & G5Ib &  &    \\
102573310 & 100.170677 & 0.29076 & 11.951 & G5Ib &  &    \\
110834046 & 102.48879 & -3.63316 & 14.225 & G5Ib &  &    \\
110657454 & 102.31151 & -5.41687 & 13.545 & G5Ib &  &    \\
102726133 & 101.05975 & -0.6055 & 13.966 & G5Ib & $4567\pm12$ & $2.33\pm0.02$\\
110680627 & 103.02976 & -5.67783 & 13.046 & G5Ib &  &    \\
110828672 & 102.25981 & -5.45864 & 13.08 & G5Ib &  &    \\
102571722 & 100.159111 & -0.79172 & 13.092 & G5Ib &  &    \\
102699286 & 100.907669 & -0.29335 & 14.469 & G5Ib &  &    \\
110674209 & 102.97638 & -4.26897 & 13.746 & G5Ib &  &    \\
102897677 & 102.119247 & -1.43601 & 14.111 & G5Ib &  &    \\
102880413 & 102.023132 & -2.48252 & 14.445 & G5Ib &  &    \\
102613098 & 100.435371 & -0.77911 & 12.391 & G5IIb &  &    \\
102627777 & 100.525063 & -1.7297 & 12.853 & G5IIb &  &    \\
102635230 & 100.57132 & -0.13853 & 14.306 & G5IIb &  &    \\
102679678 & 100.806213 & -0.28831 & 13.041 & G5IIb &  &    \\
102679096 & 100.803391 & -0.49355 & 14.309 & G5IIb &  &    \\
102658931 & 100.697929 & -1.01058 & 13.811 & G5IIb & $5164\pm34$ & $2.80\pm0.05$\\
102637262 & 100.581879 & 0.93075 & 13.438 & G5IIb &  &    \\
102607212 & 100.40181 & -0.47699 & 13.281 & G5IIb &  &    \\
102585259 & 100.256607 & -1.31803 & 11.131 & G5IIb &  &    \\
102566576 & 100.121803 & -0.39149 & 14.497 & G5IIb &  &    \\
110851305 & 103.13419 & -5.88327 & 14.014 & G5IIb &  &    \\
102600652 & 100.364502 & 1.147 & 13.855 & G5IIb &  &    \\
102592502 & 100.308594 & -0.16037 & 14.327 & G5IIb &  &    \\
102586642 & 100.266533 & -1.14935 & 13.398 & G5IIb &  &    \\
102784703 & 101.387741 & -3.27023 & 12.931 & G5IIb &  &    \\
102928393 & 102.27616 & -3.1977 & 13.411 & G5IIb &  &    \\
102747044 & 101.17701 & -2.15442 & 12.018 & G5IIb &  &    \\
102717624 & 101.00782 & 0.89334 & 12.198 & G5IIb &  &    \\
102796069 & 101.457153 & 0.89938 & 13.583 & G5IIb &  &    \\
110674329 & 102.97746 & -5.26207 & 12.717 & G5IIb &  &    \\
102788152 & 101.407547 & -2.0253 & 12.696 & G5IIb &  &    \\
102551328 & 100.002693 & 0.8417 & 13.163 & G5IIb &  &    \\
102691639 & 100.868401 & 0.1931 & 14.26 & G5IIb &  &    \\
102681288 & 100.81459 & 1.04155 & 13.817 & G5IIb &  &    \\
110697753 & 103.50998 & -4.15249 & 14.49 & G5IIb &  &    \\
102748555 & 101.18576 & 0.86695 & 14.192 & G5IIb &  &    \\
102733000 & 101.098541 & -0.32473 & 14.142 & G5IIb & $5006\pm16$ & $2.70\pm0.03$\\
102731784 & 101.0914 & 1.04864 & 14.356 & G5IIb &  &    \\
102722732 & 101.038467 & -2.082 & 12.707 & G5IIb &  &    \\
102722353 & 101.0362 & -1.51039 & 13.66 & G5IIb &  &    \\
102737714 & 101.125259 & -0.26258 & 13.543 & G5IIb &  &    \\
102790572 & 101.42173 & -1.14338 & 14.406 & G5IIb &  &    \\
102540650 & 99.918381 & -0.86438 & 13.893 & G5IIb &  &    \\
102840244 & 101.77996 & -0.96446 & 12.716 & G5IIb &  &    \\
110745668 & 102.59285 & -3.78867 & 10.93 & G5IIb &  &    \\
103014712 & 102.7431 & -2.96653 & 14.219 & G5IIb &  &    \\
102673596 & 100.774979 & -1.26889 & 13.686 & G5IIb &  &    \\
102711058 & 100.96946 & -1.48144 & 14.455 & G5IIb & $4975\pm13$ & $3.33\pm0.02$\\
110751521 & 102.81991 & -3.52571 & 14.357 & G5IIb &  &    \\
102967529 & 102.475372 & -2.48942 & 12.422 & G5IIb &  &    \\
102798121 & 101.473373 & -2.1337 & 11.741 & G5IIb &  &    \\
110773194 & 103.32398 & -3.28531 & 13.644 & G5IIb &  &    \\
110835818 & 102.67504 & -3.44493 & 13.465 & G5IIb &  &    \\
102549327 & 99.987106 & 0.51878 & 14.15 & G5IIb &  &    \\
102709538 & 100.9609 & -0.40217 & 14.412 & G5IIb &  $4832\pm42$ & $2.35\pm0.07$ \\
102754972 & 101.22138 & -0.82948 & 14.093 & G5IIb &  $5020\pm26$ & $3.33\pm0.04$ \\
102768786 & 101.299492 & -2.14264 & 13.434 & G5IIb &  &    \\
102560684 & 100.078651 & -0.37657 & 14.174 & G5IIb &  &    \\
102636728 & 100.579079 & -0.49402 & 14.156 & G5IIb &  &    \\
102558704 & 100.064079 & -0.30095 & 14.46 & G5IIb &  &    \\
102662299 & 100.71566 & -0.08807 & 13.776 & G5IIb &  &    \\
102764066 & 101.27293 & -1.23119 & 14.361 & G5IIb &  &    \\
102771820 & 101.31665 & -1.52127 & 14.403 & G5IIb &  &    \\
102689251 & 100.856018 & -0.17922 & 13.657 & G5IIb &  &    \\
102808711 & 101.561142 & -2.30807 & 13.976 & G5IIb &  &    \\
102547030 & 99.968308 & -0.95157 & 13.955 & G5IIb &  &    \\
102732211 & 101.09399 & -0.6866 & 13.525 & G5IIb &  &    \\
110751580 & 102.82042 & -3.12857 & 14.471 & G5IIb &  &    \\
110748164 & 102.62809 & -4.90311 & 13.467 & G5IIb &  &    \\
110745049 & 102.42175 & -3.98292 & 12.705 & G5IIb &  &    \\
110688500 & 103.25706 & -3.95808 & 12.843 & G5IIb &  &    \\
110830665 & 102.43828 & -5.52881 & 13.305 & G5IIb &  &    \\
110826657 & 102.22983 & -5.70573 & 14.305 & G5IIb &  &    \\
110762807 & 103.07423 & -3.19238 & 13.638 & G5IIb &  &    \\
110760499 & 103.05522 & -3.43178 & 12.334 & G5IIb &  &    \\
110685699 & 103.23099 & -4.93056 & 14.451 & G5IIb &  &    \\
110682252 & 103.20044 & -5.6354 & 12.946 & G5IIb &  &    \\
102831994 & 101.724953 & 1.00352 & 13.241 & G5IIb &  &    \\
110740480 & 102.35089 & -3.64961 & 13.73 & G5IIb &  &    \\
110693377 & 103.46842 & -2.99991 & 12.336 & G5IIb &  &    \\
110690912 & 103.44465 & -3.27651 & 13.4 & G5IIb &  &    \\
110690750 & 103.44334 & -3.25448 & 14.07 & G5IIb &  &    \\
102825826 & 101.682198 & 0.50887 & 14.329 & G5IIb &  &    \\
102808721 & 101.561234 & 0.43322 & 13.909 & G5IIb &  &    \\
102614076 & 100.440758 & 0.26904 & 14.442 & G5IIb &  &    \\
110862897 & 103.40429 & -5.8412 & 13.227 & G5IIb &  &    \\
102926080 & 102.264221 & -2.25548 & 13.129 & G5IIb &  &    \\
102825486 & 101.679779 & 0.22009 & 13.825 & G5IIb &  &    \\
110659610 & 102.34451 & -4.40517 & 13.405 & G5IIb &  &    \\
102859900 & 101.90255 & -3.1428 & 12.805 & G5IIb &  &    \\
110845648 & 102.93591 & -4.81026 & 12.464 & G5IIb &  &    \\
110840959 & 102.88747 & -5.77281 & 13.326 & G5IIb &  &    \\
110839978 & 102.72773 & -4.17417 & 12.533 & G5IIb &  &    \\
102549430 & 99.987961 & 0.2337 & 14.434 & G5IIb &  &    \\
102658041 & 100.69355 & 0.35372 & 14.042 & G5IIb &  &    \\
110865782 & 103.43225 & -4.74385 & 13.877 & G5IIb &  &    \\
110669216 & 102.77725 & -5.6389 & 14.482 & G5IIb &  &    \\
102826897 & 101.690109 & -2.23843 & 14.213 & G5IIb &  &    \\
102822630 & 101.660103 & 1.11304 & 13.812 & G5IIb &  &    \\
102805273 & 101.532181 & -2.37265 & 12.272 & G5IIb &  &    \\
102875592 & 101.994507 & -2.34369 & 13.067 & G5IIb &  &    \\
102836105 & 101.752647 & 0.21865 & 14.159 & G5IIb &  &    \\
102834237 & 101.739723 & -2.20836 & 14.465 & G5IIb &  &    \\
110861243 & 103.38253 & -4.69576 & 13.586 & G5IIb &  &    \\
102802898 & 101.5131 & -2.05717 & 12.547 & G5IIb &  &    \\
102731051 & 101.08743 & -0.62483 & 13.999 & G5IIb & $5009\pm27$ & $2.69\pm0.04$\\
110670223 & 102.78776 & -3.36891 & 13.121 & G5IIb &  &    \\
102818523 & 101.63047 & -2.45681 & 11.868 & G5IIb &  &    \\
102817023 & 101.619751 & -2.67418 & 13.382 & G5IIb &  &    \\
102812425 & 101.5877 & 0.62008 & 13.329 & G5IIb &  &    \\
102808147 & 101.556152 & 0.96824 & 13.987 & G5IIb &  &    \\
110660254 & 102.50744 & -5.79195 & 14.335 & G5IIb &  &    \\
103023927 & 102.79421 & -3.28233 & 13.517 & G5IIb &  &    \\
102591550 & 100.301712 & 0.21691 & 14.382 & G5IIb &  &    \\
102950309 & 102.384682 & -1.99674 & 14.461 & G5IIb &  &    \\
110680866 & 103.03199 & -3.01803 & 14.101 & G5IIb &  &    \\
110672452 & 102.80866 & -3.92617 & 12.38 & G5IIb &  &    \\
110671080 & 102.7957 & -3.56829 & 12.907 & G5IIb &  &    \\
110670455 & 102.79006 & -5.5025 & 13.141 & G5IIb &  &    \\
102941594 & 102.342407 & -1.0507 & 12.627 & G5IIb &  &    \\
102904672 & 102.154922 & -1.10931 & 14.44 & G5IIb &  &    \\
102887956 & 102.067108 & -1.63754 & 11.764 & G5IIb &  &    \\
103013798 & 102.73804 & -3.16624 & 14.277 & G5IIb &  &    \\
102992501 & 102.620209 & -2.09384 & 11.629 & G5IIb &  &    \\
102972617 & 102.505592 & -2.06317 & 12.8 & G5IIb &  &    \\
102956091 & 102.413429 & -2.40514 & 13.541 & G5IIb &  &    \\
102756777 & 101.23147 & -0.41179 & 14.146 & G5IIb &  &    \\
102568711 & 100.137428 & -1.19503 & 14.152 & G5IIb &  &    \\
110769064 & 103.28428 & -3.32394 & 14.077 & G5IIb &  &    \\
102727794 & 101.069481 & -0.32586 & 14.34 & G5IIb & $5019\pm26$ & $2.72\pm0.04$\\
102696575 & 100.89376 & -0.74599 & 14.019 & G5IIb &  &    \\
110778313 & 103.53261 & -4.21231 & 12.851 & G5IIb &  &    \\
102830245 & 101.713623 & -3.05174 & 12.283 & G5IIb &  &    \\
102612854 & 100.434151 & -0.66487 & 14.41 & G5IIb &  &    \\
102825225 & 101.678101 & -0.49241 & 14.270 & G5IIb &  &    \\
102571161 & 100.155029 & -1.61375 & 11.383 & G5IIb &  &    \\
110778658 & 103.53596 & -3.00478 & 12.466 & G5IIb &  &    \\
102541324 & 99.923477 & 0.70915 & 14.3 & G5IIb &  &    \\
102820688 & 101.645927 & -0.15946 & 11.895 & G5IIb &  &    \\
110687813 & 103.25073 & -4.78116 & 13.227 & G5IIb &  &    \\
102875129 & 101.991592 & -2.43896 & 13.179 & G5IIb &  &    \\
102734910 & 101.109062 & 1.11741 & 13.638 & G5IIb &  &    \\
102979417 & 102.545998 & -3.05999 & 14.486 & G5IIb &  &    \\
102772942 & 101.32299 & -2.22156 & 13.366 & G5IIb &  &    \\
102585521 & 100.258339 & -0.10722 & 12.725 & G5IIb & &   \\
102729884 & 101.080803 & 0.42491 & 13.687 & G5IIb & &   \\
110758559 & 103.03861 & -4.87891 & 12.73 & G5IIb & &   \\
102831223 & 101.719833 & -1.27542 & 14.445 & G5IIb & &   \\
110659403 & 102.34131 & -5.68452 & 13.755 & G5IIb & &   \\
110690040 & 103.4365 & -4.36943 & 12.52 & G5IIb & &   \\
110693370 & 103.46834 & -3.56073 & 12.305 & G5IIb & &   \\
110741858 & 102.37157 & -5.60194 & 14.265 & G5III & &   \\
110741429 & 102.36525 & -4.66407 & 11.95 & G5III & &   \\
110752674 & 102.83083 & -5.47452 & 13.812 & G5III & &   \\
110749645 & 102.64943 & -4.63194 & 13.37 & G5III & &   \\
110744400 & 102.41205 & -3.86311 & 12.245 & G5III & &   \\
110830972 & 102.443 & -5.70304 & 12.99 & G5III & &   \\
110828095 & 102.25153 & -5.06308 & 13.73 & G5III & &   \\
110827236 & 102.23847 & -5.19828 & 14.455 & G5III & &   \\
110834753 & 102.49895 & -4.48518 & 13.08 & G5III & &   \\
110834136 & 102.4901 & -5.51058 & 12.695 & G5III & &   \\
110832038 & 102.45947 & -3.36297 & 13.31 & G5III & &   \\
110773587 & 103.32762 & -3.36997 & 13.384 & G5III & &   \\
110770709 & 103.30013 & -3.76866 & 14.446 & G5III & &   \\
110762503 & 103.07184 & -4.36741 & 11.434 & G5III & &   \\
110779386 & 103.543 & -4.92928 & 13.112 & G5III & &   \\
110776947 & 103.5189 & -4.85942 & 13.962 & G5III & &   \\
110774419 & 103.33565 & -5.17453 & 14.078 & G5III & &   \\
102931668 & 102.292427 & -2.62313 & 14.483 & G5III & &   \\
102911957 & 102.192574 & -2.6457 & 12.596 & G5III & &   \\
102876702 & 102.001022 & -2.59584 & 11.442 & G5III & &   \\
102849060 & 101.837952 & -1.99938 & 14.133 & G5III & &   \\
110684522 & 103.22041 & -3.72261 & 13.845 & G5III & &   \\
102951851 & 102.392578 & -2.7038 & 13.533 & G5III & &   \\
102951281 & 102.389671 & -2.35564 & 13.461 & G5III & &   \\
102942837 & 102.348419 & -2.7472 & 13.484 & G5III & &   \\
102775860 & 101.33934 & -3.21159 & 14.368 & G5III & &   \\
102763611 & 101.270447 & -2.42309 & 14.358 & G5III & &   \\
102748899 & 101.187477 & -3.17216 & 14.484 & G5III & &   \\
102746619 & 101.174522 & -3.27755 & 14.168 & G5III & &   \\
102815446 & 101.608543 & -2.8302 & 14.05 & G5III & &   \\
102804847 & 101.52861 & -1.86007 & 13.95 & G5III & &   \\
102800779 & 101.495651 & -3.25162 & 13.827 & G5III & &   \\
102798685 & 101.478104 & 0.30245 & 14.214 & G5III & &   \\
110684325 & 103.2188 & -3.68694 & 13.775 & G5III & &   \\
110680003 & 103.02456 & -5.68861 & 13.856 & G5III & &   \\
110668936 & 102.77407 & -5.58108 & 14.398 & G5III & &   \\
110694161 & 103.47558 & -5.67658 & 14.02 & G5III & &   \\
110693189 & 103.46632 & -3.52832 & 12.705 & G5III & &   \\
110690902 & 103.44456 & -4.96569 & 12.198 & G5III & &   \\
110687372 & 103.24642 & -5.27559 & 13.942 & G5III & &   \\
103045549 & 102.93738 & -2.97631 & 13.715 & G5III & &   \\
103032246 & 102.84908 & -3.14301 & 12.755 & G5III & &   \\
103012977 & 102.73368 & -3.06816 & 12.93 & G5III & &   \\
102978735 & 102.541939 & -2.68041 & 12.122 & G5III & &   \\
110659773 & 102.34699 & -5.06309 & 14.3 & G5III & &   \\
110658114 & 102.32189 & -4.71143 & 13.76 & G5III & &   \\
110658038 & 102.32065 & -5.04032 & 12.8 & G5III & &   \\
110657842 & 102.31771 & -5.39201 & 14.11 & G5III & &   \\
102978888 & 102.542801 & -2.5352 & 14.062 & G5III & &   \\
102746763 & 101.175339 & -2.24023 & 14.117 & G5III & &   \\
102762595 & 101.264648 & -2.1936 & 13.525 & G5III & &   \\
110767488 & 103.11341 & -5.87978 & 14.151 & G5III & &   \\
102840811 & 101.78366 & -0.85957 & 14.908 & G5III & &   \\
110832384 & 102.46408 & -5.13296 & 15.115 & G5III & &   \\
110669848 & 102.7836 & -4.50764 & 13.185 & G5III & &   \\
102728598 & 101.073807 & -2.01878 & 12.918 & G5III & &   \\
102783919 & 101.383453 & -3.28065 & 13.931 & G5III & &   \\
110758903 & 103.0417 & -5.22598 & 14.317 & G5III & &   \\
102691700 & 100.868721 & -0.29017 & 13.682 & G5III & &   \\
110659763 & 102.34687 & -3.71983 & 12.58 & G5III & &   \\
110693448 & 103.46895 & -3.91568 & 13.008 & G5III & &   \\
102798389 & 101.475761 & -3.23227 & 13.893 & G5III & &   \\
102789073 & 101.412971 & 0.45737 & 14.452  &  G5III  &    &  \\
110661624  &  102.52729  &  -4.71677  &  13.19  &  G5III  &    &  \\
102783404  &  101.380592  &  -2.52107  &  12.572  &  G5III  &    &  \\
102815931  &  101.611908  &  0.56989  &  13.919  &  G5III  &    &  \\
102745268  &  101.167053  &  -3.11519  &  14.302  &  G5III  &    &  \\
102990169  &  102.60759  &  -3.09597  &  13.014  &  G5III  &    &  \\
110845496  &  102.9346  &  -4.02154  &  16.229  &  G5III  &    &  \\
102552040  &  100.008621  &  0.7685  &  14.354  &  G5III  &    &  \\
102739593  &  101.135849  &  -2.6426  &  13.596  &  G5III  &    &  \\
110655177  &  102.27527  &  -4.68851  &  13.19  &  G5III  &    &  \\
110828035  &  102.25066  &  -4.8238  &  15.07  &  G5III  &    &  \\
110831756  &  102.45506  &  -4.8979  &  11.75  &  G5III  &    &  \\
110745909  &  102.5961  &  -5.10782  &  14.96  &  G5III  &    &  \\
102810654  &  101.574852  &  0.68997  &  14.459  &  G5III  &    &  \\
102961779  &  102.442299  &  -2.6548  &  12.927  &  G5III  &    &  \\
110744671  &  102.41652  &  -3.60729  &  12.465  &  G5III  &    &  \\
110743119  &  102.39056  &  -4.15461  &  13.71  &  G5III  &    &  \\
110677505  &  103.00427  &  -3.16543  &  13.745  &  G5III  &    &  \\
110829888  &  102.42668  &  -5.55325  &  12.78  &  G5III  &    &  \\
110836456  &  102.68484  &  -5.62453  &  14.355  &  G5III  &    &  \\
110696861  &  103.50081  &  -5.11347  &  14.197  &  G5III  &    &  \\
110858111  &  103.19362  &  -3.27874  &  13.145  &  G5III  &    &  \\
110835041  &  102.66342  &  -5.58723  &  14.49  &  G5III  &    &  \\
110660192  &  102.5064  &  -4.45642  &  12.21  &  G5III  &    &  \\
110773774  &  103.32947  &  -5.08816  &  13.428  &  G5III  &    &  \\
102964142  &  102.456009  &  -1.54175  &  13.545  &  G5III  &    &  \\
102724701  &  101.050087  &  -3.03648  &  14.489  &  G5III  &    &  \\
102769577  &  101.303833  &  -2.39194  &  14.318  &  G5III  &    &  \\
110826362  &  102.22578  &  -5.25966  &  15.15  &  G5III  &    &  \\
110691860  &  103.45354  &  -3.97949  &  13.441  &  G5III  &    &  \\
102948360  &  102.374931  &  -2.66495  &  12.586  &  G5III  &    &  \\
110695162  &  103.4853  &  -3.85064  &  12.989  &  G5III  &    &  \\
110662174  &  102.53519  &  -3.53653  &  16.14  &  G5III  &    &  \\
102556771  &  100.047821  &  0.38325  &  14.485  &  G5III  &    &  \\
110745646  &  102.59243  &  -5.51086  &  14.085  &  G5III  &    &  \\
102821658  &  101.652939  &  0.23506  &  13.79  &  G5III  &    &  \\
110773252  &  103.32457  &  -5.54016  &  14.236  &  G5III  &    &  \\
110658391  &  102.32625  &  -4.99869  &  16.17  &  G5III  &    &  \\
110828027  &  102.25051  &  -5.10797  &  14.44  &  G5III  &    &  \\
102785952  &  101.39492  &  -0.59878  &  14.48  &  G5III  &    &  \\
110740903  &  102.35711  &  -5.29666  &  15.88  &  G5III  &    &  \\
102729180  &  101.07711  &  -1.1038  &  14.923  &  G5III  &    &  \\
110826838  &  102.23239  &  -4.59483  &  16.175  &  G5III  &    &  \\
110759387  &  103.04567  &  -4.0012  &  15.83  &  G5III  &    &  \\
110684858  &  103.22331  &  -3.9066  &  16.3  &  G5III  &    &  \\
110772319  &  103.31574  &  -4.96828  &  16.138  &  G5III  &    &  \\
110768394  &  103.27751  &  -4.90478  &  15.723  &  G5III  &    &  \\
110857903  &  103.19197  &  -4.05296  &  15.716  &  G5III  &    &  \\
110843626  &  102.91721  &  -4.09118  &  16.12  &  G5III  &    &  \\
110828392  &  102.25541  &  -5.33872  &  15.69  &  G5III  &    &  \\
110857843  &  103.1916  &  -3.88  &  13.638  &  G5III  &    &  \\
110834352  &  102.49325  &  -4.86421  &  13.985  &  G5III  &    &  \\
110686048  &  103.23407  &  -3.85959  &  14.56  &  G5III  &    &  \\
110663653  &  102.55682  &  -4.42721  &  16.24  &  G5III  &    &  \\
110655876  &  102.28637  &  -5.27104  &  16.2  &  G5III  &    &  \\
110776651  &  103.51623  &  -3.79089  &  13.889  &  G5III  &    &  \\
110831890  &  102.45712  &  -3.86521  &  16.07  &  G5III  &    &  \\
110829559  &  102.42184  &  -4.81988  &  16.005  &  G5III  &    &  \\
110657111  &  102.30585  &  -5.17169  &  15.135  &  G5III  &    &  \\
110827446  &  102.2416  &  -5.10593  &  14.615  &  G5III  &    &  \\
110828328  &  102.2546  &  -4.88912  &  15.485  &  G5III  &    &  \\
102767494  &  101.29239  &  -0.64826  &  12.98  &  G5III  &    &  \\
102776669  &  101.34401  &  -2.12692  &  14.955  &  G5III  &    &  \\
102866549  &  101.94  &  -1.00531  &  14.73  &  G5III  &    &  \\
102747607  &  101.1802  &  -1.30944  &  14.845  &  G5III  &    $6020\pm31$ & $4.28\pm0.05$ \\
110658281  &  102.32467  &  -4.39242  &  15.98  &  G5III  &    &  \\
102756180  &  101.22823  &  -1.427 & 14.849 & G5III &  & \\
102874506 & 101.98768 & -1.3778 & 15.302 & G5III &  & \\
110655434 & 102.279 & -4.74396 & 15.125 & G5III &  & \\
102828857 & 101.70388 & -1.75332 & 15.335 & G5III &  & \\
102833782 & 101.73673 & -0.98919 & 14.831 & G5III &  & \\
110655951 & 102.28753 & -5.44154 & 15 & G5III &  & \\
110741214 & 102.36189 & -4.90357 & 15.5 & G5III &  & \\
110741197 & 102.36169 & -4.94248 & 14.985 & G5III &  & \\
102726103 & 101.05957 & -1.22901 & 14.541 & G5III &  & \\
110744579 & 102.4151 & -5.13284 & 16.175 & G5III &  & \\
110743266 & 102.39289 & -4.53996 & 16.24 & G5III &  & \\
110742427 & 102.37969 & -5.32488 & 16.06 & G5III & &   \\
110660609 & 102.51284 & -5.02827 & 15.11 & G5III & &   \\
102747143 & 101.17757 & -1.59331 & 15.097 & G5III & &   \\
110740343 & 102.34906 & -5.02214 & 14.83 & G5III & &   \\
102717889 & 101.00941 & -1.0324 & 12.703 & G5III & $5635\pm30$ & $4.48\pm0.05$\\
102725641 & 101.05604 & -0.9124 & 14.814 & G5III & $6044\pm41$ & $4.45\pm0.07$ \\
102865868 & 101.93625 & -1.73592 & 14.718 & G5III & &   \\
110771883 & 103.3117 & -3.97399 & 13.461 & G5III & &   \\
110689772 & 103.26863 & -3.83307 & 12.103 & G5III & &   \\
110831767 & 102.45528 & -3.34455 & 14.39 & G5III & &   \\
102733425 & 101.101 & -1.30625 & 13.235 & G5III & $5722\pm35$ & $4.47\pm0.06$\\
110851351 & 103.13466 & -4.50198 & 12.091 & G5III & &   \\
110687368 & 103.2464 & -5.27566 & 13.927 & G5III & &   \\
102797705 & 101.47015 & -0.89593 & 14.99 & G5III & &   \\
110776915 & 103.51853 & -5.06081 & 12.228 & G5III & &   \\
102784436 & 101.386276 & -2.88593 & 13.478 & G5III & &   \\
110662114 & 102.53437 & -5.02389 & 12.875 & G5III & &   \\
110863940 & 103.415 & -4.89691 & 12.436 & G5III & &   \\
102748346 & 101.18446 & -1.34851 & 15.068 & G5III & $5480\pm17$ & $4.78\pm0.03$   \\
110660152 & 102.5059 & -5.15874 & 11.83 & G5III & &   \\
110697294 & 103.50504 & -3.65355 & 13.126 & G5III & &   \\
110741638 & 102.36817 & -4.37572 & 14.54 & G5III & &   \\
110760531 & 103.05543 & -4.32198 & 14.19 & G5III & &   \\
102605405 & 100.391823 & 0.0084 & 12.078 & G5III & &   \\
102701516 & 100.918633 & -2.51438 & 12.729 & G5III & &   \\
102693593 & 100.878281 & -2.10504 & 13.691 & G5III & &   \\
102890199 & 102.079201 & -2.31964 & 13.676 & G5III & &   \\
110834908 & 102.50124 & -3.42903 & 13.17 & G5III & &   \\
102738629 & 101.13047 & -2.71866 & 13.754 & G5III & &   \\
102731017 & 101.087219 & -3.04413 & 12.853 & G5III & &   \\
102714377 & 100.988831 & -2.26767 & 14.482 & G5III & &   \\
102808671 & 101.560837 & -0.82922 & 13.367 & G5III & &   \\
102572018 & 100.161163 & 0.67316 & 14.362 & G5III & &   \\
102565733 & 100.115692 & 0.16568 & 13.594 & G5III & &   \\
102599135 & 100.354218 & -1.33626 & 12.687 & G5III & &   \\
102676605 & 100.790062 & -0.32387 & 13.619 & G5III & &   \\
102657969 & 100.693176 & 0.4696 & 14.148 & G5III & &   \\
102653264 & 100.668022 & -0.81118 & 13.472 & G5III & &   \\
102832055 & 101.725319 & 0.81989 & 14.18 & G5IV & &   \\
102958049 & 102.423553 & -2.222 & 11.962 & G5IV & &   \\
102800547 & 101.49374 & -1.23106 & 12.827 & G5IV & &   \\
110656646 & 102.29905 & -5.85232 & 13.97 & G5IV & &   \\
102804416 & 101.525162 & 0.8485 & 13.869 & G5IV & &   \\
110853234 & 103.15108 & -4.82291 & 12.954 & G5IV & &   \\
102822379 & 101.658318 & -0.45376 & 14.316 & G5IV & &   \\
102831655 & 101.72269 & -0.56295 & 13.933 & G5IV & &   \\
102896680 & 102.11403 & -1.46246 & 15.347 & G5IV & &   \\
110862858 & 103.40375 & -5.71424 & 15.8 & G5IV & &   \\
110750325 & 102.65955 & -3.66718 & 13.995 & G5IV & &   \\
102835819 & 101.750526 & 0.74211 & 12.313 & G5IV & &   \\
102598042 & 100.347282 & 0.88579 & 13.304 & G5IV & &   \\
110778153 & 103.53097 & -3.9151 & 13.543 & G5IV & &   \\
102703925 & 100.93042 & -0.59664 & 12.528 & G5IV & $5348\pm35$ & $4.53\pm0.06$ \\
102682931 & 100.823303 & -1.4356 & 13.664 & G5IV & &   \\
102786376 & 101.39742 & -1.69492 & 15.486 & G5IV & &   \\
102853744 & 101.866982 & -2.48452 & 14.075 & G5IV & &   \\
102645533 & 100.626831 & 0.77093 & 14.092 & G5IV & &   \\
102833786 & 101.73674 & -0.79912 & 15.459 & G5IV & &   \\
110664687 & 102.5713 & -5.79487 & 13.785 & G5IV & &   \\
102885333 & 102.05191 & -2.36838 & 14.076 & G5IV & &   \\
102806946 & 101.545883 & -2.12817 & 11.746 & G5IV & &   \\
110832593 & 102.46757 & -5.25896 & 14.34 & G5IV & &   \\
102834292 & 101.740082 & 0.16266 & 14.239 & G5IV & &   \\
102850285 & 101.84581 & -2.62458 & 13.759 & G5IV & &   \\
102771959 & 101.317436 & 0.66601 & 12.924 & G5IV & &   \\
110845774 & 102.93689 & -5.29016 & 14.276 & G5IV & &   \\
102711615 & 100.972839 & -2.55801 & 13.062 & G5IV & &   \\
102748711 & 101.186531 & -0.0598 & 13.198 & G5IV & &   \\
102738408 & 101.129097 & 0.46495 & 14.038 & G5IV & &   \\
110747808 & 102.62264 & -5.67758 & 13.415 & G5IV & &   \\
110668690 & 102.77146 & -5.59924 & 12.962 & G5IV & &   \\
110665414 & 102.58267 & -5.46252 & 14.035 & G5IV & &   \\
110750468 & 102.66177 & -3.84158 & 13.88 & G5IV & &   \\
110766710 & 103.10667 & -5.78447 & 13.794 & G5IV & &   \\
110661612 & 102.52717 & -4.71759 & 15.46 & G5IV & &   \\
102976151 & 102.526833 & -1.05838 & 12.202 & G5IV & &   \\
102931830 & 102.293213 & -0.48416 & 13.44 & G5IV & &   \\
110775904 & 103.34979 & -4.64306 & 13.326 & G5IV & &   \\
102715279 & 100.993874 & -2.04535 & 14.479 & G5IV & &   \\
110837941 & 102.70544 & -4.02675 & 12.735 & G5IV & &   \\
110745265 & 102.58679 & -3.8706 & 13.31 & G5IV & &   \\
110667466 & 102.75867 & -5.10287 & 12.052 & G5IV & &   \\
110661164 & 102.52079 & -4.38013 & 14.43 & G5IV & &   \\
102705308 & 100.937378 & 0.93067 & 12.392 & G5IV & &   \\
102984686 & 102.576622 & -2.1883 & 12.007 & G5IV & &   \\
102638301 & 100.587509 & -1.43542 & 13.944 & G5IV & &   \\
102632365 & 100.553078 & 0.85163 & 12.69 & G5IV & &   \\
102601846 & 100.371841 & -0.23011 & 13.520 & G5IV & &   \\
102585274 & 100.256706 & -0.86228 & 14.208 & G5IV & &   \\
102821167 & 101.649307 & 0.10967 & 13.43 & G5V & &   \\
102647794 & 100.638969 & -0.49015 & 14.269 & G5V & &   \\
102673167 & 100.772659 & -0.56012 & 13.609 & G5V & $5743\pm36$ & $4.47\pm0.06$   \\
102632205 & 100.552193 & -0.00975 & 13.242 & G5V & &   \\
102603593 & 100.381653 & 0.25205 & 13.99 & G5V & &   \\
102546033 & 99.959969 & 1.09187 & 13.342 & G5V & &   \\
102597800 & 100.345688 & 0.69543 & 14.272 & G5V & &   \\
110768029 & 103.27401 & -5.55839 & 13.494 & G5V & &   \\
102576190 & 100.191544 & 1.09361 & 13.677 & G5V & &   \\
102584595 & 100.251801 & -0.20148 & 14.449 & G5V & &   \\
102973379 & 102.510269 & -2.52989 & 14.417 & G5V & &   \\
102786809 & 101.39986 & -0.89733 & 13.754 & G5V & &   \\
110689218 & 103.26378 & -3.33214 & 14.343 & G5V & &   \\
110751457 & 102.81927 & -5.1166 & 13.917 & G5V & &   \\
110777499 & 103.52439 & -5.68087 & 14.43 & G5V & &   \\
110670983 & 102.79489 & -3.63119 & 14.434 & G5V & &   \\
102714059 & 100.987122 & -1.77804 & 13.684 & G5V & &   \\
102571271 & 100.155746 & -0.63233 & 12.904 & G5V & &   \\
110846461 & 102.9428 & -4.52304 & 13.821 & G5V & &   \\
110661995 & 102.53281 & -3.59965 & 14.59 & G5V & &   \\
102832834 & 101.730698 & 0.05334 & 11.734 & G5V & &   \\
110655782 & 102.28463 & -4.6935 & 14.42 & G5V & &   \\
110657227 & 102.30745 & -5.76613 & 14.48 & G5V & &   \\
102690652 & 100.863457 & -1.09853 & 13.923 & G5V & &   \\
102780282 & 101.363762 & -1.76927 & 12.323 & G5V & &   \\
102595177 & 100.327133 & -0.36507 & 14.446 & G5V & &   \\
102761654 & 101.25911 & -2.53542 & 14.587 & G5V & &   \\
102864038 & 101.92609 & -0.79038 & 15.431 & G5V & &   \\
102753648 & 101.213852 & 0.23205 & 13.913 & G5V & &   \\
102738457 & 101.12932 & -0.80226 & 13.635 & G5V & &   \\
102559398 & 100.069298 & 0.91845 & 13.841 & G5V & &   \\
102589354 & 100.286011 & 0.2637 & 13.452 & G5V & &   \\
102843098 & 101.798882 & -3.24007 & 12.349 & G5V & &   \\
110683974 & 103.21569 & -4.05486 & 13.83 & G5V & &   \\
110697288 & 103.50499 & -4.35243 & 14.1 & G5V & &   \\
110749949 & 102.65417 & -5.0647 & 13.49 & G5V & &   \\
110846009 & 102.93903 & -3.91328 & 14.304 & G5V & &   \\
110665454 & 102.5832 & -5.00596 & 13.445 & G5V & &   \\
110671314 & 102.79789 & -4.86453 & 13.712 & G5V & &   \\
110676139 & 102.99263 & -3.23018 & 14.34 & G5V & &   \\
102684282 & 100.83036 & 0.48457 & 14.358 & G5V & &   \\
110864818 & 103.42329 & -5.85162 & 13.333 & G5V & &   \\
102876183 & 101.99797 & -2.45836 & 14.714 & G5V & &   \\
102624045 & 100.501808 & -0.19592 & 13.727 & G5V & &   \\
110762031 & 103.06774 & -4.37355 & 14.35 & G5V & &   \\
110775144 & 103.34231 & -4.26333 & 12.845 & G5V & &   \\
110827669 & 102.24506 & -4.37936 & 13.89 & G5V & &   \\
110838429 & 102.71134 & -4.56169 & 14.347 & G5V & &   \\
102740079 & 101.138702 & -0.04456 & 13.964 & G5V & &   \\
102764446 & 101.27507 & -0.04688 & 14.492 & G5V & &   \\
102764451 & 101.275124 & -0.04646 & 13.65 & G5V & &   \\
102948983 & 102.378021 & -1.97677 & 13.4 & G5V & &   \\
102887017 & 102.0616 & -3.28045 & 13.82 & G5V & &   \\
103015312 & 102.74617 & -2.98101 & 14.164 & G5V & &   \\
102697702 & 100.899521 & 0.1526 & 13.372 & G5V & &   \\
102727665 & 101.068733 & -0.16889 & 13.894 & G5V & &   \\
102996269 & 102.64093 & -3.01237 & 14.493 & G5V & &   \\
103037304 & 102.88259 & -3.11549 & 14.423 & G5V & &   \\
110656702 & 102.29992 & -4.55343 & 14.19 & G5V & &   \\
102844055 & 101.805618 & -2.74895 & 13.171 & G5V & &   \\
102852412 & 101.85865 & -2.53301 & 13.141 & G5V & &   \\
102917952 & 102.222992 & -1.09066 & 14.297 & G5V & &   \\
102929514 & 102.28183 & -0.64695 & 13.58 & G5V & &   \\
102874549 & 101.98794 & -2.41149 & 15.312 & G5V & &   \\
110849644 & 103.1202 & -3.45349 & 14.409 & G5V & &   \\
102683019 & 100.823708 & -0.26018 & 14.32 & G5V & &   \\
102675378 & 100.783783 & -0.4145 & 13.854 & G5V & &   \\
102758108 & 101.23906 & -0.68053 & 15.034 & G5V & &   \\
102782241 & 101.37442 & -1.39447 & 14.226 & G5V & &   \\
102843526 & 101.801987 & -2.20858 & 14.205 & G5V & &   \\
110836401 & 102.68422 & -3.90392 & 14.75 & G5V & &   \\
102792440 & 101.4324 & -1.158 & 13.463 & G5V & &   \\
110687004 & 103.24296 & -4.42661 & 14.39 & G5V & &   \\
102636919 & 100.580063 & -0.16695 & 11.976 & G5V & &   \\
102664538 & 100.727448 & -0.10881 & 14.332 & G5V & &   \\
102911853 & 102.192123 & -0.43239 & 12.882 & G5V & &   \\
102721804 & 101.03278 & -1.0022 & 14.236 & G5V & $4943\pm44$ & $3.29\pm0.07$\\
102748190 & 101.18358 & -1.76314 & 14.026 & G5V & &   \\
102649872 & 100.64991 & -0.96254 & 13.938 & G5V & $5284\pm42$ & $3.92\pm0.07$\\
102755798 & 101.22595 & -0.41286 & 14.382 & G5V & &   \\
102793474 & 101.43819 & -0.99963 & 14.157 & G5V & &   \\
102738115 & 101.12753 & -0.4071 & 14.08 & G6III & $4960\pm12$ & $2.67\pm0.02$\\
102948861  &  102.377373  &  -0.76008  &  12.313  &  G6III  &   &    \\
102756890  &  101.232063  &  0.84574  &  10.789  &  G6III  &   &    \\
102698046  &  100.901321  &  -2.94078  &  12.115  &  G6III  &   &    \\
102864670  &  101.92944  &  -3.12694  &  12.394  &  G6III  &   &    \\
102983123  &  102.567688  &  -3.22502  &  11.228  &  G6III  &   &    \\
110760156  &  103.05234  &  -5.82494  &  14.468  &  G6III  &   &    \\
102829161  &  101.705971  &  -0.67359  &  12.534  &  G6III  &   &    \\
102802797  &  101.512238  &  -2.11875  &  14.067  &  G6III  &   &    \\
102655024  &  100.677689  &  -0.33468  &  13.351  &  G6III & $4990\pm16$ & $2.59\pm0.03$\\
102657026  &  100.688202  &  -0.34336  &  12.139  &  G6III & $4663\pm45$ & $2.61\pm0.07$\\
102551634  &  100.005409  &  -0.0021  &  13.687  &  G6III  &   &    \\
102654228  &  100.673347  &  -1.269  &  11.227  &  G6III  &   &    \\
102757373  &  101.234947  &  -1.88119  &  13.92  &  G6III  &   &    \\
102798487  &  101.476509  &  -3.2495  &  12.047  &  G6III  &   &    \\
102722090  &  101.034561  &  1.10916  &  12.861  &  G6III  &   &    \\
102755284  &  101.223152  &  -2.06281  &  13.563  &  G6III  &   &    \\
102860883  &  101.90812  &  -3.10227  &  13.151  &  G6III  &   &    \\
110750762  &  102.81242  &  -4.18949  &  12.215  &  G6III  &   &    \\
102576245  &  100.191933  &  0.19916  &  13.072  &  G6III  &   &    \\
102817451  &  101.622627  &  0.6279  &  10.769  &  G6III  &   &    \\
110833681  &  102.48402  &  -5.57316  &  14.33  &  G6III  &   &    \\
102991141  &  102.612648  &  -1.54039  &  12.854  &  G6III  &   &    \\
102899770  &  102.129761  &  -2.83206  &  13.835  &  G6III  &   &    \\
102705372  &  100.937691  &  -0.38362  &  13.715  &  G6III  &   &    \\
110831058  &  102.44412  &  -4.52053  &  14.325  &  G6III  &   &    \\
102969494  &  102.487221  &  -2.32073  &  11.435  &  G6IV  &   &    \\
102928540  &  102.276993  &  -2.13645  &  13.607  &  G6IV  &   &    \\
102905110  &  102.157059  &  -1.70882  &  13.012  &  G6IV  &   &    \\
102990819  &  102.610947  &  -2.20376  &  12.849  &  G6IV  &   &    \\
102969931  &  102.489967  &  -2.11165  &  13.979  &  G6IV  &   &    \\
102801932  &  101.504929  &  -0.16984  &  12.873  &  G6IV  &   &    \\
102796239  &  101.458443  &  -0.31501  &  11.213  &  G6IV  &   &    \\
102792223  &  101.431068  &  0.02205  &  14.305  &  G6IV  &   &    \\
102647418  &  100.63694  &  -0.75092  &  12.25  &  G6IV & $5136\pm35$ & $2.65\pm0.06$\\
110830062  &  102.42914  &  -5.90804  &  12.28  &  G6IV  &   &    \\
102855409  &  101.876732  &  -2.29903  &  13.179  &  G6IV  &   &    \\
102806067  &  101.538857  &  -0.19129  &  12.721  &  G6IV  &   &    \\
110692971  &  103.46428  &  -5.70117  &  14.19  &  G6IV  &   &    \\
110684450  &  103.21976  &  -5.76109  &  14.233  &  G6IV  &   &    \\
110673334  &  102.96957  &  -3.6881  &  11.744  &  G6IV  &   &    \\
110662644  &  102.54187  &  -5.92463  &  10.82  &  G6IV  &   &    \\
110843616  &  102.91707  &  -3.70206  &  12.744  &  G6IV  &   &    \\
102713338  &  100.982903  &  -0.0179  &  12.757  &  G6IV  &   &    \\
110662387  &  102.53813  &  -4.67881  &  13.76  &  G6IV  &   &    \\
102662372  &  100.716003  &  -1.65097  &  13.476  &  G6IV  &   &    \\
110661998  &  102.53284  &  -5.45677  &  13.417  &  G6IV  &   &    \\
102745414  &  101.16793  &  -1.66578  &  14.451  &  G6IV  &   &    \\
110668763  &  102.7722  &  -4.79095  &  13.326  &  G6IV  &   &    \\
110666125  &  102.74434  &  -4.01923  &  13.292  &  G6IV  &   &    \\
102647509  &  100.637444  &  -0.73481  &  14.434  &  G6IV  &   &    \\
102664171  &  100.72554  &  -0.44128  &  13.774  &  G6IV  &   &    \\
102622346  &  100.491348  &  0.70265  &  12.331  &  G6IV  &   &    \\
102628574  &  100.529984  &  -1.03468  &  14.23  &  G6IV  &   &    \\
102637086  &  100.580872  &  -1.74198  &  13.849  &  G6IV  &   &    \\
102688898  &  100.854263  &  -1.15126  &  13.046  &  G6IV  &   &    \\
102695469  &  100.888329  &  -2.03238  &  13.167  &  G6IV  &   &    \\
102718948  &  101.015671  &  0.2748  &  12.548  &  G6IV  &   &    \\
102672065  &  100.766983  &  -1.4168  &  14.165  &  G6IV  & $4991\pm37$ & $3.24\pm0.06$ \\
102675286  &  100.78334  &  -0.72856  &  11.792  &  G6IV  &   &    \\
102685405  &  100.836029  &  0.31519  &  13.932  &  G6IV  &   &    \\
102745085  &  101.165993  &  0.1295  &  13.616  &  G6IV  &   &    \\
103008748  &  102.71074  &  -3.22277  &  14.287  &  G6IV  &   &    \\
102733221  &  101.099854  &  -0.09526  &  13.028  &  G6IV  &   &    \\
102814705  &  101.603638  &  -2.58535  &  14.242  &  G6IV  &   &    \\
110686924  &  103.24227  &  -3.18621  &  14.183  &  G6IV  &   &    \\
102765582  &  101.281418  &  -0.13039  &  14.014  &  G6IV  &   &    \\
102584479  &  100.250862  &  -1.54951  &  13.522  &  G6IV  &   &    \\
102610269  &  100.41922  &  -1.60216  &  13.878  &  G6IV  &   &    \\
110850974  &  103.13144  &  -5.20421  &  12.83  &  G6IV  &   &    \\
102550947  &  99.999832  &  0.78057  &  12.868  &  G6IV  &   &    \\
102561510  &  100.084473  &  -1.62196  &  12.507  &  G6IV  &   &    \\
102564289  &  100.105049  &  -0.0406  &  12.573  &  G6IV  &   &    \\
102750961  &  101.19886  &  -0.74857  &  13.488  &  G6IV  &   &    \\
110839100  &  102.71824  &  -4.27081  &  13.875  &  G6IV  &   &    \\
102693856  &  100.879646  &  -1.13002  &  11.891  &  G6IV  &   &    \\
102828306  &  101.699966  &  -1.42615  &  11.653  &  G6IV  &   &    \\
102744706  &  101.16376  &  -1.44358  &  13.192  &  G6IV  &   &    \\
102840975  &  101.784698  &  -2.86517  &  12.55  &  G6IV  &   &    \\
110857428  &  103.18792  &  -4.56482  &  13.428  &  G6IV  &   &    \\
102993346  &  102.624878  &  -2.68775  &  13.271  &  G6IV  &   &    \\
102597390  &  100.342842  &  -0.54117  &  14.024  &  G6IV  &   &    \\
102976475  &  102.528671  &  -1.54603  &  13.95  &  G6IV  &   &    \\
102832357  &  101.727493  &  0.2395  &  11.988  &  G6IV  &   &    \\
102677834  &  100.796516  &  -1.07147  &  14.074  &  G6IV  &   &    \\
102606808  &  100.39959  &  0.37355  &  13.946  &  G6IV  &   &    \\
102834139  &  101.73905  &  -0.75078  &  14.663  &  G6IV  &   &    \\
102569489  &  100.142929  &  -1.50853  &  14.304  &  G6IV  &   &    \\
102941023  &  102.33936  &  -2.95492  &  13.769  &  G6IV  &   &    \\
102675911  &  100.7864  &  -0.30228  &  12.828  &  G6IV  &   &    \\
102639402  &  100.593689  &  -1.28544  &  14.335  &  G6IV  &   &    \\
102764321  &  101.274429  &  -0.02297  &  12.924  &  G6IV  &   &    \\
102933436  &  102.301277  &  -1.71154  &  13.157  &  G6IV  &   &    \\
110745365  &  102.58841  &  -4.09293  &  12.995  &  G6IV  &   &    \\
110775891  &  103.34961  &  -4.42563  &  13.79  &  G6IV  &   &    \\
110844463  &  102.9251  &  -5.8567  &  12.874  &  G6IV  &   &    \\
110775384  &  103.34477  &  -5.88086  &  12.93  &  G6IV  &   &    \\
110778841  &  103.53805  &  -3.38828  &  14.395  &  G6IV  &   &    \\
110746661  &  102.60617  &  -4.737  &  13.98  &  G6IV  &   &    \\
110685092  &  103.22556  &  -4.69099  &  14.173  &  G6IV  &   &    \\
110697391  &  103.50614  &  -3.19543  &  14.105  &  G6IV  &   &    \\
110837760  &  102.703  &  -3.84096  &  14.015  &  G6IV  &   &    \\
110681097  &  103.03407  &  -5.12991  &  14.357  &  G6IV  &   &    \\
110741609  &  102.36774  &  -4.67598  &  14.45  &  G6IV  &   &    \\
110745286  &  102.58706  &  -5.82882  &  13.26  &  G6IV  &   &    \\
110841503  &  102.89294  &  -4.02525  &  14.02  &  G6IV  &   &    \\
102701282  &  100.917389  &  -1.81087  &  12.138  &  G6IV  &   &    \\
102644950  &  100.623711  &  -1.76741  &  14.145  &  G6IV  &   &    \\
110840970  &  102.88759  &  -5.11572  &  14.497  &  G6IV  &   &    \\
110683894  &  103.21506  &  -4.65743  &  13.603  &  G6IV  &   &    \\
102618296  &  100.466454  &  0.73375  &  13.309  &  G6IV  &   &    \\
102839963  &  101.777939  &  -0.61792  &  14.303  &  G6IV  &   &    \\
102542916  &  99.935532  &  -1.3907  &  14.233  &  G6IV  &   &    \\
102885851  &  102.0548  &  -0.74517  &  14.571  &  G6V  &   &    \\
110831025  &  102.44374  &  -5.70439  &  14.44  &  G6V  &   &    \\
110660111  &  102.50541  &  -5.94373  &  12.013  &  G6V  &   &    \\
102717705  &  101.008278  &  0.42877  &  13.009  &  G6V  &   &    \\
102830951  &  101.71816  &  -1.4638  &  14.411  &  G6V  &   &    \\
102551875  &  100.007362  &  0.50772  &  14.155  &  G6V  &   &    \\
102594756  &  100.324181  &  -1.82215  &  13.476  &  G6V  &   &    \\
102901628  &  102.13908  &  -1.08928  &  15.476  &  G6V  &   &    \\
102829503  &  101.7085  &  -1.44206  &  13.035  &  G6V  &   &    \\
102711755  &  100.97364  &  -1.19695  &  12.348  &  G6V  &   &    \\
110672558  &  102.9634  &  -3.36411  &  14.972  &  G6V  &   &    \\
102797674  &  101.46991  &  1.15984  &  14.051  &  G6V  &   &    \\
102689411  &  100.856827  &  0.6188  &  13.288  &  G6V  &   &    \\
102988591  &  102.59844  &  -2.95059  &  15.695  &  G6V  &   &    \\
102810197  &  101.571381  &  -0.23009  &  13.448  &  G6V  &   &    \\
102685359  &  100.83577  &  -0.67778  &  13.058  &  G6V  &   &    \\
103001432  &  102.66934  &  -3.04889  &  14.465  &  G7III  &   &    \\
102688552  &  100.85247  &  -0.55908  &  14.314  &  G7III  &   &    \\
110664034  &  102.56184  &  -4.73254  &  13.897  &  G7III  &   &    \\
110665594  &  102.7391  &  -5.14864  &  13.869  &  G7III  &   &    \\
110740452  &  102.35046  &  -4.90305  &  13.68  &  G7III  &   &    \\
102635126  &  100.570831  &  -0.56834  &  12.257  &  G7III  &   &    \\
110689089  &  103.26248  &  -5.92842  &  12.462  &  G7III  &   &    \\
102637438  &  100.582817  &  -1.41995  &  12.402  &  G7III  & $4590\pm12$ & $2.20\pm0.02$ \\
102700846  &  100.915321  &  0.37704  &  14.368  &  G7III  &   &    \\
102773588  &  101.326599  &  0.9907  &  14.128  &  G7III  &   &    \\
102551861  &  100.007271  &  -1.30861  &  11.865  &  G7III  &   &    \\
102778440  &  101.353561  &  -0.16245  &  14.493  &  G7III  &   &    \\
102953636  &  102.40152  &  -1.90304  &  13.64  &  G7III  &   &    \\
102833273  &  101.733467  &  0.57776  &  13.166  &  G7III  &   &    \\
102799869  &  101.488083  &  -3.17941  &  13.173  &  G7III  &   &    \\
102561477  &  100.084183  &  -0.61938  &  13.164  &  G7III  &   &    \\
110750735  &  102.81216  &  -3.41858  &  13.082  &  G7III  &   &    \\
110778786  &  103.53747  &  -4.29439  &  14.49  &  G7III  &   &    \\
110677104  &  103.00078  &  -3.71363  &  14.277  &  G7III  &   &    \\
110855648  &  103.1721  &  -4.84812  &  14.087  &  G7III  &   &    \\
110828629  &  102.25908  &  -4.31083  &  13.83  &  G7III  &   &    \\
110755686  &  102.85952  &  -4.03794  &  13.01  &  G7III  &   &    \\
110840468  &  102.73285  &  -3.65627  &  12.985  &  G7III  &   &    \\
110854096  &  103.15843  &  -5.23989  &  13.225  &  G7III  &   &    \\
102559635  &  100.071098  &  0.14568  &  13.701  &  G7III  &   &    \\
110766417  &  103.1041  &  -5.89762  &  12.141  &  G7III  &   &    \\
102576008  &  100.190247  &  0.42821  &  13.788  &  G7III  &   &    \\
110758161  &  102.88379  &  -5.39224  &  13.607  &  G7III  &   &    \\
110761148  &  103.06037  &  -4.62012  &  13.322  &  G7III  &   &    \\
102590124  &  100.291641  &  0.497  &  14.384  &  G7III  &   &    \\
102662401  &  100.716171  &  0.44743  &  14.318  &  G7III  &   &    \\
110826062  &  102.22137  &  -5.35296  &  13.06  &  G7III  &   &    \\
110833632  &  102.48329  &  -5.78953  &  12.995  &  G7III  &   &    \\
102709743  &  100.962059  &  -1.57368  &  13.01  &  G7III  &   &    \\
102622424  &  100.491798  &  -0.16489  &  13.207  &  G7III  &   &    \\
102708543  &  100.95517  &  -2.6927  &  12.586  &  G7III  &   &    \\
102784116  &  101.38455  &  -1.13564  &  14.209  &  G7III  &   &    \\
102812196  &  101.585907  &  1.11972  &  11.384  &  G7III  &   &    \\
102544364  &  99.946716  &  -0.60161  &  12.922  &  G7III  &   &    \\
103021973  &  102.78192  &  -3.31797  &  14.279  &  G7III  &   &    \\
110835737  &  102.67367  &  -5.92584  &  13.04  &  G7III  &   &    \\
102881371  &  102.028732  &  -1.75705  &  13.416  &  G7III  &   &    \\
102856889  &  101.885178  &  -2.36848  &  14.270  &  G7III  &   &    \\
102837233  &  101.76025  &  -3.1398  &  12.859  &  G7III  &   &    \\
110858597  &  103.35606  &  -4.56813  &  14.14  &  G7III  &   &    \\
102693176  &  100.876  &  -0.4858  &  14.213  &  G7III  &   &    \\
102626343  &  100.516151  &  0.9869  &  12.998  &  G7III  &   &    \\
102548290  &  99.978371  &  -0.88953  &  12.967  &  G7III  &   &    \\
102542775  &  99.934357  &  -0.57833  &  13.518  &  G7III  &   &    \\
102674018  &  100.777008  &  -0.73651  &  13.596  &  G7III  &   &    \\
102607336  &  100.40255  &  -1.31858  &  14.027  &  G7III  & $4709\pm36$ & $2.62\pm0.06$ \\
102605313  &  100.391167  &  -1.3077  &  13.248  &  G7III  &   &    \\
102553881  &  100.024208  &  -0.59139  &  13.389  &  G7III  &   &    \\
102670790  &  100.760147  &  -0.47263  &  14.464  &  G7III  &   &    \\
102964076  &  102.455643  &  -2.13603  &  11.405  &  G7III  &   &    \\
102755369  &  101.22358  &  -0.66542  &  14.485  &  G7III  &   &    \\
110778660  &  103.53598  &  -3.24465  &  13.27  &  G7III  &   &    \\
110858607  &  103.35617  &  -5.26852  &  12.448  &  G7IIIa  &   &    \\
110859777  &  103.3682  &  -4.8418  &  12.566  &  G7IIIa  &   &    \\
110857352  &  103.18729  &  -4.47521  &  13.761  &  G7IIIa  &   &    \\
110676345  &  102.99452  &  -3.64647  &  14.104  &  G7IIIa  &   &    \\
110850415  &  103.12672  &  -5.24428  &  12.049  &  G7IIIa  &   &    \\
110835864  &  102.67575  &  -5.12798  &  13.88  &  G7IIIa  &   &    \\
110776589  &  103.51555  &  -3.26755  &  12.084  &  G7IIIa  &   &    \\
110763324  &  103.07817  &  -4.86879  &  12.67  &  G7IIIa  &   &    \\
110697745  &  103.5099  &  -4.74057  &  13.022  &  G7IIIa  &   &    \\
110696033  &  103.49332  &  -4.88125  &  13.847  &  G7IIIa  &   &    \\
110766988  &  103.10919  &  -3.04683  &  13.247  &  G7IIIa  &   &    \\
110677821  &  103.00686  &  -5.27351  &  12.413  &  G7IIIa  &   &    \\
110770047  &  103.29356  &  -4.78967  &  12.266  &  G7IIIa  &   &    \\
110677954  &  103.00789  &  -5.69743  &  12.716  &  G7IIIa  &   &    \\
110745246  &  102.58646  &  -5.02999  &  14.495  &  G7IIIa  &   &    \\
102863264  &  101.921692  &  -2.51735  &  11.612  &  G7IIIa  &   &    \\
110688815  &  103.26014  &  -3.01275  &  13.179  &  G7IIIa  &   &    \\
102769293  &  101.302391  &  0.80782  &  12.358  &  G7IIIa  &   &    \\
110744107  &  102.40773  &  -5.04509  &  12.91  &  G7IIIa  &   &    \\
103117587  &  103.4577  &  -2.95246  &  12.169  &  G7IIIa  &   &    \\
102573155  &  100.169632  &  -0.33936  &  14.126  &  G7IIIa  &   &    \\
102809698  &  101.56818  &  -0.7165  &  12.795  &  G7IIIa  &   &    \\
102869956  &  101.960114  &  -2.09002  &  11.839  &  G7IIIa  &   &    \\
110663970  &  102.56096  &  -3.87101  &  12.09  &  G7IIIa  &   &    \\
102725895  &  101.058083  &  0.49835  &  14.269  &  G7IIIa  &   &    \\
102690389  &  100.86187  &  -0.78645  &  14.256  &  G7IIIa   & $4842\pm36$ & $2.83\pm0.06$\\
110744762  &  102.41768  &  -3.95563  &  13.05  &  G7IIIa  &   &    \\
110839445  &  102.72227  &  -4.33731  &  13.253  &  G7IIIa  &   &    \\
102937535  &  102.322281  &  -1.64839  &  13.826  &  G7IIIa  &   &    \\
110830086  &  102.42938  &  -3.81999  &  10.235  &  G7IIIa  &   &    \\
110864097  &  103.41661  &  -3.85807  &  12.291 & G7IIIa &  & \\
102767771 & 101.29394 & -1.31356 & 14.046 & G7IIIa &  & \\
102779389 & 101.35858 & -0.93503 & 14.327 & G7IIIa &  & \\
110656351 & 102.29407 & -5.64339 & 13.59 & G7IIIa &  & \\
102712322 & 100.976807 & -0.06096 & 14.379 & G7IIIa &  & \\
102953671 & 102.40167 & -3.18258 & 11.786 & G7IIIa &  & \\
102915842 & 102.2122 & -3.06546 & 13.517 & G7IIIa &  & \\
102805145 & 101.53107 & -1.39731 & 14.404 & G7IIIa &  & \\
110773448 & 103.32645 & -4.72288 & 14.306 & G7IIIa &  & \\
102794834 & 101.446907 & -1.96354 & 12.518 & G7IIIa &  & \\
110765440 & 103.09577 & -3.62561 & 14.13 & G7IIIa &  & \\
102798609 & 101.477493 & 0.41558 & 13.719 & G7IIIa &  & \\
103019472 & 102.76848 & -2.94372 & 13.236  &  G7IIIa  &    &  \\
102992397  &  102.61969  &  -2.93552  &  13.694  &  G7IIIa  &    &  \\
110664052  &  102.56206  &  -5.77391  &  14.355  &  G7IIIa  &    &  \\
110768826  &  103.28213  &  -2.96146  &  13.488  &  G7IIIa  &    &  \\
102829987  &  101.711777  &  -0.48995  &  12.605  &  G7IIIa  &    &  \\
102571352  &  100.156319  &  -0.66379  &  13.789  &  G7IIIa  &    &  \\
110659305  &  102.33993  &  -4.86125  &  13.23  &  G7IIIa  &    &  \\
102709874  &  100.96286  &  -2.83432  &  13.277  &  G7IIIa  &    &  \\
110744450  &  102.4129  &  -4.60834  &  13.615  &  G7IIIa  &    &  \\
110759747  &  103.04904  &  -3.49349  &  12.776  &  G7IIIa  &    &  \\
102799703  &  101.48661  &  -0.40646  &  14.004  &  G7IIIa  &    &  \\
110850208  &  103.12502  &  -4.50898  &  15.395  &  G7IIIa  &    &  \\
110675540  &  102.9876  &  -5.65127  &  12.916  &  G7IIIa  &    &  \\
102992012  &  102.617508  &  -2.70339  &  11.697  &  G7IIIa  &    &  \\
110776247  &  103.51223  &  -3.48077  &  13.935  &  G7IIIa  &    &  \\
110673838  &  102.97348  &  -5.00977  &  16.157  &  G7IIIa  &    &  \\
110746711  &  102.60676  &  -4.08426  &  12.885  &  G7IIIa  &    &  \\
102834013  &  101.738243  &  -2.05629  &  12.637  &  G7IIIa  &    &  \\
102887394  &  102.06366  &  -0.53103  &  12.156  &  G7IIIa  &    &  \\
102919272  &  102.229843  &  -1.21334  &  13.145  &  G7IIIa  &    &  \\
102800801  &  101.495842  &  -2.24864  &  11.752  &  G7IIIa  &    &  \\
102815158  &  101.606728  &  -2.53506  &  11.944  &  G7IIIa  &    &  \\
102831430  &  101.721298  &  -2.39568  &  13.115  &  G7IIIa  &    &  \\
102944743  &  102.35704  &  -1.91579  &  12.275  &  G7IIIa  &    &  \\
110658308  &  102.32508  &  -3.85541  &  12.06  &  G7IIIa  &    &  \\
110659883  &  102.50213  &  -4.35652  &  14.075  &  G7IIIa  &    &  \\
110671674  &  102.80128  &  -5.82963  &  14.276  &  G7IIIa  &    &  \\
102999925  &  102.66086  &  -3.04912  &  14.121  &  G7IIIa  &    &  \\
103040141  &  102.90275  &  -3.17577  &  11.8  &  G7IIIa  &    &  \\
110655425  &  102.27884  &  -4.03551  &  14.19  &  G7IIIa  &    &  \\
102547091  &  99.968742  &  0.23689  &  14.466  &  G7IIIa  &    &  \\
102605682  &  100.393242  &  -0.35267  &  12.718  &  G7IIIa  &    &  \\
102612876  &  100.43428  &  0.46285  &  13.076  &  G7IIIa  &    &  \\
102621131  &  100.484016  &  -0.4757  &  14.266  &  G7IIIa & $4980\pm47$ & $2.70\pm0.08$\\
102569695  &  100.144623  &  0.88472  &  12.576  &  G7IIIa  &    &  \\
102574778  &  100.18145  &  0.07694  &  14.303  &  G7IIIa  &    &  \\
102601871  &  100.372032  &  -0.38918  &  14.207  &  G7IIIa  &    &  \\
102625067  &  100.508263  &  -0.82895  &  12.969  &  G7IIIa  & $4438\pm45$ & $2.19\pm0.07$  \\
102769656  &  101.304329  &  0.68176  &  14.458  &  G7IIIa  &    &  \\
102774004  &  101.329002  &  -2.16789  &  12.447  &  G7IIIa  &    &  \\
102774232  &  101.330254  &  0.19196  &  12.57  &  G7IIIa  &    &  \\
102720523  &  101.025414  &  -0.25335  &  14.234  &  G7IIIa  &   &    \\
102755935  &  101.226913  &  0.93118  &  14.008  &  G7IIIa  &   &    \\
102768803  &  101.299629  &  -1.85175  &  11.441  &  G7IIIa  &   &    \\
102829171  &  101.706032  &  0.72816  &  11.397  &  G7IIIa  &   &    \\
110685698  &  103.23099  &  -3.00976  &  12.416  &  G7IIIa  &   &    \\
110752443  &  102.8286  &  -4.44107  &  12.95  &  G7IIIa  &   &    \\
102609868  &  100.41716  &  0.16847  &  13.754  &  G7IIIa  &   &    \\
102737767  &  101.12552  &  -1.23003  &  13.001  &  G7III  &   &    \\
102780943  &  101.367287  &  -1.95304  &  13.537  &  G7III  &   &    \\
110858262  &  103.35277  &  -3.46398  &  12.444  &  G7III  &   &    \\
102779502  &  101.359192  &  -1.93931  &  12.594  &  G7III  &   &    \\
102947915  &  102.372711  &  -2.45661  &  12.633  &  G7III  &   &    \\
102939858  &  102.333443  &  -1.99928  &  13.346  &  G7III  &   &    \\
102801452  &  101.50111  &  -0.964  &  12.782  &  G7III  &   &    \\
102755969  &  101.227081  &  -2.03945  &  14.468  &  G7III  &   &    \\
102613384  &  100.436981  &  -0.51704  &  11.629  &  G7III  &   &    \\
110764697  &  103.08969  &  -5.64029  &  14.466  &  G7III  &   &    \\
110746825  &  102.60818  &  -5.93958  &  12.083  &  G7III  &   &    \\
110655905  &  102.28677  &  -5.75509  &  12.7  &  G7III  &   &    \\
110865954  &  103.43386  &  -5.43547  &  12.463  &  G7III  &   &    \\
102768158  &  101.29599  &  -0.54705  &  13.71  &  G7III  &   &    \\
110856513  &  103.17995  &  -4.49944  &  12.725  &  G7III  &   &    \\
110690111  &  103.43719  &  -3.6838  &  14.246  &  G7III  &   &    \\
110687007  &  103.24297  &  -4.42722  &  12.25  &  G7III  &   &    \\
103020958  &  102.77644  &  -3.02626  &  12.899  &  G7III  &   &    \\
110853526  &  103.15344  &  -3.80188  &  12.228  &  G7III  &   &    \\
110833923  &  102.48701  &  -4.06823  &  10.69  &  G7III  &   &    \\
110772511  &  103.31755  &  -3.66159  &  13.556  &  G7III  &   &    \\
110684935  &  103.22398  &  -3.31297  &  14.066  &  G7III  &   &    \\
102745555  &  101.16879  &  -0.54924  &  12.837  &  G7III  &  $5031\pm33$  &  $2.58\pm0.05$  \\
110687862  &  103.25116  &  -3.18552  &  13.885  &  G7III  &   &    \\
110855720  &  103.17271  &  -5.04503  &  13.517  &  G7III  &   &    \\
110741824  &  102.37104  &  -3.95052  &  11.81  &  G7III  &   &    \\
110680712  &  103.03054  &  -4.27876  &  12.323  &  G7III  &   &    \\
110854082  &  103.15837  &  -4.57453  &  12.687  &  G7III  &   &    \\
110744993  &  102.42104  &  -4.34901  &  14.45  &  G7III  &   &    \\
102609450  &  100.414642  &  -0.2819  &  14.32  &  G7III  &   &    \\
102787119  &  101.401627  &  0.51349  &  14.499  &  G7III  &   &    \\
110663190  &  102.55  &  -3.45512  &  13.34  &  G7III  &   &    \\
110687838  &  103.25092  &  -4.08232  &  16.307  &  G7III  &   &    \\
102619251  &  100.472488  &  -0.39995  &  13.086  &  G7III  &   &    \\
102912056  &  102.19304  &  -3.22565  &  13.075  &  G7III  &   &    \\
110864198  &  103.41744  &  -3.32283  &  12.894  &  G7III  &   &    \\
110668287  &  102.76749  &  -4.76375  &  12.916  &  G7III  &   &    \\
102952297  &  102.394958  &  -2.39226  &  12.4  &  G7III  &   &    \\
102800607  &  101.494232  &  0.6905  &  14.201  &  G7III  &   &    \\
102816160  &  101.613503  &  -3.11603  &  13.562  &  G7III  &   &    \\
110662168  &  102.53514  &  -3.88379  &  13.275  &  G7III  &   &    \\
102976011  &  102.52594  &  -0.87767  &  12.958  &  G8.5III  &   &    \\
102729146  &  101.076942  &  -3.1475  &  12.74 & G8.5III & &   \\
110689133 & 103.26291 & -5.65906 & 13.048 & G8.5III & &   \\
102752217 & 101.205498 & 1.11276 & 9.97 & G8.5III & &   \\
102736666 & 101.119232 & 0.13253 & 12.154 & G8.5III & &   \\
110751090 & 102.81565 & -4.61599 & 13.752 & G8.5III & &   \\
102709709 & 100.961853 & -0.12779 & 11.849 & G8.5III & &   \\
102667957 & 100.745338 & 0.18319 & 11.884 & G8.5III & &   \\
102712216 & 100.976318 & 0.78793 & 12.552 & G8.5III & &   \\
102877649 & 102.006851 & -0.8308 & 11.205 & G8.5III & &   \\
102986569 & 102.587059 & -2.07899 & 11.895 & G8.5III & &   \\
102644306 & 100.620033 & -1.50462 & 11.828 & G8.5III & &   \\
102690806 & 100.864227 & 0.25433 & 13.297 & G8.5III & &   \\
102976999 & 102.531837 & -1.491 & 12.375 & G8.5III & &   \\
102761279 & 101.257011 & 0.2204 & 12.992 & G8.5III & &   \\
110679821 & 103.02321 & -3.95753 & 10.982 & G8.5III & &   \\
102659401 & 100.700363 & -1.42027 & 11.969 & G8.5III & &   \\
102827685 & 101.69558 & -0.31005 & 12.627 & G8.5III & &   \\
102629594 & 100.536369 & -0.6494 & 14.087 & G8.5III & &   \\
102624925 & 100.507378 & 0.37556 & 13.038 & G8.5III & &   \\
102803637 & 101.51902 & -0.79539 & 13.645 & G8.5III & &   \\
102860096 & 101.903679 & -2.42006 & 11.74 & G8.5III & &   \\
102721895 & 101.033333 & 0.01434 & 12.375 & G8.5III & &   \\
102581271 & 100.227623 & -0.82013 & 13.351 & G8.5III & &   \\
110676787 & 102.99811 & -3.19321 & 13.888 & G8.5III & &   \\
102959238 & 102.42955 & -1.81817 & 11.956 & G8.5III & &   \\
110778005 & 103.52967 & -4.13459 & 11.201 & G8.5III & &   \\
102568534 & 100.136131 & -0.31515 & 11.635 & G8.5III & &   \\
102741315 & 101.14531 & -0.98863 & 11.825 & G8.5III & $4940\pm30$ & $2.79\pm0.05$ \\
102625840 & 100.513092 & -0.81695 & 12.833 & G8.5III & &   \\
102804180 & 101.5233 & 0.45083 & 11.269 & G8.5III & &   \\
102683633 & 100.827057 & 0.08042 & 13.127 & G8.5III & &   \\
102787030 & 101.40108 & -1.26563 & 12.314 & G8.5III & &   \\
102725484 & 101.05472 & -0.81503 & 13.727 & G8.5III & &   \\
102939762 & 102.33291 & -3.26765 & 12.072 & G8.5III & &   \\
110774446 & 103.33587 & -5.56279 & 12.356 & G8.5III & &   \\
102731603 & 101.090424 & -0.34008 & 13.797 & G8.5IIIa  &  $4851\pm12$  &  $2.30\pm0.02$\\
102547795 & 99.97435 & -0.54158 & 12.179 & G8.5IIIa & &   \\
102832320 & 101.727219 & -3.17174 & 13.476 & G8.5IIIa & &   \\
102968983 & 102.484322 & -2.87569 & 13.066 & G8II & &   \\
110763693 & 103.08133 & -3.32658 & 15.907 & G8II & &   \\
102754754 & 101.220169 & -2.21507 & 13.313 & G8II & &   \\
102574896 & 100.182251 & -0.83161 & 11.908 & G8II & &   \\
110839089 & 102.7182 & -4.30294 & 12.39 & G8II & &   \\
102957314 & 102.419708 & -2.73786 & 13.827 & G8II & &   \\
102897037 & 102.115822 & -1.20056 & 13.307 & G8II & &   \\
110864019 & 103.41581 & -3.83972 & 12.489 & G8II & &   \\
102649478 & 100.647926 & 1.18369 & 14.252 & G8II & &   \\
102572121 & 100.161919 & 0.32011 & 14.091 & G8II & &   \\
110744843 & 102.41894 & -3.91575 & 13.035 & G8II & &   \\
110830018 & 102.42842 & -4.90871 & 12.07 & G8II & &   \\
110828517 & 102.25756 & -4.98141 & 13.1 & G8II & &   \\
102722850 & 101.039101 & -2.11249 & 13.716 & G8II & &   \\
102792687 & 101.433838 & -3.16328 & 14.127 & G8II & &   \\
110860612 & 103.37624 & -4.02099 & 13.471 & G8II & &   \\
110859944 & 103.36968 & -5.56748 & 13.536 & G8II & &   \\
102843077 & 101.798714 & -2.33457 & 14.017 & G8II & &   \\
110827619 & 102.24434 & -4.49346 & 12.54 & G8II & &   \\
110777151 & 103.52094 & -3.88514 & 14.429 & G8II & &   \\
102720828 & 101.02739 & -2.95489 & 13.844 & G8II & &   \\
102996108 & 102.63998 & -2.95581 & 13.048 & G8II & &   \\
102789493 & 101.41532 & -0.53327 & 13.472 & G8II & &   \\
102759729 & 101.248192 & -3.10615 & 13.275 & G8II & &   \\
102737063 & 101.121429 & -3.03922 & 13.136 & G8II & &   \\
102727959 & 101.070351 & -2.81507 & 13.044 & G8II & &   \\
102990903 & 102.611343 & -1.75611 & 13.989 & G8II & &   \\
102966433 & 102.46917 & -2.68445 & 13.877 & G8II & &   \\
102943292 & 102.350533 & -2.52033 & 12.791 & G8II & &   \\
102710413 & 100.96595 & -2.28939 & 14.074 & G8II & &   \\
102681569 & 100.816078 & 1.06637 & 13.627 & G8II & &   \\
102756350 & 101.229141 & 0.96475 & 12.632 & G8II & &   \\
102746792 & 101.175484 & 1.06053 & 13.034 & G8II & &   \\
102726351 & 101.060989 & -2.18815 & 12.715 & G8II & &   \\
102563229 & 100.097 & -1.52478 & 12.931 & G8II & &   \\
102541037 & 99.921227 & 0.96661 & 12.536 & G8II & &   \\
110771303 & 103.30616 & -4.91943 & 14.062 & G8II & &   \\
102606880 & 100.39994 & -0.54956 & 12.047 & G8II &  & \\
102599451 & 100.356056 & -0.42969 & 12.944 & G8II &  & \\
102588027 & 100.276611 & 0.41754 & 12.737 & G8II &  & \\
110657528 & 102.3127 & -5.39379 & 12.88 & G8II &  & \\
103016553 & 102.75272 & -3.07125 & 12.017 & G8II &  & \\
102985772 & 102.582489 & -2.46792 & 13.267 & G8II &  & \\
110827535 & 102.24304 & -4.90358 & 11.99 & G8II &  & \\
110776107 & 103.35181 & -4.41386 & 12.44 & G8II &  & \\
110742250 & 102.3773 & -5.40321 & 14.165 & G8II &  & \\
102801077 & 101.498253 & -2.22564 & 12.542 & G8II &  & \\
102780255 & 101.363632 & -1.8824 & 13.931 & G8II &  & \\
102759823 & 101.248756 & -2.80234 & 12.552 & G8II &  & \\
102820323 & 101.643227 & -2.13763 & 13.166 & G8II &  & \\
102804567 & 101.526413 & -1.96649 & 14.463 & G8II &  & \\
102801695 & 101.502899 & -3.16149 & 14.139 & G8II &  & \\
110676021 & 102.99181 & -3.73556 & 15.411 & G8II &  & \\
110741145 & 102.36086 & -5.30609 & 13.11 & G8II &  & \\
110668870 & 102.77341 & -4.50098 & 12.497 & G8II &  & \\
102618914 & 100.470253 & 1.16407 & 13.86 & G8II &  & \\
102834140 & 101.73906 & -1.19591 & 14.094 & G8II &  & \\
110827413 & 102.24112 & -5.17328 & 15.915 & G8II &  & \\
110761368 & 103.06251 & -4.36411 & 15.6 & G8II &  & \\
110743881 & 102.40406 & -4.97672 & 16.03 & G8II &  & \\
102985735 & 102.58225 & -3.16477 & 12.59 & G8II &  & \\
110828701 & 102.26019 & -5.49805 & 12.66 & G8II &  & \\
110859251 & 103.36261 & -4.28033 & 13.166 & G8II &  & \\
102984315 & 102.574478 & -3.04899 & 13.249 & G8II &  & \\
102971398 & 102.49847 & -3.27223 & 12.383 & G8II &  & \\
110774325 & 103.33484 & -3.82959 & 13.106 & G8II &  & \\
102820257 & 101.64269 & -1.32662 & 14.318 & G8II &  & \\
102811394 & 101.58044 & -1.65113 & 12.567 & G8II &  & \\
110780368 & 103.55242 & -4.24146 & 14.021 & G8II &  & \\
110839608 & 102.72393 & -4.4109 & 12.247 & G8II &  & \\
102697484 & 100.898201 & 1.02981 & 11.416 & G8II &  & \\
102896449 & 102.11261 & -2.58654 & 12.679 & G8II &  & \\
110773042 & 103.3225 & -4.67404 & 12.556 & G8II &  & \\
110830135 & 102.43022 & -3.82639 & 13.035 & G8II &  & \\
110744262 & 102.41019 & -5.35576 & 12.87 & G8II &  & \\
110855352 & 103.16943 & -4.32088 & 15.96 & G8II &  & \\
102707187 & 100.947372 & -2.83846 & 14.145 & G8II &  & \\
110833860 & 102.48626 & -3.38048 & 13.04 & G8II &  & \\
102725371 & 101.053917 & -2.7814 & 14.466 & G8II &  & \\
102809608 & 101.567581 & 0.95576 & 11.567 & G8II &  & \\
102568170 & 100.133369 & -1.06878 & 11.176 & G8IIIa &  & \\
102752178 & 101.205322 & 1.11278 & 9.915 & G8IIIa &  & \\
110679020 & 103.01666 & -3.75781 & 13.658 & G8IIIa &  & \\
102698053 & 100.901352 & -2.94044 & 11.924 & G8IIIa &  & \\
102695523 & 100.888588 & 0.48477 & 13.476 & G8IIIa &  & \\
102612701 & 100.43325 & 0.19094 & 12.96 & G8IIIb &  & \\
102680832 & 100.812149 & -0.58184 & 12.726 & G8IIIb &  & \\
102559501 & 100.069992 & -0.75127 & 14.488 & G8IIIb &  & \\
102539965 & 99.913292 & -0.45726 & 12.72 & G8IIIb &  & \\
102552983 & 100.016678 & 1.06598 & 14.119 & G8IIIb &  & \\
102815881 & 101.611519 & 0.1752 & 14.462 & G8IIIb &  & \\
110688335 & 103.25555 & -5.3891 & 14.109 & G8IIIb &  & \\
102657154 & 100.688889 & 0.36845 & 14.267 & G8IIIb &  & \\
102680781 & 100.811882 & 0.02051 & 14.397 & G8IIIb &  & \\
102614215 & 100.441643 & 0.58346 & 14.222 & G8IIIb &  & \\
102696694 & 100.89444 & -2.29254 & 11.069 & G8IIIb &  & \\
102760504 & 101.252617 & 1.16379 & 10.181 & G8IIIb &  & \\
110829061 & 102.26589 & -4.29865 & 12.77 & G8IIIb &  & \\
102634600 & 100.567757 & -1.63141 & 12.812 & G8IIIb &  & \\
102654894 & 100.676964 & 1.11234 & 11.787 & G8IIIb &  & \\
102676749 & 100.790848 & 0.85092 & 13.573 & G8IIIb &  & \\
102690411 & 100.86203 & 0.14454 & 14.452 & G8IIIb &  & \\
102825560 & 101.680328 & -1.16293 & 12.095 & G8IIIb &  & \\
102819553 & 101.637581 & -1.8671 & 12.792 & G8IIIb &  & \\
110745484 & 102.59007 & -5.22329 & 13.47 & G8IIIb &  & \\
102577934 & 100.203888 & -0.48244 & 14.049 & G8IIIb &  & \\
102922004 & 102.243637 & -1.67693 & 12.558 & G8IIIb &  & \\
102719281 & 101.017677 & 0.8953 & 14.389 & G8IIIb &  & \\
110846254 & 102.94107 & -3.5215 & 13.416 & G8IIIb &  & \\
110665835 & 102.7413 & -4.80239 & 12.791 & G8IIIb &  & \\
102767085 & 101.29023 & 0.55458 & 14.114 & G8IIIb &  & \\
102730084 & 101.081902 & -2.06191 & 12.102 & G8IIIb &  & \\
102739144 & 101.13324 & -1.42595 & 11.045 & G8IIIb &  & \\
110757296 & 102.87537 & -3.71214 & 11.944 & G8IIIb &  & \\
102663468 & 100.721848 & -1.56799 & 13.51 & G8IIIb &  & \\
102666757 & 100.739029 & -1.50191 & 14.464 & G8IIIb &  & \\
110855577 & 103.1714 & -4.27188 & 14.473 & G8IIIb &  & \\
102704058 & 100.931099 & 0.63417 & 11.958 & G8IIIb &  & \\
110850589 & 103.12834 & -4.24944 & 11.813 & G8IIIb &  & \\
102848893 & 101.836678 & -2.78466 & 13.144 & G8IIIb &  & \\
102826015 & 101.683731 & 1.02929 & 13.938 & G8IIIb &  & \\
102617710 & 100.463089 & 0.03154 & 14.322 & G8IIIb &  & \\
110860349 & 103.37363 & -4.18797 & 12.371 & G8IIIb &  & \\
110832762 & 102.47025 & -4.46279 & 14.09 & G8IIIb &  & \\
110768489 & 103.27854 & -3.56086 & 13.593 & G8IIIb &  & \\
110751276 & 102.81757 & -3.35285 & 12.712 & G8IIIb &  & \\
110751307 & 102.81784 & -4.66404 & 14.382 & G8IIIb &  & \\
110834191 & 102.49111 & -3.97531 & 14.45 & G8IIIb &  & \\
110688320 & 103.25538 & -3.48341 & 14.151 & G8IIIb &  & \\
102812231 & 101.58619 & -0.90539 & 12.907 & G8IIIb &  & \\
102545989 & 99.959648 & 0.14492 & 14.051 & G8IIIb &  & \\
110675158 & 102.98449 & -4.13965 & 11.36 & G8IIIb &  & \\
102949650 & 102.381371 & -2.60844 & 13.184 & G8IIIb &  & \\
102918734 & 102.227051 & -2.44819 & 12.769 & G8IIIb &  & \\
110663100 & 102.54882 & -4.06821 & 14.33 & G8IIIb &  & \\
102982010 & 102.56131 & -2.35759 & 11.18 & G8IIIb &  & \\
102825981 & 101.683434 & -2.89033 & 14.134 & G8IIIb &  & \\
102701230 & 100.917152 & -0.47589 & 11.85 & G8IIIb &  & \\
102852432 & 101.858803 & -2.90962 & 12.961 & G8IIIb &  & \\
102831981 & 101.724876 & -2.47139 & 14.059 & G8IIIb &  & \\
110744006 & 102.40614 & -4.8727 & 13.32 & G8IIIb &  & \\
110751001 & 102.81484 & -5.07137 & 12.427 & G8IIIb &  & \\
102899146 & 102.126556 & -2.4827 & 12.077 & G8IIIb &  & \\
102651232 & 100.657257 & 0.66822 & 14.358 & G8IIIb &  & \\
110661942 & 102.53199 & -5.0644 & 14.215 & G8IIIb &  & \\
102575428 & 100.186081 & -0.95723 & 14.292 & G8IV &  & \\
102736428 & 101.117783 & -0.12264 & 14.398 & G8IV &  & \\
102555897 & 100.040413 & 0.34732 & 12.476 & G8IV &  & \\
102603923 & 100.383553 & -0.164 & 14.404 & G8IV &  & \\
102603472 & 100.380951 & -0.9444 & 13.845 & G8IV &  & \\
102608787 & 100.411171 & -1.32789 & 11.119 & G8IV &  & \\
102563762 & 100.10099 & -1.70571 & 11.732 & G8IV &  & \\
102556239 & 100.043343 & -1.47372 & 14.166 & G8IV &  & \\
102558193 & 100.060341 & -1.68966 & 11.303 & G8IV &  & \\
102560153 & 100.07486 & 0.14327 & 12.501 & G8IV &  & \\
102577477 & 100.200706 & -0.4353 & 12.687 & G8IV &  & \\
102567056 & 100.125488 & -0.61558 & 13.738 & G8IV &  & \\
102569335 & 100.1418 & -0.77487 & 13.611 & G8IV &  & \\
102585930 & 100.261612 & -1.11887 & 14.127 & G8IV &  & \\
102761084 & 101.255852 & 0.96676 & 12.639 & G8IV &  & \\
102759510 & 101.247032 & -0.23758 & 13.136 & G8IV &  & \\
102748544 & 101.185722 & -0.20211 & 14.408 & G8IV &  & \\
102713064 & 100.981232 & 0.09097 & 13.33 & G8IV &  & \\
102791704 & 101.428177 & -0.33851 & 12.403 & G8IV &  & \\
102782776 & 101.37719 & -0.02651 & 11.975 & G8IV &  & \\
102768415 & 101.297287 & -0.07842 & 11.899 & G8IV &  & \\
102764947 & 101.277977 & 1.09123 & 13.187 & G8IV &  & \\
102713044 & 100.981133 & 0.59013 & 13.919 & G8IV &  & \\
102702432 & 100.92308 & 0.82151 & 13.546 & G8IV &  & \\
102652247 & 100.662621 & 0.1488 & 12.082 & G8IV &  & \\
102739921 & 101.137848 & -0.21059 & 12.671 & G8IV &  & \\
102735981 & 101.115356 & -0.06146 & 13.863 & G8IV & & \\
102730917 & 101.086632 & 0.92058 & 13.035 & G8IV & & \\
102725513 & 101.054939 & 0.2673 & 12.318 & G8IV & & \\
102826507 & 101.687286 & -0.67244 & 11.61 & G8IV & & \\
102748522 & 101.18559 & -0.99581 & 11.651 & G8IV & & \\
102779751 & 101.360771 & -0.04014 & 11.638 & G8IV & & \\
102815558 & 101.609299 & 0.19187 & 12.206 & G8IV & & \\
102694188 & 100.88144 & -0.76597 & 12.697 & G8IV & & \\
102549050 & 99.98481 & -1.6922 & 11.307 & G8IV & & \\
102808204 & 101.5569 & -1.51974 & 12.276 & G8IV & & \\
102819279 & 101.63562 & -1.23594 & 14.077 & G8IV & & \\
102814695 & 101.603577 & 1.1081 & 10.520 & G8IV & & \\
102803516 & 101.517982 & -0.22403 & 13.834 & G8IV & & \\
102796176 & 101.457863 & 0.19517 & 11.28 & G8IV & & \\
102776749 & 101.344421 & 0.0774 & 13.586 & G8IV & & \\
110768643 & 103.28025 & -5.22332 & 13.18 & G8IV & & \\
102968524 & 102.481422 & -2.12833 & 12.375 & G8IV & & \\
102816763 & 101.617897 & -0.24188 & 12.342 & G8IV & & \\
102648670 & 100.643646 & -0.30268 & 13.087 & G8IV & & \\
102641042 & 100.602631 & -1.67624 & 12.308 & G8IV & & \\
102627000 & 100.520241 & -1.04878 & 14.028 & G8IV & $5379\pm38$ & $3.94\pm0.06$ \\
102665396 & 100.732101 & 0.16606 & 13.167 & G8IV & & \\
102656540 & 100.685707 & 0.03967 & 11.672 & G8IV & & \\
102655152 & 100.678383 & -0.38196 & 10.934 & G8IV & & \\
102654461 & 100.67466 & -0.1206 & 13.096 & G8IV & & \\
102618773 & 100.469452 & -0.98421 & 14.184 & G8IV & $5105\pm20$ & $3.18\pm0.03$ \\
102615349 & 100.4487 & -0.22637 & 14.307 & G8IV & & \\
102614337 & 100.442329 & -1.10184 & 13.952 & G8IV & & \\
102639950 & 100.596519 & -0.76956 & 14.016 & G8IV & & \\
102633392 & 100.560677 & -0.57771 & 11.408 & G8IV & & \\
102628147 & 100.527481 & 0.29502 & 12.008 & G8IV & & \\
102627115 & 100.520973 & -0.87941 & 12.068 & G8IV & & \\
102698868 & 100.905449 & -0.21702 & 12.424 & G8IV & & \\
102693390 & 100.87722 & 0.74927 & 14.478 & G8IV & & \\
102692677 & 100.873619 & -0.35465 & 11.797 & G8IV & & \\
102737195 & 101.12217 & -1.35666 & 13.685 & G8IV & $4606\pm36$ & $2.28\pm0.06$ \\
102701712 & 100.91951 & 0.85479 & 14.242 & G8IV & & \\
102701678 & 100.919357 & -0.2867 & 13.61 & G8IV & & \\
102700329 & 100.912918 & -0.33302 & 12.807 & G8IV & $4889\pm40$ & $2.70\pm0.06$ \\
102699631 & 100.909462 & 0.04881 & 13.85 & G8IV & & \\
102670354 & 100.757851 & 0.07661 & 13.607 & G8IV & & \\
102667829 & 100.744614 & 0.39884 & 11.038 & G8IV & & \\
102555399 & 100.036484 & -1.55161 & 13.463 & G8IV & & \\
102688262 & 100.850929 & -0.74107 & 14.084 & G8IV & & \\
102686106 & 100.839859 & -1.2462 & 13.822 & G8IV & & \\
102681995 & 100.81839 & 0.64522 & 13.818 & G8IV & & \\
102680492 & 100.810333 & -0.4375 & 13.445 & G8IV & & \\
102738250 & 101.12825 & -1.32517 & 14.393 & G8IV & & \\
102713358 & 100.98299 & -0.95096 & 14.344 & G8IV & $4973\pm44$ & $3.69\pm0.07$\\
102699809 & 100.91033 & -0.79502 & 13.877 & G8IV & & \\
102729660 & 101.0797 & -0.83949 & 12.49 & G8IV & & \\
102716951 & 101.00382 & -1.01625 & 13.92 & G8IV & $4780\pm18$ & $2.74\pm0.03$\\
102692778 & 100.87415 & -0.84851 & 12.92 & G8IV & $4937\pm39$ & $3.02\pm0.06$\\
102586984 & 100.26915 & -1.16749 & 14.1 & G8IV & & \\
102760195 & 101.250969 & -0.2455 & 12.422 & G8IV & & \\
102559670 & 100.071373 & -0.4302 & 13.827 & G8IV & & \\
102673722 & 100.775581 & 0.69116 & 11.567 & G8IV & & \\
102811233 & 101.579292 & -0.69212 & 11.503 & G8IV & & \\
102768861 & 101.29996 & -1.0287 & 12.71 & G8IV & & \\
102768254 & 101.29648 & -1.18277 & 13.961 & G8IV & & \\
102781334 & 101.36943 & -0.43573 & 13.336 & G8IV & & \\
102773122 & 101.324 & -1.13683 & 11.459 & G8IV & & \\
102754990 & 101.22149 & -0.63448 & 12.264 & G8IV & & \\
102748392 & 101.1847 & -1.09898 & 13.11 & G8IV & & \\
102743223 & 101.15592 & -0.77551 & 13.69 & G8IV & & \\
102784816 & 101.38845 & -1.228 & 14.499 & G8IV & & \\
102754579 & 101.21912 & -1.35877 & 12.125 & G8IV & & \\
102700346 & 100.91301 & -0.14016 & 13.919 & G8IV & & \\
102786364 & 101.397362 & 0.79798 & 12.079 & G8IV & & \\
102664393 & 100.726624 & -1.79889 & 12.151 & G8IV & & \\
102599867 & 100.358749 & -1.62766 & 13.402 & G8IV & & \\
102586626 & 100.266449 & 0.9906 & 12.3 & G8IV & & \\
102809784 & 101.568764 & -0.84256 & 11.791 & G8IV & & \\
102545398 & 99.955017 & 0.50939 & 12.325 & G8IV & & \\
102601014 & 100.366837 & -0.2424 & 12.948 & G8IV & & \\
102590596 & 100.295021 & -0.11162 & 12.526 & G8IV & & \\
102648817 & 100.644379 & -0.5356 & 13.609 & G8IV & $4942\pm14$ & $2.57\pm0.02$\\
102740520 & 101.14089 & -0.84327 & 12.396 & G8IV & $5696\pm36$ & $3.95\pm0.06$ \\
102668960 & 100.750832 & -0.8805 & 12.16 & G8IV & $5124\pm32$ & $2.76\pm0.05$\\
102583117 & 100.240891 & -0.17048 & 12.613 & G8IV & & \\
102696091 & 100.891411 & -0.17707 & 13.520 & G8IV & & \\
102717480 & 101.0069 & -0.99504 & 14.379 & G8IV & $4871\pm20$ & $2.73\pm0.03$\\
102811052 & 101.57782 & -1.40143 & 12.961 & G8IV & & \\
102697267 & 100.8973 & -0.8201 & 14.191 & G8IV & $4952\pm26$ & $2.84\pm0.04$\\
102815397 & 101.608269 & -1.36501 & 11.827 & G8IV & & \\
102728619 & 101.073929 & -0.35674 & 13.421 & G8IV & & \\
102802461 & 101.509407 & -1.07081 & 12.472 & G8IV & & \\
102568089 & 100.132751 & -0.42928 & 13.215 & G8IV & & \\
102665919 & 100.73481 & -1.0709 & 11.99 & G8IV & & \\
102550821 & 99.998787 & -0.82381 & 12.355 & G8IV & & \\
102792645 & 101.433601 & -0.82516 & 11.01 & G8IV & & \\
102754716 & 101.219948 & -0.88543 & 12.354 & G8IV & & \\
102646332 & 100.63118 & -0.05748 & 12.208 & G8IV & & \\
102640757 & 100.60096 & -0.08001 & 14.463 & G8IV & & \\
102584392 & 100.250107 & 0.31982 & 12.429 & G8IV & & \\
102553004 & 100.016891 & -0.39507 & 12.308 & G8IV & & \\
102544818 & 99.950272 & -1.31014 & 11.237 & G8IV & & \\
102540137 & 99.914688 & 0.24732 & 11.826 & G8IV & & \\
102549775 & 99.990631 & 0.15526 & 12.477 & G8IV & & \\
102545033 & 99.952087 & -0.62815 & 14.242 & G8IV & & \\
102768219 & 101.29627 & -1.78404 & 14.252 & G8IV & & \\
102750062 & 101.19388 & -0.79322 & 14.112 & G8IV & $5007\pm26$ & $2.10\pm0.04$ \\
102818268 & 101.628441 & -0.48073 & 11.916 & G8IV & & \\
102628477 & 100.529358 & 0.2156 & 12.417 & G8IV & & \\
102795265 & 101.4505 & -1.17694 & 13.363 & G8IV & & \\
102789429 & 101.41497 & -1.04432 & 13.757 & G8IV & & \\
102734203 & 101.10526 & -1.21542 & 13.651 & G8IV & $4953\pm40$ & $2.78\pm0.06$\\
102737939 & 101.126541 & -0.03998 & 12.967 & G8IV & & \\
102541137 & 99.922043 & -1.32713 & 11.736 & G8IV & & \\
102988649 & 102.5987 & -2.99187 & 13.609 & G8IV & & \\
102796614 & 101.4613 & -1.20022 & 12.659 & G8IV & & \\
102792032 & 101.42993 & -0.59754 & 12.25 & G8IV & & \\
102804949 & 101.52949 & -0.90399 & 13.076 & G8IV & & \\
102799100 & 101.48157 & -1.81207 & 12.594 & G8IV & & \\
102745776 & 101.170021 & -1.62004 & 14.149 & G8IV & & \\
102805293 & 101.532341 & 0.46058 & 11.139 & G8IV & & \\
102832649 & 101.729584 & 0.74605 & 14.045 & G8IV & & \\
102762175 & 101.2623 & -1.15061 & 12.911 & G8IV & & \\
102739278 & 101.134048 & -0.73604 & 11.209 & G8IV & & \\
102583175 & 100.241386 & -0.70002 & 14.089 & G8IV & & \\
102771201 & 101.313232 & 0.22853 & 10.785 & G8IV & & \\
102610259 & 100.419167 & -0.95021 & 14.034 & G8IV & & \\
102635245 & 100.571381 & -1.49447 & 13.936 & G8IV & $4813\pm42$ & $2.34\pm0.07$ \\
102544499 & 99.947723 & 0.9204 & 12.743 & G8IV & & \\
102769167 & 101.3016 & -1.81409 & 13.703 & G8IV & & \\
102777770 & 101.35 & -1.12511 & 13.537 & G8IV & & \\
102688059 & 100.850021 & -0.78268 & 13.987 & G8IV & $4799\pm37$ & $2.77\pm0.06$\\
102779497 & 101.359138 & -1.94003 & 13.879 & G8IV & & \\
102706176 & 100.94191 & 1.03991 & 12.023 & G8IV & & \\
102768993 & 101.300652 & -0.40886 & 13.968 & G8IV & & \\
102694654 & 100.88396 & -0.92232 & 11.712 & G8IV & $4746\pm26$ & $2.38\pm0.04$ \\
102656489 & 100.685402 & 0.42783 & 13.528 & G8IV & & \\
102620285 & 100.478851 & 0.51234 & 12.898 & G8IV & & \\
110749405 & 102.64616 & -3.50747 & 14.185 & G8V & & \\
110755882 & 102.86136 & -5.16702 & 14.487 & G8V & & \\
110767604 & 103.11435 & -5.75805 & 14.351 & G8V & & \\
110669952 & 102.78475 & -3.13321 & 13.025 & G8V & & \\
110695241 & 103.48586 & -3.51441 & 12.23 & G8V & & \\
110741749 & 102.36997 & -4.03791 & 14.44 & G8V & & \\
110771530 & 103.3084 & -5.69802 & 14.43 & G8V & & \\
110776263 & 103.51236 & -5.67735 & 13.61 & G8V & & \\
110756459 & 102.86699 & -4.92903 & 13.507 & G8V & & \\
110757668 & 102.87893 & -3.86863 & 13.144 & G8V & & \\
110760111 & 103.05207 & -5.77848 & 12.804 & G8V & & \\
110675494 & 102.98731 & -5.94585 & 14.381 & G8V & & \\
110687534 & 103.2479 & -5.73497 & 13.946 & G8V & & \\
102689035 & 100.854958 & -1.13927 & 13.587 & G8V & & \\
110665024 & 102.57675 & -4.76107 & 14.24 & G8V & & \\
110668733 & 102.7719 & -3.54761 & 13.194 & G8V & & \\
110688301 & 103.25522 & -5.46214 & 14.414 & G8V & & \\
110694182 & 103.47575 & -5.43062 & 13.983 & G8V & & \\
110680457 & 103.02839 & -3.22478 & 14.262 & G8V & & \\
110684479 & 103.21996 & -4.23065 & 13.625 & G8V & & \\
102800433 & 101.49273 & -2.03571 & 14.88 & G8V & & \\
110864999 & 103.42485 & -3.33146 & 14.154 & G8V & & \\
110754697 & 102.85007 & -3.87561 & 14.154 & G8V & & \\
102751253 & 101.2003 & -2.22086 & 14.524 & G8V & & \\
110830849 & 102.44109 & -3.9601 & 14.205 & G8V & & \\
110695116 & 103.48491 & -4.97797 & 14.078 & G8V & & \\
110863017 & 103.40576 & -3.16902 & 13.985 & G8V & & \\
102724829 & 101.05085 & -2.15773 & 13.771 & G8V & & \\
102708694 & 100.95606 & -1.06303 & 11.668 & G9V & $5319\pm18$ & $4.76\pm0.03$; CoRoT-7 \\
110846476 & 102.94296 & -5.43731 & 13.383 & G8V & & \\
110863142 & 103.40711 & -4.67168 & 14.256 & G8V & & \\
110670714 & 102.79246 & -4.08725 & 14.434 & G8V & & \\
102613288 & 100.436401 & 1.11001 & 14.205 & G8V & & \\
102869977 & 101.96025 & -1.27258 & 14.715 & G8V & & \\
110777065 & 103.52018 & -5.33506 & 14.256 & G8V & & \\
110779273 & 103.54198 & -5.36593 & 12.626 & G8V & & \\
110839549 & 102.72332 & -3.82589 & 14.268 & G8V & & \\
110856376 & 103.17869 & -5.46697 & 13.456 & G8V & & \\
110859229 & 103.36237 & -5.47198 & 13.316 & G8V & & \\
110835753 & 102.67396 & -5.02236 & 12.74 & G8V & & \\
110836232 & 102.68155 & -5.40664 & 13.033 & G8V & & \\
102620828 & 100.482101 & -0.99386 & 12.361 & G8V & & \\
102614693 & 100.444473 & -1.34436 & 14.325 & G8V & $5254\pm43$ & $4.73\pm0.07$ \\
102631133 & 100.545822 & 0.57834 & 14.128 & G8V & & \\
110827745 & 102.24616 & -4.3441 & 13.37 & G8V & & \\
102606180 & 100.395882 & -1.36628 & 13.981 & G8V & & \\
102606706 & 100.39901 & 0.69623 & 14.007 & G8V & & \\
102671021 & 100.761414 & -1.31579 & 13.56 & G8V & & \\
102679508 & 100.805389 & -0.63305 & 14.297 & G8V & & \\
102616795 & 100.457642 & -0.21971 & 13.237 & G8V & & \\
102625022 & 100.50798 & -1.3391 & 14.031 & G8V & & \\
102631100 & 100.545601 & -0.38774 & 14.201 & G8V & & \\
102540722 & 99.918922 & 0.31934 & 10.968 & G8V & & \\
102584596 & 100.251801 & -0.63882 & 10.872 & G8V & & \\
102693259 & 100.876472 & -3.09884 & 13.595 & G8V & & \\
110666552 & 102.74879 & -4.48735 & 14.047 & G8V & & \\
102803085 & 101.51451 & -1.9928 & 14.705 & G8V & & \\
102589470 & 100.286819 & -1.55966 & 13.374 & G8V & & \\
102601010 & 100.366829 & 0.89665 & 13.076 & G8V & & \\
102547604 & 99.972778 & 0.7402 & 13.063 & G8V & & \\
102551484 & 100.004158 & -0.85715 & 12.514 & G8V & & \\
102582548 & 100.236794 & 0.16087 & 14.066 & G8V & & \\
102835435 & 101.747879 & 0.90858 & 14.09 & G8V & & \\
110859959 & 103.36987 & -4.43896 & 14.12 & G8V & & \\
102823017 & 101.662842 & -2.16606 & 13.754 & G8V & & \\
102710622 & 100.967133 & -3.0619 & 13.659 & G8V & & \\
110779915 & 103.54834 & -5.23404 & 13.288 & G8V & & \\
102830778 & 101.717033 & -2.59481 & 13.814 & K0V & & \\
110655783 & 102.28463 & -3.80052 & 14.13 & G8V & & \\
110659273 & 102.33943 & -5.9013 & 14.415 & G8V & & \\
102884913 & 102.049683 & -2.81611 & 14.183 & G8V & & \\
102919431 & 102.230698 & -1.61862 & 13.688 & G8V & & \\
103001229 & 102.66831 & -3.01267 & 13.977 & G8V & & \\
102715278 & 100.993858 & -2.93185 & 13.732 & G8V & & \\
102798663 & 101.477982 & -2.17967 & 12.429 & G8V & & \\
102693103 & 100.875671 & -2.48704 & 13.978 & G8V & & \\
102594873 & 100.32505 & 0.69184 & 14.32 & G8V & & \\
102700115 & 100.911926 & 1.11265 & 12.826 & G8V & & \\
102806518 & 101.542679 & 1.00417 & 14.328 & G8V & & \\
102814693 & 101.603569 & -2.58622 & 14.204 & G8V & & \\
110773576 & 103.32758 & -4.44807 & 14.37 & G8V & & \\
102766152 & 101.284653 & -1.94037 & 13.778 & G8V & & \\
102794939 & 101.447792 & 0.9059 & 14.408 & G8V & & \\
110844923 & 102.92919 & -4.88489 & 13.904 & G8V & & \\
102571157 & 100.154991 & -0.3235 & 13.373 & G8V & & \\
102839312 & 101.77382 & -0.77466 & 15.134 & G8V & & \\
110750126 & 102.65669 & -5.25661 & 13.047 & G8V & & \\
102794726 & 101.4461 & -0.97185 & 15.362 & G8V & & \\
102889488 & 102.075241 & -3.02034 & 11.776 & G8V & & \\
102864035 & 101.92609 & -1.74702 & 15.294 & G8V & & \\
102813484 & 101.59539 & -0.69958 & 15.358 & G8V & & \\
102811597 & 101.58188 & -0.59096 & 12.748 & G8V & &   \\
110685180 & 103.22639 & -4.07864 & 12.56 & G8V & &   \\
102839203 & 101.773003 & 0.14518 & 13.927 & G8V & &   \\
102830868 & 101.71761 & -1.22975 & 14.543 & G8V & &   \\
110753067 & 102.83461 & -3.98307 & 16.014 & G8V & &   \\
102806106 & 101.53923 & -2.22032 & 15.287 & G8V & &   \\
103022456 & 102.78474 & -3.13337 & 13.299 & G8V & &   \\
102851654 & 101.853859 & -1.92698 & 13.11 & G8V & &   \\
110673709 & 102.97248 & -4.82571 & 14.407 & G8V & &   \\
102802369 & 101.508713 & -0.51481 & 13.968 & G8V & &   \\
102636321 & 100.577057 & -1.47796 & 12.999 & G8V & &   \\
110760085 & 103.05186 & -3.62222 & 14.457 & G8V & &   \\
102798201 & 101.474091 & -2.15895 & 14.316 & G8V & &   \\
110854542 & 103.16217 & -4.23015 & 16.226 & G8V & &   \\
102880008 & 102.02083 & -2.34934 & 14.928 & G8V & &   \\
110858377 & 103.35396 & -2.98642 & 14.056 & G8V & &   \\
102842459 & 101.79461 & -1.96871 & 15.084 & G8V & &   \\
102900263 & 102.13228 & -1.70339 & 14.862 & G8V & &   \\
102881564 & 102.02979 & -2.98781 & 13.465 & G8V & &   \\
102568031 & 100.132332 & -0.79291 & 13.841 & G8V & &   \\
102777710 & 101.34964 & -0.2066 & 14.062 & G8V & &   \\
102745790 & 101.1701 & -1.15983 & 12.87 & G8V & &   \\
102814483 & 101.602119 & -1.71476 & 12.153 & G8V & &   \\
102788770 & 101.41124 & -1.72335 & 15.059 & G8V & &   \\
102822416 & 101.658592 & -0.77757 & 11.412 & G8V & &   \\
102779080 & 101.35703 & -0.59679 & 14.137 & G8V & &   \\
102833758 & 101.73661 & -0.6112 & 14.026 & G8V & &   \\
102828142 & 101.69868 & -1.11188 & 15.042 & G8V & &   \\
102609581 & 100.415482 & -0.97449 & 13.655 & G8V & &   \\
102808689 & 101.56102 & -0.82924 & 13.348 & G8V & &   \\
102841584 & 101.788712 & 0.74108 & 14.386 & G8V & &   \\
102803720 & 101.51968 & -1.15652 & 14.351 & G8V & &   \\
102802811 & 101.51236 & -2.09593 & 14.8 & G8V & &   \\
110657031 & 102.3047 & -5.78574 & 13.62 & G9Ib & &   \\
102750490 & 101.196381 & 1.1097 & 13.254 & G9III & &   \\
102731845 & 101.09176 & -0.72471 & 14.064 & G9III & $4911\pm43$ & $2.80\pm0.07$ \\
102597611 & 100.34449 & 0.83109 & 14.053 & G9III & &   \\
102802128 & 101.506439 & -0.34275 & 13.962 & G9III & &   \\
110761532 & 103.06382 & -4.7466 & 12.82 & G9III & &   \\
110851707 & 103.13768 & -5.25973 & 12.659 & G9III & &   \\
102838157 & 101.76617 & -3.2184 & 13.03 & G9III & &   \\
102613585 & 100.438049 & -1.05904 & 12.21 & G9III & &   \\
110854429 & 103.16123 & -4.47247 & 13.395 & G9III & &   \\
102736095 & 101.115982 & 0.2889 & 10.508 & G9III & &   \\
102569955 & 100.146393 & -0.19704 & 12.071 & G9III & &   \\
110682934 & 103.20671 & -5.14582 & 12.562 & G9III & &   \\
110772505 & 103.31749 & -5.73067 & 12.19 & G9III & &   \\
102681565 & 100.816063 & 1.0661 & 12.946 & G9III & &   \\
102906262 & 102.163399 & -0.82485 & 12.774 & G9III & &   \\
102601325 & 100.368607 & -0.61536 & 14.039 & G9III & &   \\
102555880 & 100.040321 & 0.55596 & 14.101 & G9III & &   \\
102932120 & 102.294769 & -1.66297 & 12.404 & G9III & &   \\
102596283 & 100.33477 & 0.89367 & 13.706 & G9III & &   \\
102571258 & 100.155678 & 0.4609 & 14.022 & G9III & &   \\
102648859 & 100.644608 & 0.96189 & 11.447 & G9III & &   \\
102873482 & 101.98111 & -3.22062 & 13.416 & G9III & &   \\
102906463 & 102.164513 & -2.05351 & 12.284 & G9III & &   \\
102563128 & 100.096062 & 0.05408 & 13.255 & G9III & &   \\
102911770 & 102.19175 & -2.38684 & 11.876 & G9III & &   \\
102872727 & 101.976723 & -3.07883 & 11.854 & G9III & &   \\
102838784 & 101.770241 & -2.6502 & 12.445 & G9III & &   \\
102624198 & 100.502747 & -0.1605 & 13.897 & G9III & &   \\
110666733 & 102.75068 & -3.63363 & 12.968 & G9III & &   \\
110685250 & 103.2271 & -4.29988 & 12.94 & G9III & &   \\
110686438 & 103.23756 & -5.30984 & 13.026 & G9III & &   \\
102673049 & 100.772041 & 0.92038 & 13.285 & G9III & &   \\
103097543 & 103.31436 & -2.95436 & 13.279 & G9III & &   \\
110665499 & 102.73801 & -4.61862 & 13.771 & G9III & &   \\
102593302 & 100.314346 & -1.06755 & 14.084 & G9III & &   \\
102593201 & 100.313591 & -0.20734 & 13.81 & G9III & &   \\
102582198 & 100.234299 & -0.35268 & 14.031 & G9III & &   \\
102618849 & 100.469841 & -0.51307 & 13.501 & G9III & $4687\pm17$ & $2.32\pm0.03$ \\
102600147 & 100.360641 & -0.78464 & 11.734 & G9III & &   \\
102598029 & 100.347168 & -0.1179 & 13.276 & G9III & &   \\
102563348 & 100.097778 & -0.82039 & 13.488 & G9III & &   \\
102620975 & 100.483139 & -0.66686 & 13.584 & G9III & &   \\
102864720 & 101.929749 & -2.47387 & 11.504 & G9III & &   \\
102566814 & 100.123917 & -0.33909 & 12.027 & G9III & &   \\
102563385 & 100.098053 & -0.61738 & 14.058 & G9III & &   \\
102850820 & 101.848877 & -1.75726 & 13.448 & G9III & &   \\
102801540 & 101.501823 & -3.18773 & 12.422 & G9III & &   \\
102743929 & 101.15965 & -0.55954 & 12.601 & G9III & $5002\pm36$ & $3.30\pm0.06$\\
102797766 & 101.470543 & -0.03762 & 10.979 & G9III & &   \\
102581252 & 100.227509 & -1.45381 & 14.127 & G9III & &   \\
102556199 & 100.042931 & 0.55207 & 12.551 & G9III & &   \\
102590970 & 100.297699 & 0.0674 & 13.772 & G9III & &   \\
110840495 & 102.73319 & -3.41933 & 13.406 & G9III & &   \\
102708124 & 100.952698 & 0.02395 & 11.746 & G9III & &   \\
102896612 & 102.11364 & -2.96468 & 14.347 & G9III & &   \\
102701334 & 100.91771 & -1.42616 & 12.185 & G9III & &   \\
102742609 & 101.152443 & -2.82199 & 11.659 & G9III & &   \\
110688901 & 103.26091 & -3.03587 & 13.759 & G9III & &   \\
110764860 & 103.09115 & -4.98976 & 12.137 & G9III & &   \\
110829451 & 102.27209 & -5.73259 & 13.05 & G9III & &   \\
102963500 & 102.45211 & -2.5016 & 12.094 & G9III & &   \\
102801710 & 101.503014 & -1.53435 & 11.033 & G9III & &   \\
110851999 & 103.14032 & -5.48665 & 12.72 & G9III & &   \\
110854820 & 103.1647 & -5.49269 & 12.926 & G9III & &   \\
110840633 & 102.73473 & -5.90212 & 12.459 & G9III & &   \\
110863348 & 103.40923 & -5.73387 & 13.163 & G9III & &   \\
110846331 & 102.94173 & -5.79229 & 12.394 & G9III & &   \\
102548697 & 99.981911 & -1.54464 & 12.861 & G9IIIb & &   \\
102757917 & 101.23793 & -1.50724 & 11.59 & G9IIIb & &   \\
102751639 & 101.202469 & -0.06439 & 12.258 & G9IIIb & &   \\
102811304 & 101.579849 & 1.15318 & 13.885 & G9IIIb & &   \\
102690607 & 100.863213 & 0.40719 & 13.904 & G9IIIb & &   \\
102583683 & 100.245117 & -1.10651 & 12.142 & G9IIIb & &   \\
102738897 & 101.13188 & -1.5079 & 13.852 & G9IIIb & &   \\
102584786 & 100.253059 & -0.77015 & 12.911 & G9IIIb & &   \\
102783901 & 101.383347 & -1.34338 & 10.768 & G9IIIb & &   \\
102660134 & 100.704163 & -1.02598 & 13.266 & G9IIIb & &   \\
102652621 & 100.664543 & -0.628 & 12.613 & G9IIIb & &   \\
102803472 & 101.517601 & 1.05659 & 14.311 & G9IIIb & &   \\
102618714 & 100.46904 & 0.07679 & 13.437 & G9IIIb & &   \\
102726271 & 101.060631 & -0.25718 & 12.045 & G9IIIb & &   \\
102656624 & 100.686089 & -0.74484 & 12.288 & G9IIIb & &   \\
110671436 & 102.79903 & -3.59915 & 14.199 & G9IIIb & &   \\
102748473 & 101.185219 & -0.03774 & 11.325 & G9IIIb & &   \\
102669731 & 100.754639 & -0.32606 & 14.352 & G9IIIb & &   \\
102656621 & 100.686089 & -0.74505 & 12.511 & G9IIIb & &   \\
102647296 & 100.636162 & -1.31604 & 12.291 & G9IIIb & &   \\
102730749 & 101.0857 & -1.53569 & 12.982 & G9IIIb & &   \\
102659208 & 100.69944 & 0.65113 & 12.763 & G9IIIb & &   \\
102808570 & 101.560219 & -2.41905 & 13.355 & G9IIIb & &   \\
102669697 & 100.754509 & -0.76878 & 14.417 & G9IIIb & $4749\pm43$ & $3.26\pm0.07$\\
102706286 & 100.942398 & 0.31233 & 12.483 & G9IIIb & &   \\
102669454 & 100.75325 & -0.79975 & 13.274 & G9IIIb & &   \\
110749867 & 102.65293 & -4.97453 & 13.835 & G9IIIb & &   \\
110694712 & 103.481 & -3.45169 & 14.375 & G9IIIb & &   \\
102665306 & 100.731598 & 0.39652 & 12.598 & G9IIIb & &   \\
110752613 & 102.83025 & -3.74733 & 13.954 & G9IIIb & &   \\
102819945 & 101.640198 & 0.91793 & 12.589 & G9IIIb & &   \\
102722488 & 101.036957 & -1.92367 & 14.023 & G9IIIb & &   \\
102733126 & 101.099258 & -1.31791 & 13.812 & G9IIIb & &   \\
110763915 & 103.08314 & -5.87592 & 14.014 & G9IIIb & &   \\
102758366 & 101.240517 & 0.31123 & 11.31 & G9IIIb & &   \\
102804907 & 101.529152 & 0.53064 & 12.689 & G9IIIb & &   \\
110748343 & 102.63074 & -3.8388 & 14.28 & G9IIIb & &   \\
110847681 & 102.95247 & -5.85274 & 13.071 & G9IIIb & &   \\
102733116 & 101.09921 & -1.31828 & 13.247 & G9IIIb & $4808\pm19$ & $3.26\pm0.03$\\
102897856 & 102.12007 & -3.23127 & 14.403 & G9IIIb & &   \\
102949994 & 102.38316 & -3.00194 & 13.949 & G9IIIb & &   \\
110843436 & 102.91537 & -4.71458 & 14.567 & G9IIIb & &   \\
102822789 & 101.66118 & -1.24238 & 15.428 & G9IIIb & &   \\
102663078 & 100.719772 & -0.90611 & 14.092 & G9IIIb   & $4807\pm27$ & $3.42\pm0.04$\\
102646977 & 100.63446 & -0.67597 & 14.233 & G9IIIb & &   \\
102639822 & 100.595886 & 0.81722 & 12.566 & G9IIIb & &   \\
102650894 & 100.655411 & 0.55422 & 11.113 & G9IIIb & &   \\
102744034 & 101.16022 & -1.75698 & 13.3 & G9IIIb & &   \\
102546608 & 99.964798 & -0.09025 & 12.12 & G9IIIb & &   \\
102696343 & 100.892563 & 0.50464 & 13.453 & G9IIIb & &   \\
102627022 & 100.520393 & 0.05694 & 14.372 & G9IIIb & &   \\
102548304 & 99.978493 & -0.14398 & 11.572 & G9IIIb & &   \\
102715103 & 100.992813 & -3.00758 & 13.121 & G9IIIb & &   \\
110676046 & 102.99199 & -3.48857 & 14.436 & G9IIIb & &   \\
110832689 & 102.46892 & -5.89763 & 12.227 & G9IIIb & &   \\
110676830 & 102.99854 & -5.88679 & 12.731 & G9IIIb & &   \\
102829566 & 101.708878 & -2.50964 & 12.233 & G9IIIb & &   \\
110666150 & 102.74463 & -5.00827 & 13.622 & G9IIIb & &   \\
110862013 & 103.38999 & -3.0843 & 13.886 & G9IIIb & &   \\
102843757 & 101.803688 & -2.93522 & 13.431 & G9IIIb & &   \\
102650054 & 100.650833 & -0.27368 & 13.792 & G9IIIb & &   \\
110836765 & 102.68924 & -3.59018 & 13.815 & G9IIIb & &   \\
102541572 & 99.925324 & 0.81474 & 12.543 & G9IIIb & &   \\
110834695 & 102.4982 & -4.48446 & 13.985 & G9IIIb & &   \\
102649635 & 100.648697 & -1.72166 & 13.723 & G9IIIb & &   \\
102614844 & 100.445343 & 0.36131 & 12.498 & G9IIIb & &   \\
110852944 & 103.1486 & -4.40992 & 13.995 & G9IIIb & &   \\
102598111 & 100.34774 & -1.76576 & 13.73 & G9IIIb & &   \\
110693977 & 103.47408 & -4.72588 & 13.892 & G9IIIb & &   \\
102983842 & 102.571701 & -1.34701 & 14.376 & G9IIIb & &   \\
102858554 & 101.894981 & -2.37247 & 13.494 & G9IIIb & &   \\
110664834 & 102.57394 & -5.83723 & 14.415 & G9IIIb & &   \\
102860191 & 101.904282 & -2.11909 & 12.529 & G9IIIb & &   \\
110676318 & 102.99425 & -3.97926 & 14.255 & G9IIIb & &   \\
102755837 & 101.22621 & -0.76273 & 13.876 & G9IIIb & &   \\
102820583 & 101.645103 & 1.07232 & 14.341 & G9IIIb & &   \\
102720484 & 101.02516 & -0.57131 & 14.278 & G9IIIb & &   \\
110671430 & 102.79891 & -3.72045 & 13.824 & G9IIIb & &   \\
102686377 & 100.841309 & 0.31524 & 12.547 & G9IIIb & &   \\
110753119 & 102.83508 & -4.05776 & 11.549 & G9IIIb & &   \\
102973776 & 102.512756 & -0.87168 & 14.229 & G9IIIb & &   \\
110760281 & 103.05322 & -5.93689 & 14.494 & G9IIIb & &   \\
110664166 & 102.56355 & -5.26993 & 13.88 & G9IIIb & &   \\
102696626 & 100.894119 & 0.03068 & 14.235 & G9IIIb & &   \\
102950375 & 102.38496 & -3.00314 & 12.687 & G9IIIb & &   \\
103113042 & 103.42797 & -2.94975 & 13.879 & G9IIIb & &   \\
102573436 & 100.171516 & 0.67061 & 12.674 & G9V & &   \\
110657586 & 102.31351 & -5.0584 & 13.98 & G9V & &   \\
102571738 & 100.159218 & -1.20581 & 13.951 & G9V & &   \\
102571977 & 100.160912 & 0.73201 & 10.928 & G9V & &   \\
102602133 & 100.373619 & -0.29033 & 13.965 & G9V & &   \\
102780430 & 101.364563 & -2.22989 & 14.068 & G9V & &   \\
110865958 & 103.43394 & -3.22408 & 11.885 & G9V & &   \\
102899501 & 102.12838 & -2.57237 & 12.846 & G9V & $5180\pm80$ & $4.35\pm0.10$\\
102595479 & 100.329147 & -1.5945 & 13.494 & G9V & &   \\
102719221 & 101.017311 & 0.89346 & 12.867 & G9V & &   \\
102830790 & 101.71711 & 0.26707 & 11.977 & G9V & &   \\
102944331 & 102.355278 & -1.46228 & 13.975 & G9V & &   \\
102639017 & 100.591591 & -0.53932 & 12.858 & G9V & &   \\
110744989 & 102.42096 & -5.71071 & 14.267 & G9V & &   \\
110672617 & 102.96396 & -4.37697 & 11.83 & G9V & &   \\
102562555 & 100.092041 & 1.0816 & 13.124 & G9V & &   \\
102805271 & 101.532173 & 0.73787 & 12.374 & G9V & &   \\
102601465 & 100.369553 & 1.05868 & 13.309 & G9V & &   \\
102670592 & 100.759033 & -1.42689 & 13.435 & K0II & &   \\
102793982 & 101.441269 & -2.32604 & 14.07 & K0II & &   \\
110744817 & 102.41854 & -4.85015 & 11.32 & K0II & &   \\
102731055 & 101.087463 & -2.81289 & 14 & K0II & &   \\
102732118 & 101.093384 & -3.16915 & 11.422 & K0II & &   \\
102731089 & 101.087662 & -2.28385 & 13.305 & K0II & &   \\
102700922 & 100.915703 & 1.07804 & 13.926 & K0II & &   \\
110780004 & 103.54916 & -3.80567 & 13.219 & K0II & &   \\
102783147 & 101.379189 & 0.80691 & 11.491 & K0II & &   \\
110655340 & 102.2777 & -3.76485 & 13.62 & K0II & &   \\
102801121 & 101.498619 & -1.53408 & 14.331 & K0II & &   \\
102913979 & 102.20258 & -2.979 & 12.299 & K0II & &   \\
110763235 & 103.07743 & -3.1118 & 12.985 & K0II & &   \\
110770623 & 103.29926 & -4.87688 & 12.736 & K0II & &   \\
102558377 & 100.06147 & -1.11788 & 12.789 & K0II & &   \\
102736235 & 101.116753 & -2.40235 & 14.23 & K0II & &   \\
102713620 & 100.984558 & -3.20814 & 14.485 & K0II & &   \\
110742051 & 102.37446 & -4.53794 & 12.33 & K0II & &   \\
102757866 & 101.237648 & -2.72365 & 13.438 & K0II & &   \\
102991807 & 102.616386 & -2.60999 & 12.449 & K0II & &   \\
102751030 & 101.199203 & -2.91018 & 13.622 & K0II & &   \\
102834720 & 101.74292 & -1.89226 & 12.33 & K0II & &   \\
102786510 & 101.39817 & -0.9531 & 13.242 & K0II & &   \\
102751610 & 101.202293 & 0.43312 & 14.319 & K0II & &   \\
102552712 & 100.014359 & 0.96148 & 13.882 & K0II & &   \\
102944802 & 102.357292 & -2.67839 & 13.536 & K0II & &   \\
102567548 & 100.129112 & -1.42318 & 12.944 & K0II & &   \\
110661308 & 102.52288 & -3.35998 & 13.21 & K0II & &   \\
110676608 & 102.99666 & -5.6822 & 14.276 & K0II & &   \\
110655936 & 102.28725 & -3.54666 & 12.92 & K0II & &   \\
110693050 & 103.46496 & -4.02468 & 11.391 & K0II & &   \\
110845900 & 102.93806 & -5.17472 & 13.513 & K0II & &   \\
102792924 & 101.43519 & -1.25236 & 13.996 & K0II & &   \\
102756948 & 101.23238 & -0.94568 & 12.057 & K0II & &   \\
110661373 & 102.52378 & -5.10576 & 14.595 & K0II & &   \\
110827545 & 102.24317 & -4.70847 & 14.505 & K0II & &   \\
110748981 & 102.64 & -4.42582 & 12.35 & K0II & &   \\
110764218 & 103.08553 & -3.75733 & 13.158 & K0II & &   \\
110744226 & 102.40966 & -4.7508 & 12.44 & K0II & &   \\
102657821 & 100.692329 & -0.16171 & 14.234 & K0II & &   \\
102672491 & 100.769234 & 1.05286 & 14.147 & K0II & &   \\
102601621 & 100.370468 & -1.43244 & 14.455 & K0II & &   \\
102638034 & 100.586052 & 0.32989 & 13.177 & K0II & &   \\
102796836 & 101.46312 & -2.45785 & 14.224 & K0II & &   \\
110691663 & 103.45161 & -5.06711 & 12.428 & K0II & &   \\
110676643 & 102.9969 & -3.75392 & 13.171 & K0II & &   \\
102762617 & 101.264748 & 0.56831 & 14.058 & K0II & &   \\
102677245 & 100.793579 & 0.88718 & 14.448 & K0II & &   \\
110740668 & 102.3538 & -3.42787 & 13.73 & K0II & &   \\
102680851 & 100.812248 & 1.11018 & 13.661 & K0II & &   \\
110832437 & 102.46495 & -4.39457 & 12.727 & K0II & &   \\
102765887 & 101.283173 & -1.89932 & 13.991 & K0II & &   \\
102593664 & 100.316902 & 0.89255 & 14.394 & K0II & &   \\
110863378 & 103.40959 & -4.7079 & 12.396 & K0II & &   \\
102541693 & 99.926247 & -1.23781 & 13.269 & K0II & &   \\
102551571 & 100.00486 & 0.46275 & 13.924 & K0II & &   \\
102581097 & 100.22644 & -1.1285 & 13.623 & K0II & &   \\
102612834 & 100.434036 & 0.45767 & 13.958 & K0II & &   \\
110770443 & 103.29744 & -5.66272 & 12.18 & K0II & &   \\
102553834 & 100.023857 & 0.34219 & 14.448 & K0II & &   \\
110828205 & 102.25312 & -4.31038 & 12.57 & K0II & &   \\
102594329 & 100.321289 & -0.55477 & 14.37 & K0II & &   \\
110776806 & 103.5177 & -3.97048 & 12.461 & K0II & &   \\
103030940 & 102.84085 & -3.31568 & 12.785 & K0II & &   \\
102978299 & 102.539574 & -2.74855 & 12.738 & K0II & &   \\
103017065 & 102.75546 & -3.16111 & 12.408 & K0II & &   \\
102777240 & 101.347122 & -1.86016 & 13.959 & K0II & &   \\
102793471 & 101.438179 & -2.3082 & 14.403 & K0II & &   \\
102796378 & 101.45961 & 0.97435 & 12.084 & K0II & &   \\
102900304 & 102.1325 & -2.71676 & 13.419 & K0II & &   \\
102868561 & 101.951843 & -0.45798 & 11.939 & K0II & &   \\
102851590 & 101.853401 & -1.01186 & 13.293 & K0II & &   \\
102814185 & 101.600159 & -2.81692 & 13.484 & K0II & &   \\
110658998 & 102.33514 & -3.57344 & 12.78 & K0II & &   \\
103041948 & 102.91493 & -3.07391 & 14.07 & K0II & &   \\
110672169 & 102.80628 & -4.47243 & 10.974 & K0II & &   \\
110659353 & 102.34063 & -5.11957 & 13.57 & K0II & &   \\
102721819 & 101.032837 & -2.55099 & 14.437 & K0II & &   \\
110658678 & 102.33065 & -5.70174 & 12.81 & K0II & &   \\
110780340 & 103.55216 & -3.92054 & 12.171 & K0II & &   \\
102710360 & 100.965622 & -2.12174 & 13.136 & K0II & &   \\
110659542 & 102.34344 & -5.01937 & 12.79 & K0II & &   \\
102815120 & 101.606468 & -1.57739 & 13.683 & K0II & &   \\
103039646 & 102.89875 & -3.14383 & 13.245 & K0II & &   \\
110690148 & 103.43758 & -4.65959 & 14.046 & K0II & &   \\
102734560 & 101.10717 & -2.41789 & 14.389 & K0II & &   \\
102752104 & 101.204903 & -2.92769 & 14.263 & K0II & &   \\
102946776 & 102.366989 & -2.78591 & 13.268 & K0II & &   \\
102772065 & 101.318069 & -2.96681 & 13.33 & K0II & &   \\
102578571 & 100.208717 & 0.13121 & 12.286 & K0III & &   \\
110690231 & 103.43835 & -5.14901 & 14.227 & K0III & &   \\
102736344 & 101.117287 & -2.6887 & 14.446 & K0III & &   \\
102905588 & 102.159622 & -2.61312 & 12.056 & K0III & &   \\
102608167 & 100.407539 & -0.63781 & 14.466 & K0III & &   \\
102693373 & 100.87709 & -1.48514 & 12.741 & K0III & &   \\
102738506 & 101.129623 & -2.39089 & 14.448 & K0III & &   \\
102803709 & 101.519608 & 0.7449 & 11.247 & K0III & &   \\
102724258 & 101.047462 & -2.09246 & 13.156 & K0III & &   \\
102708502 & 100.954971 & 0.97413 & 13.947 & K0III & &   \\
102694248 & 100.881767 & -0.16808 & 14.131 & K0III & &   \\
102631607 & 100.548698 & -0.45684 & 11.399 & K0III & &   \\
102736376 & 101.117493 & 0.78883 & 11.029 & K0III & &   \\
102731020 & 101.08725 & -3.04467 & 13.491 & K0III & &   \\
102572983 & 100.168358 & -0.59313 & 12.165 & K0III & &   \\
110773852 & 103.33036 & -3.95521 & 13.461 & K0III & &   \\
102807773 & 101.552559 & -3.06952 & 13.232 & K0III & &   \\
102720804 & 101.02728 & -0.85377 & 13.539 & K0III & $4746\pm26$ & $2.38\pm0.04$\\
102969294 & 102.486031 & -2.6715 & 12.607 & K0III & &   \\
102560158 & 100.074883 & 0.1436 & 12.437 & K0III & &   \\
102822150 & 101.656601 & 0.68392 & 12.18 & K0III & &   \\
102807987 & 101.55442 & 0.33386 & 11.689 & K0III & &   \\
102742292 & 101.150833 & -2.82488 & 13.438 & K0III & &   \\
102779558 & 101.35952 & -0.4909 & 12.839 & K0III & &   \\
102785961 & 101.39495 & -1.0372 & 12.834 & K0III & &   \\
102801764 & 101.503479 & -2.08133 & 12.42 & K0III & &   \\
102789892 & 101.417603 & 0.6569 & 12.293 & K0III & &   \\
103006073 & 102.69583 & -3.20561 & 10.933 & K0III & &   \\
102774336 & 101.330727 & -2.59732 & 13.254 & K0III & &   \\
110691693 & 103.45184 & -5.27799 & 14.252 & K0III & &   \\
102735794 & 101.114258 & -3.2738 & 12.912 & K0III & &   \\
102708811 & 100.956703 & -2.5965 & 13.688 & K0III & &   \\
102729262 & 101.0776 & -1.01273 & 13.083 & K0III & $4865\pm49$ & $2.73\pm0.08$ \\
102974136 & 102.514763 & -1.85932 & 10.632 & K0III & &   \\
102633848 & 100.563393 & 0.29313 & 12.938 & K0III & &   \\
102616187 & 100.454117 & 0.91254 & 13.552 & K0III & &   \\
110866146 & 103.43591 & -3.74283 & 13.998 & K0III & &   \\
110761238 & 103.06135 & -5.16897 & 13.757 & K0III & &   \\
102650109 & 100.651108 & -1.24028 & 11.295 & K0III & &   \\
102570902 & 100.153374 & 0.43887 & 11.33 & K0III & &   \\
102596203 & 100.33416 & -1.49152 & 13.911 & K0III & &   \\
102567240 & 100.126839 & -1.11058 & 12.578 & K0III & &   \\
102766279 & 101.28535 & -0.4565 & 14.244 & K0III & &   \\
102577841 & 100.203262 & 0.95633 & 12.571 & K0III & &   \\
110665276 & 102.58057 & -4.819 & 14.12 & K0III & &   \\
110749904 & 102.65348 & -3.58109 & 12.88 & K0III & &   \\
102598376 & 100.349159 & -1.42052 & 13.102 & K0III & &   \\
102686001 & 100.839188 & 0.86128 & 13.178 & K0III & &   \\
110752987 & 102.8337 & -5.64752 & 14.406 & K0III & &   \\
102679945 & 100.80761 & -0.56915 & 14.26 & K0III & &   \\
102860248 & 101.904648 & -2.14146 & 12.545 & K0III & &   \\
102669359 & 100.752739 & -0.41285 & 13.679 & K0III & &   \\
102644931 & 100.623627 & -0.56523 & 11.272 & K0III & &   \\
102642718 & 100.611443 & -0.60684 & 12.732 & K0III & &   \\
102678114 & 100.798073 & 0.57293 & 13.748 & K0III & &   \\
102940477 & 102.336891 & -2.65792 & 13.068 & K0III & &   \\
102674827 & 100.781021 & -1.59002 & 13.837 & K0III & &   \\
102720735 & 101.026756 & -1.46711 & 11.177 & K0III & &   \\
102757747 & 101.237 & 0.21 & 14.019 & K0III & &   \\
110770509 & 103.29814 & -4.8914 & 12.456 & K0III & &   \\
102944443 & 102.35573 & -3.23184 & 13.798 & K0III & &   \\
102757943 & 101.23807 & -1.52571 & 12.715 & K0III & &   \\
102602044 & 100.373077 & -0.61441 & 14.270 & K0III & &   \\
110765436 & 103.09575 & -4.96858 & 13.997 & K0III & &   \\
110850047 & 103.12356 & -3.72239 & 12.897 & K0III & &   \\
110760952 & 103.05879 & -4.89778 & 12.632 & K0III & &   \\
110774018 & 103.33182 & -5.23405 & 13.498 & K0III & &   \\
110776753 & 103.51722 & -3.46205 & 13.415 & K0III & &   \\
110866072 & 103.43518 & -3.94386 & 12.251 & K0III & &   \\
110861548 & 103.38534 & -4.91822 & 13.307 & K0III & &   \\
102566943 & 100.124741 & -1.05463 & 11.376 & K0III & &   \\
110767575 & 103.11411 & -4.98136 & 12.877 & K0III & &   \\
110745232 & 102.5863 & -4.79678 & 12.355 & K0III & &   \\
102738124 & 101.127563 & -2.94199 & 13.685 & K0III & &   \\
110826827 & 102.23222 & -3.71879 & 11.81 & K0III & &   \\
102987678 & 102.593513 & -1.18659 & 12.39 & K0III & &   \\
110658006 & 102.32008 & -4.05215 & 13.63 & K0III & &   \\
102552492 & 100.012558 & -0.69608 & 13.917 & K0III & &   \\
110672256 & 102.80702 & -5.43793 & 12.616 & K0III & &   \\
110655321 & 102.27742 & -3.78431 & 13.43 & K0III & &   \\
110769369 & 103.28715 & -3.95555 & 12.711 & K0III & &   \\
110690343 & 103.43968 & -4.87727 & 13.077 & K0III & &   \\
110674168 & 102.97614 & -5.42929 & 13.795 & K0III & &   \\
102980669 & 102.553238 & -2.7259 & 13.992 & K0III & &   \\
110853892 & 103.15677 & -3.40997 & 12.716 & K0III & &   \\
102972937 & 102.507683 & -2.40464 & 10.75 & K0III & &   \\
102965600 & 102.464478 & -2.07165 & 11.684 & K0III & &   \\
102713979 & 100.986588 & -2.44085 & 14.212 & K0III & &   \\
102699690 & 100.909714 & 0.89867 & 12.338 & K0III & &   \\
102612133 & 100.429871 & -1.24507 & 13.763 & K0III & &   \\
102647196 & 100.635658 & -1.37788 & 11.302 & K0III & &   \\
102808236 & 101.55725 & -0.84437 & 13.748 & K0III & &   \\
110689458 & 103.26583 & -3.98741 & 12.511 & K0III & &   \\
102726854 & 101.063858 & -0.39017 & 13.449 & K0III & $4743\pm24$ & $2.90\pm0.04$\\
102753588 & 101.21351 & -0.41924 & 13.11 & K0III & &   \\
110665113 & 102.57829 & -4.10239 & 12.55 & K0III & &   \\
102602828 & 100.377281 & -0.76623 & 11.418 & K0III & &   \\
102668186 & 100.746536 & -0.22853 & 14.438 & K0III & &   \\
102729083 & 101.07655 & -1.04047 & 13.48 & K0III & &   \\
102726364 & 101.06107 & -0.64421 & 13.971 & K0III & $4774\pm31$ & $2.88\pm0.05$\\
102802562 & 101.510223 & -2.03272 & 11.497 & K0III & &   \\
102636504 & 100.577957 & -0.50617 & 13.222 & K0III & &   \\
102686562 & 100.842247 & -0.74662 & 12.378 & K0III & &   \\
102763553 & 101.270103 & -0.3248 & 13.158 & K0III & &   \\
102816725 & 101.61763 & -0.31353 & 14.092 & K0III & &   \\
102617190 & 100.459999 & -1.18833 & 14.051 & K0III & &   \\
102975806 & 102.524803 & -1.88141 & 13.148 & K0III & &   \\
102609979 & 100.417648 & -0.65469 & 14.029 & K0III & &   \\
102662705 & 100.717751 & -0.16646 & 13.971 & K0III & &   \\
102623382 & 100.497711 & 0.0708 & 12.757 & K0III & &   \\
102906686 & 102.165688 & -2.70694 & 11.612 & K0III & &   \\
110777609 & 103.52549 & -5.31956 & 13.236 & K0III & &   \\
102819999 & 101.640602 & -0.64194 & 11.795 & K0III & &   \\
102710655 & 100.967331 & 0.28812 & 11.888 & K0III & &   \\
102694697 & 100.88417 & -0.53943 & 12.358 & K0III & &   \\
102689369 & 100.856613 & -1.1027 & 11.501 & K0III & &   \\
102621261 & 100.484833 & -0.42921 & 12.915 & K0III & &   \\
102664730 & 100.728493 & -1.09875 & 12.648 & K0III & &   \\
102576029 & 100.190399 & -1.18737 & 11.292 & K0III & &   \\
110832929 & 102.47264 & -3.78876 & 13.675 & K0III & &   \\
102742208 & 101.150291 & -0.03696 & 13.909 & K0III & &   \\
102712274 & 100.976601 & 0.60213 & 10.849 & K0III & &   \\
102593151 & 100.313248 & 0.09438 & 12.804 & K0III & &   \\
102642816 & 100.611862 & 0.76254 & 11.868 & K0III & &   \\
102706346 & 100.94269 & -1.48501 & 12.045 & K0III & &   \\
102728737 & 101.074631 & 1.18734 & 12.519 & K0III & &   \\
102831821 & 101.723732 & -1.54812 & 13.49 & K0III & &   \\
102643408 & 100.615051 & -0.65013 & 11.893 & K0III & &   \\
110830740 & 102.43969 & -5.72866 & 12.96 & K0III & &   \\
102554264 & 100.027321 & 0.43398 & 12.991 & K0III & &   \\
102585200 & 100.256187 & 1.01403 & 12.366 & K0III & &   \\
110685200 & 103.22663 & -5.40231 & 12.295 & K0III & &   \\
102743110 & 101.155251 & 0.90524 & 11.044 & K0III & &   \\
110663578 & 102.5558 & -4.54101 & 14.04 & K0III & &   \\
110690752 & 103.44334 & -3.50265 & 11.198 & K0III & &   \\
102624438 & 100.504333 & 0.10103 & 12.957 & K0III & &   \\
102887425 & 102.063904 & -2.39682 & 12.516 & K0III & &   \\
102540062 & 99.91407 & -1.04932 & 11.5 & K0III & &   \\
102575222 & 100.184517 & -0.44325 & 10.73 & K0III & &   \\
102751671 & 101.20266 & 0.57483 & 10.888 & K0III & &   \\
110864007 & 103.4157 & -5.16028 & 12.037 & K0III & &   \\
102547331 & 99.970528 & -1.46006 & 12.987 & K0III & &   \\
102788864 & 101.41172 & -0.4663 & 11.273 & K0III & &   \\
102646402 & 100.631531 & 0.94896 & 13.493 & K0III & &   \\
102870298 & 101.96212 & -3.16483 & 13.395 & K0III & &   \\
110663954 & 102.56075 & -4.69484 & 13.773 & K0III & &   \\
102623026 & 100.495583 & -1.11833 & 11.227 & K0IIIb & &   \\
102804290 & 101.524261 & -0.43432 & 11.619 & K0IIIb & &   \\
102687811 & 100.848763 & 0.99302 & 11.514 & K0IIIb & &   \\
102885642 & 102.05352 & -2.42053 & 13.393 & K0IIIb & &   \\
102559792 & 100.072289 & -0.68884 & 11.928 & K0IIIb & &   \\
102836187 & 101.753113 & 0.07519 & 12.683 & K0IIIb & &   \\
102827763 & 101.696129 & -1.89176 & 13.566 & K0IIIb & &   \\
110758141 & 102.88361 & -5.37804 & 13.042 & K0IIIb & &   \\
110665170 & 102.57898 & -3.71656 & 12.1 & K0IIIb & &   \\
110855355 & 103.16947 & -4.69976 & 14.277 & K0IIIb & &   \\
102628910 & 100.532204 & -1.19856 & 13.647 & K0IIIb & &   \\
102838592 & 101.768997 & -2.90874 & 13.221 & K0IV & &   \\
102547731 & 99.973824 & -1.26849 & 14.424 & K0IV & &   \\
110769124 & 103.28479 & -5.35478 & 13.753 & K0IV & &   \\
102804793 & 101.52816 & 1.04982 & 14.228 & K0IV & &   \\
102812709 & 101.589851 & -2.82603 & 12.896 & K0IV & &   \\
110678274 & 103.01044 & -5.49729 & 13.256 & K0IV & &   \\
102904184 & 102.152267 & -1.85085 & 12.932 & K0IV & &   \\
110659820 & 102.34776 & -3.47891 & 13.66 & K0IV & &   \\
110661354 & 102.52349 & -4.38296 & 14.14 & K0IV & &   \\
110845806 & 102.93722 & -5.36688 & 14.481 & K0IV & &   \\
102914302 & 102.204422 & -2.38729 & 13.995 & K0IV & &   \\
110748259 & 102.62954 & -3.41148 & 13.99 & K0IV & &   \\
110760406 & 103.05442 & -3.36002 & 14.132 & K0IV & &   \\
110678291 & 103.0106 & -2.98142 & 11.411 & K0IV & &   \\
110680884 & 103.03214 & -4.3545 & 12.93 & K0IV & &   \\
102900220 & 102.132103 & -1.80981 & 12.478 & K0IV & &   \\
102838127 & 101.765991 & 0.53572 & 14.23 & K0IV & &   \\
110760243 & 103.05294 & -4.83551 & 12.18 & K0IV & &   \\
110677245 & 103.00201 & -4.38193 & 14.302 & K0IV & &   \\
102817604 & 101.623772 & -2.86197 & 14.286 & K0IV & &   \\
102741528 & 101.146561 & -0.21413 & 13.713 & K0IV & &   \\
102558720 & 100.064232 & -1.22261 & 12.564 & K0IV & &   \\
102641093 & 100.602966 & 0.02554 & 14.167 & K0IV & &   \\
102895008 & 102.104797 & -2.69459 & 13.770 & K0IV & &   \\
110751941 & 102.82382 & -5.78334 & 14.126 & K0IV & &   \\
102739378 & 101.134598 & 0.23864 & 14.357 & K0IV & &   \\
110762381 & 103.0707 & -4.74826 & 13.457 & K0IV & &   \\
102814766 & 101.60408 & -2.62197 & 14.06 & K0IV & &   \\
110859780 & 103.36823 & -5.63955 & 13.95 & K0IV & &   \\
102840976 & 101.784698 & -2.65544 & 12.373 & K0IV & &   \\
102987975 & 102.595222 & -2.66609 & 13.838 & K0IV & &   \\
102744947 & 101.16519 & -1.16817 & 13.994 & K0IV & &   \\
102815110 & 101.60643 & -0.46676 & 11.117 & K0IV & &   \\
102802783 & 101.512131 & -1.92658 & 14.204 & K0IV & &   \\
110674171 & 102.97615 & -5.42882 & 13.09 & K0IV & &   \\
110774596 & 103.33726 & -3.01074 & 14.306 & K0IV & &   \\
102751114 & 101.199661 & -2.87205 & 14.043 & K0IV & &   \\
102585682 & 100.259659 & 1.1444 & 14.335 & K0IV & &   \\
110837214 & 102.69574 & -3.74909 & 13.773 & K0IV & &   \\
110666240 & 102.74559 & -5.79672 & 14.305 & K0IV & &   \\
102738820 & 101.13147 & -1.89086 & 13.94 & K0IV & &   \\
102589620 & 100.287918 & 1.1515 & 13.57 & K0IV & &   \\
110846559 & 102.94361 & -5.50141 & 14.213 & K0IV & &   \\
102579925 & 100.21843 & 1.06738 & 13.868 & K0IV & &   \\
102702789 & 100.92486 & -0.71692 & 14.295 & K0IV & $5319\pm15$ & $4.77\pm0.02$ \\
102760270 & 101.25137 & -0.43584 & 14.1 & K0IV & &   \\
102752140 & 101.20512 & -1.6043 & 14.685 & K0IV & &   \\
102872496 & 101.97531 & -0.90664 & 14.96 & K0IV & &   \\
110661560 & 102.52656 & -4.31794 & 15.5 & K0IV & &   \\
102648756 & 100.644112 & 0.74964 & 13.594 & K0IV & &   \\
102828854 & 101.703857 & -2.31977 & 11.887 & K0IV & &   \\
102582600 & 100.237152 & 0.47612 & 14.433 & K0IV & &   \\
102883231 & 102.039749 & -2.19186 & 12.614 & K0IV & &   \\
110757572 & 102.878 & -5.48927 & 12.497 & K0IV & &   \\
102669341 & 100.752647 & -1.53614 & 12.654 & K0IV & &   \\
102872142 & 101.973373 & -2.11841 & 12.904 & K0IV & &   \\
102610511 & 100.420639 & 0.79233 & 14.26 & K0IV & &   \\
102660594 & 100.706551 & -0.97177 & 13.16 & K0IV & $4776\pm46$ & $3.48\pm0.08$\\
102616079 & 100.453423 & -1.27216 & 14.458 & K0IV & $5429\pm39$ & $4.68\pm0.06$ \\
110740544 & 102.35201 & -3.91371 & 12.89 & K0IV & &   \\
110756999 & 102.87257 & -3.39192 & 14.287 & K0IV & &   \\
102646369 & 100.631401 & 0.94214 & 14.447 & K0IV & &   \\
102591423 & 100.300819 & 0.01365 & 13.663 & K0IV & &   \\
110677210 & 103.00167 & -3.52513 & 14.323 & K0IV & &   \\
110833356 & 102.47938 & -4.57877 & 14.355 & K0IV & &   \\
110659966 & 102.50339 & -4.99737 & 14.35 & K0IV & &   \\
102736397 & 101.117622 & -0.07224 & 14.247 & K0IV & &   \\
102695675 & 100.889313 & -0.37906 & 14.226 & K0IV & $5119\pm19$ & $4.84\pm0.03$ \\
102686781 & 100.843391 & -0.10469 & 12.345 & K0IV & &   \\
102607815 & 100.405357 & -0.12318 & 14.167 & K0IV & &   \\
102697735 & 100.899712 & -2.43841 & 13.194 & K0IV & &   \\
102751447 & 101.201401 & -3.14173 & 13.16 & K0IV & &   \\
102830586 & 101.71581 & -2.25221 & 14.938 & K0IV & &   \\
102787321 & 101.40274 & -2.68508 & 13.715 & K0IV & &   \\
102775945 & 101.339882 & -2.69484 & 13.618 & K0IV & &   \\
102567929 & 100.131668 & 0.63685 & 10.711 & K0IV & &   \\
102716734 & 101.002449 & -2.06576 & 12.663 & K0IV & &   \\
110659382 & 102.34103 & -4.79339 & 15.2 & K0IV & &   \\
102569886 & 100.145897 & -1.50796 & 14.452 & K0IV & &   \\
110838496 & 102.71205 & -5.84692 & 13.912 & K0IV & &   \\
102558845 & 100.065338 & -1.78994 & 11.064 & K0IV & &   \\
102799295 & 101.483231 & -2.45716 & 14.098 & K0IV & &   \\
102941705 & 102.343002 & -0.66206 & 12.697 & K0IV & &   \\
110756437 & 102.86679 & -5.1389 & 14.487 & K0IV & &   \\
102907897 & 102.17186 & -2.50114 & 14.043 & K0IV & &   \\
102564505 & 100.106712 & -0.6074 & 12.174 & K0IV & &   \\
102577833 & 100.203232 & 0.95683 & 12.017 & K0IV & &   \\
110753501 & 102.8389 & -4.05077 & 14.28 & K0IV & &   \\
102792974 & 101.435501 & -3.09793 & 12.102 & K0IV & &   \\
102829121 & 101.70571 & -1.38656 & 13.933 & K0IV & &   \\
102827431 & 101.69367 & -1.08528 & 14.69 & K0IV & &   \\
102821482 & 101.65161 & -0.64322 & 14.222 & K0IV & &   \\
102835139 & 101.74583 & -1.07539 & 15.217 & K0IV & &   \\
102823098 & 101.663429 & -2.13113 & 14.204 & K0IV & &   \\
102818927 & 101.63327 & -1.27263 & 14.52 & K0IV & &   \\
102798184 & 101.47398 & -0.79073 & 15.314 & K0IV & &   \\
102796787 & 101.46274 & -0.88346 & 14.205 & K0IV & &   \\
102576314 & 100.192451 & 1.11968 & 14.427 & K0IV & &   \\
102798772 & 101.47883 & -2.20969 & 15.238 & K0IV & &   \\
102884192 & 102.04551 & -3.07459 & 13.872 & K0IV & &   \\
102873503 & 101.98119 & -0.99114 & 14.939 & K0IV & &   \\
102913285 & 102.19913 & -3.10274 & 14.29 & K0IV & &   \\
102885656 & 102.05365 & -1.33493 & 14.596 & K0IV & &   \\
102571923 & 100.160561 & -1.40921 & 14.343 & K0IV & &   \\
102675265 & 100.783249 & -0.24205 & 13.872 & K0IV & &   \\
102573057 & 100.168907 & -0.81389 & 13.1 & K0IV & &   \\
102865520 & 101.93431 & -3.25788 & 13.794 & K0IV & &   \\
102851093 & 101.85045 & -0.81807 & 14.528 & K0IV & &   \\
110851408 & 103.13513 & -5.71996 & 14.264 & K0IV & &   \\
110689394 & 103.2653 & -3.27594 & 14.127 & K0IV & &   \\
110689978 & 103.27031 & -3.48594 & 13.318 & K0IV & &   \\
102864985 & 101.931229 & -3.19927 & 14.375 & K0IV & &   \\
110760627 & 103.05624 & -3.12352 & 14.482 & K0IV & &   \\
110830920 & 102.44218 & -5.26594 & 11.61 & K0IV & &   \\
102807199 & 101.54791 & -1.96041 & 14.819 & K0IV & &   \\
110679681 & 103.02195 & -5.78089 & 13.964 & K0IV & &   \\
110769819 & 103.29151 & -4.6403 & 14.296 & K0IV & &   \\
110762012 & 103.06759 & -5.89642 & 13.828 & K0IV & &   \\
102582804 & 100.23851 & 0.58096 & 14.01 & K0IV & &   \\
110693437 & 103.46885 & -5.75909 & 13.188 & K0IV & &   \\
102551477 & 100.004097 & 0.34257 & 14.427 & K0IV & &   \\
110860838 & 103.37832 & -4.99726 & 13.358 & K0IV & &   \\
110835335 & 102.66777 & -4.02876 & 14.49 & K0IV & &   \\
102873723 & 101.982483 & -2.07803 & 10.9 & K0IV & &   \\
102703872 & 100.930153 & -1.96941 & 12.962 & K0IV & &   \\
110664323 & 102.56588 & -4.36439 & 13.875 & K0IV & &   \\
102540069 & 99.914169 & -0.64898 & 13.53 & K0IV & &   \\
102797491 & 101.468384 & 0.1798 & 14.476 & K0IV & &   \\
110663116 & 102.54901 & -5.52825 & 14.08 & K0IV & &   \\
110827969 & 102.24964 & -5.57195 & 14.02 & K0IV & &   \\
102822985 & 101.662628 & -2.10956 & 12.605 & K0IV & &   \\
102767665 & 101.293312 & -2.40955 & 14.044 & K0IV & &   \\
110668977 & 102.77456 & -4.91917 & 12.347 & K0IV & &   \\
110679565 & 103.02097 & -3.21022 & 14.038 & K0IV & &   \\
102570866 & 100.153091 & 1.11239 & 14.399 & K0IV & &   \\
110662739 & 102.54323 & -3.86486 & 16.18 & K0IV & &   \\
102597352 & 100.342613 & -1.49298 & 14.135 & K0IV & &   \\
110666863 & 102.75192 & -3.85939 & 13.308 & K0IV & &   \\
102901452 & 102.13822 & -1.031 & 15.101 & K0IV & &   \\
110744038 & 102.4066 & -4.90859 & 14.29 & K0IV & &   \\
110744359 & 102.41155 & -3.88312 & 14.13 & K0IV & &   \\
102985768 & 102.582428 & -2.8148 & 13.428 & K0IV & &   \\
102622725 & 100.493843 & -1.07812 & 13.519 & K0IV & &   \\
102579235 & 100.213669 & -1.72428 & 12.918 & K0IV & &   \\
110780780 & 103.55663 & -3.97944 & 13.931 & K0IV & &   \\
110834961 & 102.66218 & -4.32884 & 13.73 & K0IV & &   \\
110747270 & 102.61453 & -5.28064 & 14.325 & K0IV & &   \\
110669573 & 102.78101 & -3.33982 & 13.935 & K0IV & &   \\
110828092 & 102.25146 & -3.95805 & 14.36 & K0IV & &   \\
110848041 & 102.95521 & -5.64158 & 14.256 & K0IV & &   \\
110751769 & 102.82219 & -3.90892 & 13.726 & K0IV & &   \\
102563599 & 100.099762 & -1.29358 & 11.313 & K0IV & &   \\
102742596 & 101.15239 & 0.43822 & 14.234 & K0IV & &   \\
102632921 & 100.55735 & -0.55522 & 12.693 & K0IV & $4979\pm32$ & $3.79\pm0.05$\\
110658604 & 102.32941 & -5.44787 & 14.175 & K0IV & &   \\
102800304 & 101.49173 & -2.71646 & 14.381 & K0IV & &   \\
102983190 & 102.56804 & -3.23806 & 14.09 & K0IV & &   \\
110741160 & 102.36105 & -5.3755 & 13.15 & K0IV & &   \\
110741836 & 102.37127 & -4.82952 & 13.88 & K0IV & &   \\
110765088 & 103.09295 & -5.22408 & 13.715 & K0IV & &   \\
110774380 & 103.33537 & -3.06498 & 14.276 & K0IV & &   \\
110848336 & 102.95764 & -5.71923 & 13.948 & K0IV & &   \\
110763424 & 103.07908 & -3.77831 & 14.378 & K0IV & &   \\
110761190 & 103.06084 & -5.55922 & 13.843 & K0IV & &   \\
110741895 & 102.37219 & -4.75773 & 14.19 & K0IV & &   \\
110865720 & 103.43176 & -4.36587 & 14.39 & K0IV & &   \\
110664407 & 102.56707 & -3.54814 & 14.235 & K0IV & &   \\
102795768 & 101.45466 & -0.8007 & 13.96 & K0IV & &   \\
110669789 & 102.78303 & -5.39348 & 14.094 & K0IV & &   \\
110663931 & 102.56047 & -3.66298 & 14.045 & K0IV & &   \\
110843359 & 102.91487 & -4.24109 & 14.206 & K0IV & &   \\
110832589 & 102.46754 & -5.25936 & 13.055 & K0IV & &   \\
110753031 & 102.83418 & -4.24802 & 14.373 & K0IV & &   \\
102659989 & 100.703331 & -0.01826 & 13.227 & K0IV & &   \\
102625133 & 100.508652 & 0.60939 & 14.178 & K0IV & &   \\
102983861 & 102.57181 & -3.2066 & 13.401 & K0IVvar & &   \\
102802756 & 101.511909 & -1.68699 & 11.39 & K0V & &   \\
102616060 & 100.453308 & -1.80262 & 13.86 & K0V & &   \\
102592620 & 100.309418 & -1.00275 & 14.125 & K0V & &   \\
102828571 & 101.701767 & -0.5126 & 12.134 & K0V & &   \\
102593578 & 100.316277 & -0.18997 & 12.322 & K0V & &   \\
102709980 & 100.96345 & -0.65077 & 14.107 & K0V & $5353\pm17$ & $4.84\pm0.03$ \\
102614043 & 100.44059 & -1.53042 & 14.227 & K0V & &   \\
102753457 & 101.212677 & -0.12233 & 13.411 & K0V & &   \\
102634571 & 100.567627 & -0.77979 & 13.137 & K0V & $5377\pm38$ & $4.73\pm0.06$   \\
102634932 & 100.569656 & -1.5637 & 13.745 & K0V & &   \\
102678348 & 100.799339 & 0.8888 & 13.125 & K0V & &   \\
102800095 & 101.48986 & -0.93202 & 14.469 & K0V & &   \\
102736212 & 101.11662 & -0.67968 & 13.483 & K0V & &   \\
102835649 & 101.74949 & -0.71114 & 13.483 & K0V & &   \\
102731791 & 101.09143 & -1.5057 & 13.321 & K0V & &   \\
102743491 & 101.157333 & -0.39367 & 13.097 & K0V & &   \\
102815469 & 101.6087 & -1.44211 & 13.198 & K0V & &   \\
102584016 & 100.247498 & -1.62588 & 13.387 & K0V & &   \\
102706153 & 100.9418 & -0.57261 & 14.217 & K0V & $5123\pm29$ & $4.83\pm0.05$  \\
110673972 & 102.97452 & -5.42312 & 13.668 & K1II & &   \\
110838435 & 102.71145 & -4.99148 & 14.026 & K1II & &   \\
110745897 & 102.596 & -5.19576 & 10.95 & K1II & &   \\
110835143 & 102.66499 & -5.32533 & 12.295 & K1II & &   \\
102754842 & 101.22065 & -0.97874 & 12.021 & K1II & &   \\
110667090 & 102.75467 & -5.54589 & 12.188 & K1II & &   \\
110692723 & 103.46201 & -3.4433 & 13.84 & K1II & &   \\
110693414 & 103.46869 & -3.42612 & 13.916 & K1II & &   \\
110693545 & 103.4699 & -5.29791 & 14.066 & K1II & &   \\
110657459 & 102.31154 & -3.71847 & 13.36 & K1II & &   \\
102707647 & 100.95002 & -0.862 & 13.519 & K1II & $4238\pm38$ & $1.57\pm0.06$ \\
102701725 & 100.919609 & -2.89191 & 12.141 & K1II & &   \\
110861517 & 103.38507 & -2.98443 & 12.376 & K1II & &   \\
110865129 & 103.4261 & -5.13208 & 12.737 & K1II & &   \\
102726602 & 101.062378 & 1.1422 & 12.052 & K1II & &   \\
102742971 & 101.154472 & -1.97704 & 13.542 & K1II & &   \\
102993036 & 102.62312 & -3.1458 & 14.321 & K1II & &   \\
102863782 & 101.924583 & -2.5293 & 11.635 & K1II & &   \\
102696570 & 100.893738 & -2.77342 & 12.621 & K1II & &   \\
110853095 & 103.14991 & -3.11104 & 12.778 & K1II & &   \\
102608178 & 100.407623 & 0.22349 & 12.384 & K1II & &   \\
110680846 & 103.03182 & -4.45154 & 13.668 & K1II & &   \\
102946924 & 102.367699 & -2.08506 & 13.431 & K1II & &   \\
110697713 & 103.5096 & -3.01615 & 14.146 & K1II & &   \\
110745358 & 102.58812 & -5.18248 & 14.165 & K1II & &   \\
102711246 & 100.970627 & -2.42551 & 13.479 & K1II & &   \\
102554611 & 100.030052 & -0.8288 & 13.482 & K1II & &   \\
110657727 & 102.3159 & -5.46178 & 12.65 & K1II & &   \\
102971125 & 102.496971 & -2.86165 & 14.094 & K1II & &   \\
102927207 & 102.270142 & -0.82041 & 11.217 & K1II & &   \\
102885904 & 102.05513 & -1.09272 & 11.478 & K1II & &   \\
102753579 & 101.21347 & -2.67734 & 12.773 & K1II & &   \\
102617268 & 100.460457 & -0.47091 & 11.283 & K1II & &   \\
102599605 & 100.357002 & -1.55633 & 13.915 & K1II & &   \\
102579382 & 100.214767 & -0.34914 & 11.576 & K1II & &   \\
110674781 & 102.98108 & -3.04006 & 13.781 & K1II & &   \\
110769258 & 103.28606 & -3.30603 & 14.224 & K1II & &   \\
102717327 & 101.005981 & -0.42185 & 12.234 & K1II & &   \\
110750882 & 102.81359 & -4.75195 & 11.897 & K1II & &   \\
110826457 & 102.22709 & -3.39838 & 12.59 & K1II & &   \\
102989773 & 102.60514 & -3.23399 & 12.098 & K1III & &   \\
102990642 & 102.610039 & -2.44109 & 11.6 & K1III & &   \\
110679775 & 103.02285 & -3.3307 & 12.377 & K1III & &   \\
110828605 & 102.25879 & -5.50679 & 12.38 & K1III & &   \\
110666271 & 102.74586 & -5.28191 & 12.577 & K1III & &   \\
102848662 & 101.835258 & -1.68069 & 12.817 & K1III & &   \\
102820035 & 101.64093 & -1.90015 & 12.028 & K1III & &   \\
110746597 & 102.60516 & -3.68454 & 12.45 & K1III & &   \\
110695132 & 103.48507 & -4.7323 & 14.192 & K1III & &   \\
110660354 & 102.50896 & -4.21218 & 12.993 & K1III & &   \\
110828550 & 102.25806 & -4.5394 & 12.09 & K1III & &   \\
110835493 & 102.66989 & -5.08618 & 13.105 & K1III & &   \\
102960769 & 102.436836 & -1.3451 & 12.586 & K1III & &   \\
102996763 & 102.64368 & -3.08902 & 13.684 & K1III & &   \\
102778138 & 101.351921 & -1.99127 & 11.724 & K1III & &   \\
110830156 & 102.43049 & -3.37605 & 14.18 & K1III & &   \\
110831676 & 102.45366 & -4.90567 & 14.473 & K1III & &   \\
102874177 & 101.98587 & -3.15889 & 12.578 & K1III & &   \\
102817183 & 101.620743 & -0.88128 & 12.49 & K1III & &   \\
110770171 & 103.29486 & -4.51117 & 12.83 & K1III & &   \\
102820332 & 101.643303 & -2.49646 & 13.091 & K1III & &   \\
102857914 & 101.891273 & -2.09493 & 13.219 & K1III & &   \\
110777899 & 103.52858 & -3.26004 & 13.13 & K1III & &   \\
102708096 & 100.952568 & -2.15996 & 11.616 & K1III & &   \\
102804906 & 101.529137 & -1.96743 & 14.049 & K1III & &   \\
102662180 & 100.714973 & -1.21697 & 12.276 & K1III & &   \\
102776477 & 101.342903 & -2.37669 & 13.733 & K1III & &   \\
110750545 & 102.81009 & -4.80373 & 12.227 & K1III & &   \\
102793782 & 101.44003 & -1.37275 & 12.95 & K1III & &   \\
110667321 & 102.75723 & -5.41204 & 12.258 & K1III & &   \\
102722592 & 101.037621 & -2.20299 & 13.515 & K1III & &   \\
102586069 & 100.262611 & 0.85055 & 13.665 & K1III & &   \\
110832212 & 102.46194 & -5.44598 & 14.007 & K1III & &   \\
102878430 & 102.01161 & -3.27137 & 12.305 & K1III & &   \\
102793755 & 101.439903 & -3.23292 & 11.889 & K1III & &   \\
110829824 & 102.42576 & -4.96406 & 13.235 & K1III & &   \\
110690365 & 103.43989 & -5.25743 & 13.032 & K1III & &   \\
110747316 & 102.61522 & -4.12664 & 13.285 & K1III & &   \\
110687999 & 103.2524 & -3.48642 & 13.17 & K1III & &   \\
102559272 & 100.06852 & -0.82511 & 12.834 & K1IV & &   \\
102694980 & 100.885643 & -1.35608 & 12.89 & K1IV & &   \\
102689111 & 100.855377 & -0.86389 & 13.17 & K1IV & $4624\pm39$ & $3.10\pm0.06$ \\
102740206 & 101.139389 & 0.90873 & 12.358 & K1IV & &   \\
102705280 & 100.93721 & -1.70536 & 12.993 & K1V & &   \\
102830307 & 101.71403 & -1.35973 & 13.75 & K1V & &   \\
102674544 & 100.779427 & 0.60356 & 13.313 & K1V & &   \\
110773079 & 103.3228 & -4.99343 & 13.778 & K1V & &   \\
110690447 & 103.44073 & -5.7671 & 13.927 & K1V & &   \\
102646804 & 100.633507 & 0.7854 & 13.434 & K1V & &   \\
102553576 & 100.021553 & 0.41069 & 10.873 & K1V & &   \\
102584010 & 100.247482 & -1.62628 & 12.843 & K1V & &   \\
102585351 & 100.257172 & -0.02636 & 13.666 & K1V & &   \\
110693794 & 103.47225 & -5.73077 & 13.222 & K1V & &   \\
110770101 & 103.29415 & -2.98538 & 14.336 & K1V & &   \\
102602943 & 100.377983 & -1.5075 & 13.437 & K1V & &   \\
102612671 & 100.43309 & -0.92871 & 11.67 & K1V & &   \\
102740985 & 101.143547 & -2.35181 & 14.03 & K1V & &   \\
110685176 & 103.22638 & -5.61405 & 13.917 & K1V & &   \\
110679012 & 103.01662 & -4.98388 & 14.257 & K1V & &   \\
102812229 & 101.586159 & -0.28586 & 14.207 & K1V & &   \\
102561706 & 100.08596 & -0.59946 & 14.39 & K1V & &   \\
102687349 & 100.846291 & -0.21646 & 14.26 & K1V & &   \\
110690781 & 103.44363 & -4.67753 & 14.276 & K1V & &   \\
102566683 & 100.12265 & 1.16436 & 12.951 & K1V & &   \\
102720492 & 101.025223 & 1.08822 & 12.836 & K1V & &   \\
110772812 & 103.32022 & -4.30025 & 14.26 & K1V & &   \\
102610072 & 100.418167 & 1.09113 & 13.833 & K1V & &   \\
110680059 & 103.02509 & -5.15034 & 13.843 & K1V & &   \\
102811099 & 101.57816 & -1.32663 & 13.614 & K1V & &   \\
110829053 & 102.26583 & -5.58676 & 12.835 & K1V & &   \\
102643857 & 100.617622 & 0.96122 & 14.262 & K1V & &   \\
110840062 & 102.72853 & -4.13985 & 14.38 & K1V & &   \\
102594398 & 100.3218 & 1.04574 & 14.293 & K1V & &   \\
102798218 & 101.474297 & 0.95483 & 12.297 & K1V & &   \\
102590389 & 100.293549 & -1.61186 & 11.763 & K1V & &   \\
110744250 & 102.40999 & -4.56854 & 14.26 & K1V & &   \\
110762806 & 103.07423 & -3.39984 & 14.313 & K1V & &   \\
102871322 & 101.96828 & -0.98178 & 14.684 & K1V & &   \\
102829278 & 101.70679 & -1.60888 & 13.297 & K1V & &   \\
102832830 & 101.730659 & -0.7656 & 12 & K2.5IIIb & &   \\
102854333 & 101.870613 & -1.37608 & 13.224 & K2II & &   \\
110747105 & 102.61231 & -3.81194 & 11.66 & K2III & &   \\
103010671 & 102.72087 & -3.07441 & 12.774 & K2III & &   \\
110846535 & 102.94347 & -3.04658 & 13.263 & K2III & &   \\
110855104 & 103.16737 & -5.58768 & 12.239 & K2III & &   \\
102857458 & 101.88855 & -0.89149 & 13.132 & K2III & &   \\
102609629 & 100.415833 & 0.59934 & 14.435 & K2III & &   \\
110749735 & 102.65081 & -4.1798 & 12.585 & K2III & &   \\
102560164 & 100.074944 & 0.31152 & 11.856 & K2III & &   \\
110677574 & 103.00475 & -4.15727 & 11.476 & K2III & &   \\
102720922 & 101.027863 & -1.0174 & 11.608 & K2III & &   \\
102547078 & 99.968674 & 0.36928 & 12.867 & K2III & &   \\
102858903 & 101.897011 & -1.32711 & 11.884 & K2III & &   \\
110765692 & 103.09792 & -3.52721 & 13.703 & K2III & &   \\
102669933 & 100.755737 & 0.60546 & 13.643 & K2III & &   \\
102839070 & 101.772133 & -2.72765 & 11.972 & K2III & &   \\
102754292 & 101.21759 & -1.9073 & 14.297 & K2III & &   \\
102590268 & 100.292686 & -0.96518 & 13.002 & K2III & &   \\
102818629 & 101.631104 & -3.05621 & 12.774 & K2III & &   \\
102594739 & 100.324089 & -0.26187 & 13.775 & K2III & &   \\
102715626 & 100.995941 & 0.79763 & 14.208 & K2III & &   \\
102968423 & 102.48082 & -3.08667 & 12.077 & K2III & &   \\
102938967 & 102.32903 & -2.95668 & 13.715 & K2III & &   \\
102601652 & 100.370682 & -0.9084 & 12.552 & K2III & &   \\
102796072 & 101.457191 & 0.85998 & 14.065 & K2III & &   \\
102823493 & 101.666031 & -2.83238 & 13.093 & K2III & &   \\
110672805 & 102.96561 & -4.96273 & 11.867 & K2III & &   \\
102780173 & 101.363243 & 0.81964 & 13.045 & K2III & &   \\
102563601 & 100.099777 & 0.94178 & 10.668 & K2III & &   \\
102564402 & 100.105927 & 1.01313 & 13.65 & K2III & &   \\
110671180 & 102.79655 & -3.87574 & 13.314 & K2III & &   \\
102632259 & 100.552528 & 0.63822 & 12.378 & K2III & &   \\
102844002 & 101.805267 & -2.88465 & 14.142 & K2III & &   \\
102574034 & 100.175957 & -1.12679 & 14.12 & K2III & &   \\
102582050 & 100.233192 & 0.34803 & 13.844 & K2III & &   \\
102583488 & 100.243637 & -0.54237 & 13.805 & K2III & &   \\
110744174 & 102.40878 & -5.76249 & 13.77 & K2III & &   \\
102839598 & 101.77565 & -2.87008 & 12.176 & K2III & &   \\
102603207 & 100.379349 & -1.44404 & 11.634 & K2III & &   \\
110670410 & 102.78966 & -5.90294 & 12.948 & K2III & &   \\
110687093 & 103.24383 & -4.0178 & 13.69 & K2III & &   \\
102876154 & 101.99781 & -1.44593 & 11.59 & K2III & &   \\
102647449 & 100.6371 & -0.26984 & 14.212 & K2III & &   \\
102791456 & 101.426613 & -2.88846 & 12.977 & K2III & &   \\
102798882 & 101.4798 & -0.58447 & 13.939 & K2III & &   \\
102860692 & 101.907059 & -2.01141 & 11.01 & K2III & &   \\
102666354 & 100.736977 & -0.47093 & 13.972 & K2III & $4715\pm20$ & $2.95\pm0.03$\\
110771762 & 103.31063 & -3.09049 & 12.566 & K2III & &   \\
102633367 & 100.560478 & -0.3071 & 13.786 & K2III & &   \\
110762802 & 103.07419 & -5.09422 & 12.66 & K2III & &   \\
102693596 & 100.878288 & 0.09987 & 14.063 & K2III & &   \\
102762620 & 101.26482 & -0.75831 & 12.93 & K2III & &   \\
102712942 & 100.980553 & -2.12394 & 11.803 & K2III & &   \\
102803564 & 101.5184 & -0.58821 & 13.467 & K2III & &   \\
102724864 & 101.05106 & -0.42072 & 14.359 & K2III & $4706\pm20$ & $2.83\pm0.03$\\
110677427 & 103.00341 & -4.53197 & 14.101 & K2III & &   \\
102742090 & 101.14961 & -1.19639 & 14.072 & K2III & &   \\
102718735 & 101.01439 & -0.69777 & 14.387 & K2III & &   \\
102697221 & 100.89704 & -0.72576 & 12.119 & K2III & &   \\
102854844 & 101.87354 & -2.98974 & 13.351 & K2III & &   \\
102956023 & 102.413094 & -2.24117 & 13.224 & K2III & &   \\
110761880 & 103.06641 & -4.59626 & 10.481 & K2III & &   \\
110764736 & 103.09006 & -2.98899 & 13.981 & K2III & &   \\
102836852 & 101.75758 & -1.35406 & 13.406 & K2III & &   \\
102842076 & 101.79207 & -2.98579 & 13.449 & K2III & &   \\
102891942 & 102.08836 & -2.96403 & 13.302 & K2III & &   \\
110749743 & 102.6509 & -3.47288 & 13.69 & K2III & &   \\
102891919 & 102.088219 & -2.3804 & 14.24 & K2III & &   \\
102807309 & 101.54882 & 0.73043 & 12.402 & K2III & &   \\
102807927 & 101.553757 & -3.09272 & 12.306 & K2III & &   \\
102781170 & 101.368629 & -0.19594 & 13.423 & K2III & &   \\
102985378 & 102.5803 & -2.99546 & 13.49 & K2III & &   \\
110862659 & 103.39678 & -3.74917 & 11.476 & K2III & &   \\
102727065 & 101.065147 & -0.16384 & 12.169 & K2III & &   \\
110780566 & 103.5545 & -5.36449 & 13.176 & K2III & &   \\
110684320 & 103.21875 & -3.44032 & 12.973 & K2III & &   \\
102756731 & 101.23124 & -0.9539 & 13.826 & K2III & &   \\
102611727 & 100.427589 & -0.43772 & 14.415 & K2III & &   \\
102684786 & 100.832977 & -1.26505 & 12.506 & K2III & &   \\
110671743 & 102.802 & -4.63329 & 11.4 & K2III & &   \\
102616546 & 100.456146 & 0.06434 & 13.787 & K2III & &   \\
102622075 & 100.489731 & -0.34325 & 14.458 & K2III & &   \\
102679266 & 100.804207 & 1.08783 & 14.173 & K2III & &   \\
110773946 & 103.33119 & -3.32253 & 14.304 & K2III & &   \\
102796776 & 101.462639 & 0.28989 & 12.029 & K2III & &   \\
102783610 & 101.381767 & -1.86894 & 12.643 & K2III & &   \\
110761557 & 103.06396 & -5.55018 & 12.566 & K2III & &   \\
102844199 & 101.806503 & -2.4647 & 12.691 & K2III & &   \\
102828117 & 101.698479 & -0.48643 & 12.303 & K2III & &   \\
102818371 & 101.62925 & -1.33405 & 14.346 & K2III & &   \\
102607704 & 100.404678 & -0.7742 & 13.855 & K2III & &   \\
102805486 & 101.534027 & -2.55173 & 11.117 & K2III & &   \\
110777606 & 103.52548 & -5.63775 & 12.26 & K2III & &   \\
102724478 & 101.048798 & -0.69388 & 14.182 & K2III & &   \\
102751495 & 101.201653 & 1.10048 & 12.687 & K2III & &   \\
110860928 & 103.37935 & -4.47972 & 11.83 & K2III & &   \\
102796272 & 101.458763 & -3.27238 & 13.915 & K2III & &   \\
102786700 & 101.399193 & 0.17726 & 13.788 & K2III & &   \\
102775946 & 101.33989 & -2.00045 & 14.267 & K2III & &   \\
102570825 & 100.152733 & 0.41067 & 14.413 & K2III & &   \\
102724552 & 101.04921 & -0.4577 & 12.44 & K2III & $4435\pm37$ & $2.10\pm0.06$ \\
110685713 & 103.23111 & -4.41458 & 13.309 & K2III & &   \\
110660902 & 102.51714 & -3.95573 & 13.987 & K2III & &   \\
102821476 & 101.651558 & -2.24687 & 12.112 & K2III & &   \\
110751546 & 102.82016 & -3.80822 & 11.884 & K2III & &   \\
110662963 & 102.54682 & -3.9516 & 12.14 & K2III & &   \\
102567637 & 100.129738 & -0.62842 & 12.181 & K2III & &   \\
102713140 & 100.981621 & -0.24696 & 14.063 & K2III & &   \\
102815117 & 101.606461 & -1.57696 & 13.411 & K2III & &   \\
102574520 & 100.179451 & -0.1335 & 13.379 & K2III & &   \\
102979755 & 102.547989 & -3.11586 & 13.356 & K2III & &   \\
110671589 & 102.80056 & -5.16205 & 13.447 & K2III & &   \\
110779286 & 103.54211 & -2.9949 & 13.116 & K2III & &   \\
102687553 & 100.847397 & 0.33171 & 12.778 & K2III & &   \\
102640082 & 100.597221 & 1.15454 & 13.32 & K2III & &   \\
102803575 & 101.518501 & -1.95064 & 12.555 & K2III & &   \\
102695432 & 100.888138 & 0.05253 & 14.139 & K2III & &   \\
102554257 & 100.02726 & -0.48043 & 14.424 & K2III & &   \\
102549342 & 99.987198 & -0.6672 & 14.481 & K2III & &   \\
110827506 & 102.2427 & -4.78982 & 13.37 & K2III & &   \\
110865573 & 103.43041 & -5.08474 & 14.212 & K2III & &   \\
110843848 & 102.91913 & -3.43 & 13.479 & K2III & &   \\
110751659 & 102.82114 & -4.88767 & 13.182 & K2III & &   \\
110660200 & 102.5066 & -4.46723 & 13.47 & K2III & &   \\
102722336 & 101.03609 & -0.47496 & 14.348 & K2III & $4693\pm36$ & $3.00\pm0.06$\\
102585936 & 100.261642 & -0.3633 & 14.263 & K2III & &   \\
110826411 & 102.22648 & -5.60468 & 14.305 & K2III & &   \\
102898483 & 102.12336 & -0.53052 & 13.139 & K2III & &   \\
110657136 & 102.3064 & -5.23039 & 13.37 & K2III & &   \\
102656416 & 100.685013 & -0.6383 & 14.47 & K2III & &   \\
102645872 & 100.628738 & -1.75264 & 13.164 & K2III & &   \\
110655389 & 102.27843 & -5.69453 & 13.83 & K2III & &   \\
110668998 & 102.77486 & -5.70624 & 12.984 & K2III & &   \\
110658911 & 102.334 & -3.96782 & 13.52 & K2III & &   \\
110759169 & 103.04379 & -5.03375 & 12.337 & K2III & &   \\
110835712 & 102.67333 & -4.84726 & 12.57 & K2III & &   \\
110781109 & 103.55979 & -4.36773 & 12.01 & K2III & &   \\
110754867 & 102.85165 & -5.74208 & 13.806 & K2III & &   \\
103018430 & 102.76279 & -3.0542 & 11.881 & K2III & &   \\
110672675 & 102.96438 & -5.7501 & 13.234 & K2III & &   \\
102618690 & 100.46888 & 0.11646 & 14.317 & K2III & &   \\
110860515 & 103.3753 & -4.41988 & 12.79 & K2III & &   \\
102758516 & 101.24132 & -0.70162 & 14.488 & K2III & &   \\
102570373 & 100.149529 & 0.14039 & 10.971 & K2III & &   \\
102747007 & 101.17672 & -2.04059 & 14.313 & K2III & &   \\
102716398 & 101.000504 & 0.119 & 14.1 & K2III & &   \\
102693812 & 100.879379 & 0.14867 & 14.248 & K2III & &   \\
102655628 & 100.680847 & -0.14998 & 14.394 & K2III & &   \\
102979324 & 102.545448 & -1.86971 & 13.385 & K2III & &   \\
110839568 & 102.7235 & -5.46129 & 12.825 & K2III & &   \\
110829291 & 102.26946 & -4.1671 & 13.815 & K2III & &   \\
110858609 & 103.35618 & -5.73965 & 14.02 & K2III & &   \\
102925140 & 102.259491 & -0.91489 & 12.794 & K2III & &   \\
110841217 & 102.88992 & -5.09104 & 11.967 & K2III & &   \\
102634415 & 100.566849 & 0.24439 & 14.288 & K2III & &   \\
102554983 & 100.03318 & 0.93525 & 12.079 & K2III & &   \\
110752555 & 102.82971 & -3.80006 & 14.364 & K2III & &   \\
102556317 & 100.043922 & 1.12413 & 14.305 & K2IIIb & &   \\
102657930 & 100.69297 & 0.68977 & 14.331 & K2IIIb & &   \\
102712385 & 100.977249 & -0.09739 & 12.392 & K2IIIb & &   \\
102669190 & 100.751869 & -0.69453 & 12.579 & K2IIIb & &   \\
102886299 & 102.057571 & -1.47411 & 12.2 & K2IIIb & &   \\
102654156 & 100.67292 & 0.87461 & 13.258 & K2IIIb & &   \\
102630182 & 100.539864 & 0.17669 & 12.787 & K2IIIb & &   \\
102561633 & 100.085381 & -0.26215 & 13.314 & K2IIIb & &   \\
102649896 & 100.650009 & -0.85631 & 11.597 & K2IIIb & &   \\
102559218 & 100.068062 & -1.06332 & 12.556 & K2IIIb & &   \\
102714764 & 100.991013 & 0.79013 & 13.172 & K2IIIb & &   \\
110863473 & 103.41044 & -5.79387 & 14.093 & K2IIIb & &   \\
110672841 & 102.96591 & -5.95534 & 12.448 & K2IIIb & &   \\
110666746 & 102.75081 & -5.95664 & 13.181 & K2IIIb & &   \\
102647075 & 100.634956 & -0.2231 & 14.1 & K2IIIb & &   \\
110777488 & 103.52428 & -4.50711 & 10.976 & K2IIIb & &   \\
102963685 & 102.453293 & -1.73578 & 13.239 & K2IIIb & &   \\
102779621 & 101.359894 & 0.15524 & 11.58 & K2IIIb & &   \\
102735925 & 101.11512 & 0.30912 & 11.28 & K2IIIb & &   \\
102842933 & 101.797699 & -0.81506 & 11.672 & K2IIIb & &   \\
102800580 & 101.494019 & -0.092 & 13.082 & K2IIIb & &   \\
102775439 & 101.336983 & -3.07299 & 11.437 & K2IIIb & &   \\
102829283 & 101.706841 & -0.41035 & 11.855 & K2IIIb & &   \\
102875066 & 101.991211 & -3.19906 & 13.935 & K2IIIb & &   \\
102552567 & 100.013161 & -1.39318 & 11.853 & K2IIIb & &   \\
102801637 & 101.502518 & -1.02821 & 11.799 & K2IIIb & &   \\
102597291 & 100.342117 & -0.98674 & 12.35 & K2IIIb & &   \\
102650672 & 100.65406 & -0.37771 & 13.754 & K2IIIb & $4703\pm24$ & $2.87\pm0.04$ \\
102805996 & 101.538307 & 0.02488 & 14.455 & K2IIIb & &   \\
102579104 & 100.212692 & -1.41675 & 11.369 & K2IIIb & &   \\
102745918 & 101.170822 & 1.04062 & 12.931 & K2IIIb & &   \\
110768166 & 103.27545 & -5.25941 & 13.928 & K2IIIb & &   \\
102727063 & 101.06514 & -0.68384 & 12.464 & K2IIIb & &   \\
102820538 & 101.64472 & -1.5044 & 12.766 & K2IIIb & &   \\
102783213 & 101.37953 & -1.14019 & 13.177 & K2IIIb & &   \\
102551703 & 100.005943 & -0.34053 & 13.315 & K2IIIb & &   \\
102547499 & 99.971977 & -0.37188 & 11.914 & K2IIIb & &   \\
102705344 & 100.93757 & -1.32251 & 11.715 & K2IIIb & &   \\
102545064 & 99.952301 & -1.42454 & 13.819 & K2IIIb & &   \\
102736806 & 101.119987 & -1.27368 & 11.359 & K2IIIb & &   \\
102546436 & 99.963318 & -0.882 & 12.661 & K2IIIb & &   \\
102543649 & 99.941109 & -0.99618 & 13.114 & K2IIIb & &   \\
102707538 & 100.949348 & -1.5719 & 11.438 & K2IIIb & &   \\
102730673 & 101.08521 & -1.19137 & 13.583 & K2IV & &   \\
102699692 & 100.909721 & -1.64009 & 11.693 & K2IV & &   \\
110841273 & 102.89051 & -3.87263 & 11.494 & K2IV & &   \\
110751965 & 102.82403 & -3.69815 & 14.124 & K2IV & &   \\
110692479 & 103.45966 & -4.00371 & 11.801 & K2IV & &   \\
102643784 & 100.617279 & -0.21376 & 12.899 & K2IV & &   \\
102784675 & 101.387558 & -2.27815 & 14.119 & K2IV & &   \\
102675574 & 100.784691 & -0.87186 & 12.233 & K2IV & &   \\
102893747 & 102.097961 & -2.10332 & 12.87 & K2IV & &   \\
102691972 & 100.87021 & -0.45284 & 13.249 & K2IV & &   \\
102694848 & 100.885 & -0.64198 & 12.613 & K2IV & &   \\
110861533 & 103.38521 & -5.31042 & 13.936 & K2IV & &   \\
102641635 & 100.605827 & -0.3041 & 13.26 & K2IV & &   \\
102812567 & 101.58876 & -0.89238 & 13.694 & K2IV & &   \\
102823910 & 101.66886 & -1.18209 & 13.115 & K2IV & &   \\
102726142 & 101.05982 & -1.24764 & 12.607 & K2IV & &   \\
102734557 & 101.10716 & -1.75875 & 14.356 & K2IV & &   \\
102983290 & 102.568619 & -3.11475 & 14.451 & K2IV & &   \\
102779592 & 101.359718 & 0.81952 & 13.567 & K2IV & &   \\
102739465 & 101.135101 & 1.03257 & 13.385 & K2IV & &   \\
102698899 & 100.905617 & 0.4586 & 12.103 & K2IV & &   \\
110688308 & 103.2553 & -5.1295 & 13.842 & K2IV & &   \\
102656971 & 100.68795 & 0.56546 & 11.778 & K2IV & &   \\
102754838 & 101.220642 & 1.00481 & 13.415 & K2IV & &   \\
102651153 & 100.656883 & -1.131 & 13.352 & K2IV & &   \\
102636770 & 100.579277 & -1.4661 & 11.825 & K2IV & &   \\
102769724 & 101.304657 & -0.34988 & 11.401 & K2IV & &   \\
102701811 & 100.920067 & -1.18063 & 11.775 & K2IV & &   \\
102773699 & 101.32724 & 0.03553 & 12.298 & K2IV & &   \\
102716451 & 101.000771 & -1.73 & 11.936 & K2IV & &   \\
102749152 & 101.188957 & -0.33532 & 11.421 & K2IV & &   \\
102792623 & 101.433472 & -1.26597 & 13.583 & K2IV & &   \\
102744877 & 101.164818 & 1.05238 & 11.849 & K2IV & &   \\
102571376 & 100.156509 & -0.51434 & 12.079 & K2IV & &   \\
102641302 & 100.60408 & 0.0995 & 13.047 & K2IV & &   \\
102605310 & 100.391144 & 0.31289 & 13.451 & K2IV & &   \\
102601809 & 100.37162 & -0.86529 & 13.039 & K2IV & &   \\
102624262 & 100.503166 & -1.00909 & 13.663 & K2IV & &   \\
102605879 & 100.394272 & -1.28898 & 12.034 & K2IV & &   \\
102627363 & 100.522499 & -0.19251 & 13.927 & K2V & &   \\
110749200 & 102.64321 & -4.24799 & 12.96 & K2V & &   \\
110681254 & 103.03538 & -3.12527 & 13.345 & K2V & &   \\
110746436 & 102.60304 & -3.60367 & 14.45 & K2V & &   \\
110830952 & 102.44272 & -4.60511 & 13.615 & K2V & &   \\
102563735 & 100.100822 & -1.29186 & 11.313 & K2V & &   \\
102751522 & 101.20182 & 0.43526 & 14.241 & K2V & &   \\
102623308 & 100.497238 & 0.04427 & 13.537 & K2V & &   \\
102830887 & 101.717728 & -0.37711 & 14.033 & K2V & &   \\
102950693 & 102.38667 & -3.07848 & 13.882 & K2V & &   \\
110660657 & 102.51364 & -4.2858 & 13.56 & K2V & &   \\
102571472 & 100.157227 & 0.71701 & 12.257 & K2V & &   \\
110747181 & 102.61342 & -4.84244 & 13.66 & K2V & &   \\
110839855 & 102.72651 & -4.32343 & 13.83 & K2V & &   \\
102734844 & 101.10871 & -1.12473 & 13.457 & K2V & &   \\
102743637 & 101.158127 & 0.56466 & 14.269 & K2V & &   \\
110838648 & 102.7135 & -3.99343 & 13.422 & K2V & &   \\
102635295 & 100.57164 & 0.15538 & 13.557 & K2V & &   \\
102660524 & 100.706207 & -0.59438 & 14.319 & K2V & &   \\
102757409 & 101.2351 & -1.87364 & 13.804 & K2V & &   \\
110832736 & 102.46981 & -3.77008 & 14.48 & K2V & &   \\
110661205 & 102.52137 & -4.18271 & 15.06 & K2V & &   \\
110774549 & 103.33673 & -3.18499 & 13.346 & K2V & &   \\
110772800 & 103.32017 & -3.78725 & 14.356 & K2V & &   \\
102798628 & 101.477654 & -0.39191 & 12.792 & K2V & &   \\
110679646 & 103.02166 & -3.74436 & 13.781 & K2V & &   \\
110694728 & 103.48116 & -5.59041 & 12.58 & K2V & &   \\
110780779 & 103.55662 & -4.56002 & 13.688 & K2V & &   \\
110742617 & 102.38269 & -5.11632 & 13.83 & K2V & &   \\
110772270 & 103.31525 & -3.02691 & 14.406 & K2V & &   \\
102648676 & 100.643669 & 1.00511 & 13.811 & K2V & &   \\
102686255 & 100.840721 & -0.30335 & 13.464 & K2V & &   \\
110774347 & 103.33509 & -4.95452 & 13.858 & K2V & &   \\
110835004 & 102.66287 & -4.53793 & 14.01 & K2V & &   \\
102805931 & 101.537781 & 0.90503 & 14.109 & K2V & &   \\
102960010 & 102.433258 & -3.07378 & 12.994 & K2V & &   \\
102651614 & 100.659149 & -0.14038 & 14.431 & K2V & &   \\
102826275 & 101.6856 & 0.76085 & 13.953 & K2V & &   \\
110836450 & 102.6848 & -5.62677 & 14.245 & K2V & &   \\
102772806 & 101.322281 & -1.91435 & 13.774 & K2V & &   \\
102855092 & 101.874931 & -2.83886 & 14.469 & K2V & &   \\
102747861 & 101.18174 & 0.37281 & 14.207 & K2V & &   \\
102814880 & 101.604912 & -0.48988 & 12.887 & K2V & &   \\
110667028 & 102.75388 & -4.72518 & 14.433 & K2V & &   \\
110829033 & 102.26541 & -4.89343 & 14.395 & K2V & &   \\
102929676 & 102.28257 & -1.38288 & 12.377 & K2V & &   \\
110831764 & 102.45524 & -5.69825 & 13.98 & K2V & &   \\
102968267 & 102.479919 & -0.75587 & 12.468 & K2V & &   \\
102825797 & 101.682022 & -2.85075 & 13.205 & K2V & &   \\
110845615 & 102.93564 & -3.5046 & 14.246 & K2V & &   \\
110826526 & 102.22801 & -4.89912 & 13.415 & K2V & &   \\
102749787 & 101.192421 & -0.07119 & 13.81 & K2V & &   \\
102768682 & 101.298851 & 0.20334 & 11.244 & K2V & &   \\
110750149 & 102.65694 & -4.2071 & 13.777 & K2V & &   \\
110763879 & 103.08286 & -4.10974 & 14.16 & K2V & &   \\
110760673 & 103.05657 & -5.89786 & 14.453 & K2V & &   \\
110779314 & 103.54239 & -3.28498 & 14.39 & K2V & &   \\
102599444 & 100.356003 & -0.54145 & 14.037 & K2V & &   \\
102558344 & 100.061218 & 0.35726 & 14.229 & K2V & &   \\
102965772 & 102.46556 & -2.98153 & 14.029 & K2V & &   \\
110764384 & 103.08695 & -5.77737 & 12.818 & K2V & &   \\
102781750 & 101.37178 & 0.38472 & 14.098 & K2V & &   \\
102573922 & 100.17511 & -1.6755 & 13.129 & K2V & &   \\
110832323 & 102.4633 & -5.9086 & 12.557 & K2V & &   \\
110767161 & 103.11064 & -3.51407 & 13.219 & K2V & &   \\
102836172 & 101.753 & -0.73529 & 14.197 & K2V & &   \\
102898033 & 102.120979 & -2.78658 & 14.375 & K2V & &   \\
102775979 & 101.340111 & -2.90243 & 11.719 & K2V & &   \\
102698478 & 100.903549 & 1.026 & 13.972 & K2V & &   \\
102670542 & 100.758812 & 0.67146 & 14.303 & K2V & &   \\
110840150 & 102.7293 & -4.18735 & 14.275 & K2V & &   \\
102842017 & 101.79169 & -2.33338 & 15.038 & K2V & &   \\
110826015 & 102.22065 & -5.43007 & 14.06 & K2V & &   \\
110658876 & 102.33342 & -5.34526 & 13.82 & K2V & &   \\
102785116 & 101.390152 & 0.2772 & 13.868 & K2V & &   \\
102912443 & 102.19496 & -3.23865 & 14.12 & K2V & &   \\
102872072 & 101.97288 & -1.37665 & 15.41 & K2V & &   \\
110659737 & 102.34636 & -3.75188 & 13.4 & K2V & &   \\
102892155 & 102.089592 & -2.73903 & 11.973 & K2V & &   \\
110825944 & 102.21959 & -4.56235 & 14.41 & K2V & &   \\
102849904 & 101.84343 & -2.21966 & 13.375 & K2V & &   \\
110661591 & 102.5269 & -4.64906 & 14.09 & K2V & &   \\
102815868 & 101.61142 & 0.1126 & 13.747 & K2V & &   \\
110865014 & 103.42503 & -4.51051 & 13.868 & K2V & &   \\
110771732 & 103.31037 & -4.94245 & 13.492 & K2V & &   \\
102610692 & 100.421577 & 0.5185 & 14.406 & K2V & &   \\
102714846 & 100.991501 & -0.14483 & 11.65 & K2V & &   \\
102793703 & 101.439583 & -1.97045 & 14.409 & K2V & &   \\
110660349 & 102.5089 & -4.47678 & 13.91 & K2V & &   \\
103008223 & 102.70782 & -3.24482 & 16.255 & K2V & &   \\
110658314 & 102.32513 & -5.45967 & 13.14 & K2V & &   \\
110827917 & 102.24872 & -4.23964 & 13.45 & K2V & &   \\
102752663 & 101.208229 & 0.01468 & 12.998 & K2V & &   \\
102872137 & 101.973312 & -3.19211 & 13.303 & K2V & &   \\
102936452 & 102.316673 & -2.8509 & 12.841 & K2V & &   \\
102947014 & 102.36821 & -2.84235 & 13.984 & K2V & &   \\
102726633 & 101.062561 & -2.25749 & 13.253 & K2V & &   \\
110841585 & 102.89379 & -4.13148 & 16.309 & K2V & &   \\
110684892 & 103.22356 & -3.59316 & 13.956 & K2V & &   \\
110846427 & 102.9425 & -5.83623 & 13.834 & K2V & &   \\
110842296 & 102.90554 & -5.24143 & 14.177 & K2V & &   \\
102904860 & 102.155899 & -2.37386 & 14.079 & K2V & &   \\
110843072 & 102.91238 & -3.86948 & 14.334 & K2V & &   \\
110842403 & 102.90645 & -5.52791 & 13.984 & K2V & &   \\
110668337 & 102.76791 & -3.82033 & 14.091 & K2V & &   \\
110744736 & 102.41729 & -3.41641 & 13.585 & K2V & &   \\
102833234 & 101.7332 & -0.38006 & 14.377 & K2V & &   \\
110683315 & 103.21002 & -4.52391 & 14.196 & K2V & &   \\
110682629 & 103.20387 & -3.55661 & 13.433 & K2V & &   \\
102851470 & 101.85277 & -3.16239 & 14.061 & K2V & &   \\
110686508 & 103.23819 & -4.85772 & 12.747 & K2V & &   \\
110841515 & 102.89311 & -5.38863 & 12.422 & K2V & &   \\
102647141 & 100.635338 & -1.16341 & 13.543 & K2V & $5010\pm36$ & $4.55\pm0.06$ \\
102803184 & 101.515282 & 0.32467 & 13.049 & K2V & &   \\
110863155 & 103.4073 & -4.4569 & 13.633 & K2V & &   \\
102816455 & 101.61569 & -1.61063 & 15.282 & K2V & &   \\
110835722 & 102.67346 & -5.08772 & 14.34 & K2V & &   \\
102811032 & 101.57763 & -1.57961 & 13.03 & K2V & &   \\
110833756 & 102.48494 & -4.4422 & 14.597 & K2V & &   \\
110864593 & 103.42097 & -3.8524 & 13.878 & K2V & &   \\
110829026 & 102.2653 & -5.55628 & 14.3 & K2V & &   \\
102869669 & 101.958443 & -2.78546 & 13.287 & K2V & &   \\
102831666 & 101.72274 & -2.57066 & 11.961 & K2V & &   \\
102772175 & 101.31864 & -0.77233 & 14.057 & K2V & &   \\
102775212 & 101.335747 & 0.88867 & 14.096 & K2V & &   \\
102797207 & 101.466209 & -2.49218 & 14.156 & K2V & &   \\
102968988 & 102.48436 & -3.25909 & 14.139 & K3.5III & &   \\
102646708 & 100.633118 & -0.98578 & 11.996 & K3Iab & &   \\
102940479 & 102.336899 & -2.44362 & 14.138 & K3Iab & &   \\
110828750 & 102.26089 & -5.44503 & 12.92 & K3IIb & &   \\
102825965 & 101.683281 & 0.06035 & 13.863 & K3IIb & &   \\
110688157 & 103.25392 & -3.75859 & 13.085 & K3IIb & &   \\
102596292 & 100.334846 & 0.40484 & 14.226 & K3IIb & &   \\
102576097 & 100.190872 & -1.62786 & 13.55 & K3IIb & &   \\
110832788 & 102.4706 & -5.03538 & 11.535 & K3III & &   \\
102795475 & 101.452171 & -2.86225 & 14.063 & K3III & &   \\
102836518 & 101.755463 & 0.16148 & 13.942 & K3III & &   \\
102848443 & 101.8339 & -2.83176 & 11.435 & K3III & &   \\
102774177 & 101.32994 & -1.05041 & 12.129 & K3III & &   \\
102789839 & 101.417282 & -1.90245 & 14.3 & K3III & &   \\
110679698 & 103.0221 & -5.74214 & 13.984 & K3III & &   \\
102744006 & 101.160088 & -2.37668 & 12.625 & K3III & &   \\
102954640 & 102.406372 & -2.48101 & 13.547 & K3III & &   \\
102596544 & 100.336563 & -0.58201 & 11.815 & K3III & &   \\
102946121 & 102.36396 & -1.68162 & 13.904 & K3III & &   \\
102726093 & 101.05949 & -0.96244 & 12.331 & K3III & $4736\pm39$ & $2.84\pm0.06$  \\
110777276 & 103.52211 & -5.37918 & 12.106 & K3III & &   \\
110742698 & 102.38396 & -4.04505 & 14.13 & K3III & &   \\
110852516 & 103.14487 & -4.4154 & 12.12 & K3III & &   \\
110866122 & 103.4357 & -4.85602 & 12.222 & K3III & &   \\
110777883 & 103.52841 & -3.89967 & 12.466 & K3III & &   \\
102966196 & 102.467934 & -2.67333 & 13.792 & K3III & &   \\
102702164 & 100.921806 & 0.75286 & 13.493 & K3III & &   \\
110767476 & 103.11328 & -3.29261 & 13.927 & K3III & &   \\
102793018 & 101.435783 & 0.3136 & 13.942 & K3III & &   \\
102726455 & 101.061653 & -3.22095 & 12.354 & K3III & &   \\
110752783 & 102.83178 & -3.13013 & 13.111 & K3III & &   \\
110681720 & 103.1954 & -3.33214 & 12.74 & K3III & &   \\
110762904 & 103.07502 & -3.41926 & 12.829 & K3III & &   \\
110773014 & 103.32227 & -5.20416 & 13.958 & K3III & &   \\
102766034 & 101.284058 & -2.05809 & 14.099 & K3III & &   \\
102550499 & 99.996193 & -0.86577 & 14.056 & K3III & &   \\
102564166 & 100.104057 & -0.94821 & 11.959 & K3III & &   \\
110678835 & 103.01515 & -4.14186 & 10.524 & K3III & &   \\
110851990 & 103.14019 & -3.94344 & 12.704 & K3III & &   \\
110662444 & 102.53903 & -3.64245 & 12.32 & K3III & &   \\
102696917 & 100.895554 & -2.78664 & 13.92 & K3II & &   \\
102740967 & 101.143471 & -2.86698 & 14.387 & K3II & &   \\
102812642 & 101.58938 & -1.31679 & 14.388 & K3II & &   \\
102992540 & 102.620407 & -2.7907 & 13.919 & K3II & &   \\
110689509 & 103.26642 & -3.76264 & 13.758 & K3II & &   \\
110855405 & 103.16994 & -5.03026 & 14.037 & K3II & &   \\
102839178 & 101.77287 & -0.59404 & 13.737 & K3IV & &   \\
102808625 & 101.560577 & 0.02214 & 14.496 & K3IV & &   \\
102785780 & 101.39399 & -0.47083 & 13.474 & K3IV & &   \\
102830055 & 101.712357 & 0.23232 & 12.641 & K3IV & &   \\
102730569 & 101.08462 & -0.53306 & 13.202 & K3IV & $4452\pm27$ & $2.88\pm0.04$\\
102597811 & 100.345757 & 1.16982 & 12.615 & K3IV & &   \\
102796775 & 101.462631 & 0.1845 & 13.884 & K3IV & &   \\
102738619 & 101.13041 & -0.93722 & 13.721 & K3IV & $4925\pm19$ & $3.86\pm0.03$ \\
110681498 & 103.0372 & -4.7351 & 13.444 & K3IV & &   \\
102586219 & 100.263771 & -1.36692 & 12.163 & K3IV & & \\
102562723 & 100.093269 & -0.85783 & 13.67 & K3IV & & \\
102566647 & 100.12236 & -1.5041 & 14.073 & K3IV & & \\
102697145 & 100.896721 & 0.53574 & 12.588 & K3IV & & \\
102800825 & 101.49605 & -1.07002 & 13.901 & K3IV & & \\
102788308 & 101.40843 & -0.86664 & 13.431 & K3IV & & \\
102715026 & 100.99234 & 0.63116 & 13.709 & K3IV & & \\
102907534 & 102.17011 & -3.28093 & 12.873 & K3IV & & \\
102904628 & 102.15467 & -2.95641 & 12.817 & K3IV & & \\
102846538 & 101.821609 & -2.77208 & 12.196 & K3IV & & \\
102818820 & 101.632462 & -2.19686 & 12.479 & K3IV & & \\
110761933 & 103.06693 & -4.71736 & 13.997 & K3IV & & \\
102673802 & 100.776031 & -0.17436 & 14.09 & K3IV & & \\
102677482 & 100.794731 & -1.15558 & 13.999 & K3IV & & \\
102636064 & 100.575653 & 0.35645 & 13.403 & K3IV & & \\
102619449 & 100.473579 & 0.00647 & 12.497 & K3IV & & \\
102611274 & 100.424919 & -1.09792 & 12.367 & K3IV & & \\
102593885 & 100.318298 & -1.14128 & 14.358 & K3IV & & \\
102552787 & 100.015091 & -1.59298 & 12.767 & K3IV & & \\
102623780 & 100.500069 & 0.1763 & 11.867 & K3IV & & \\
102581706 & 100.230568 & 0.0238 & 13.004 & K3IV & & \\
102859741 & 101.901749 & -2.94117 & 13.712 & K3IV & & \\
102871063 & 101.966698 & -3.19978 & 13.136 & K3IV & & \\
102542733 & 99.934021 & 0.89118 & 14.466 & K3IV & & \\
110843593 & 102.91684 & -3.7636 & 13.994 & K3IV & & \\
102640887 & 100.601692 & -1.31654 & 12.107 & K3IV & & \\
110657788 & 102.31679 & -4.74498 & 14.49 & K3V & & \\
102615045 & 100.446716 & 0.1225 & 13.927 & K3V & & \\
110754475 & 102.8478 & -4.67654 & 14.072 & K3V & & \\
102950435 & 102.3853 & -2.40077 & 14.233 & K3V & & \\
102938399 & 102.326302 & -2.07364 & 13.863 & K3V & & \\
110681437 & 103.03673 & -5.09865 & 14.407 & K3V & & \\
110853153 & 103.15045 & -4.50788 & 13.558 & K3V & & \\
102593707 & 100.317192 & 1.02736 & 12.492 & K3V & & \\
102716249 & 100.999588 & -0.32067 & 13.825 & K3V & $4755\pm28$ & $4.82\pm0.04$ \\
110831421 & 102.44978 & -4.81456 & 13.505 & K3V & & \\
102798365 & 101.475578 & 0.52336 & 14.179 & K3V & & \\
102636421 & 100.577507 & -1.8388 & 13.273 & K3V & & \\
102883140 & 102.039268 & -2.90896 & 14.03 & K3V & & \\
110756284 & 102.86526 & -4.76697 & 14.307 & K3V & & \\
102819867 & 101.639679 & 0.14849 & 13.162 & K3V & & \\
102970185 & 102.491592 & -3.09201 & 13.502 & K3V & & \\
102630724 & 100.543358 & -1.19508 & 14.423 & K3V & & \\
102645336 & 100.62571 & -0.42026 & 14.432 & K3V & & \\
102662415 & 100.716248 & 0.56116 & 12.983 & K3V & & \\
102606177 & 100.395859 & -1.27243 & 13.741 & K3V & & \\
110771586 & 103.30893 & -5.20507 & 14.248 & K3V & & \\
110665106 & 102.5782 & -5.92885 & 14.293 & K3V & & \\
102964407 & 102.457619 & -3.11263 & 13.595 & K3V & & \\
110833920 & 102.48696 & -4.79364 & 13.195 & K3V & & \\
102701159 & 100.916809 & 0.61205 & 14.405 & K3V & & \\
102595079 & 100.326538 & -1.2934 & 11.687 & K3V & & \\
110656078 & 102.28952 & -4.82806 & 13.98 & K3V & & \\
110751210 & 102.81695 & -3.85455 & 14.274 & K3V & & \\
102614572 & 100.443687 & -1.20825 & 14.357 & K3V & $5032\pm43$ & $4.82\pm0.07$ \\
110655017 & 102.05823 & -3.12803 & 13.559 & K3V & & \\
102841691 & 101.789337 & 1.05912 & 13.923 & K3V & & \\
102732387 & 101.09484 & -1.33829 & 14.344 & K3V & $4738\pm40$ & $4.76\pm0.06$\\
102738666 & 101.130661 & -2.02673 & 13.896 & K3V & & \\
110765224 & 103.09396 & -4.30193 & 13.11 & K3V & & \\
102565488 & 100.113861 & -0.50275 & 11.323 & K3V & & \\
102555752 & 100.039291 & -0.03474 & 13.677 & K3V & & \\
102620717 & 100.481361 & -0.95634 & 13.104 & K3V & & \\
110832464 & 102.46546 & -3.82498 & 14.13 & K3V & & \\
102717255 & 101.00559 & -0.81873 & 12.701 & K3V & & \\
102749338 & 101.189934 & -0.1206 & 11.675 & K3V & & \\
102772497 & 101.320396 & 0.79044 & 14.257 & K3V & & \\
102727008 & 101.06479 & -0.94868 & 11.926 & K3V & & \\
102793882 & 101.44066 & -1.63915 & 13.493 & K3V & & \\
102991540 & 102.61487 & -3.16342 & 14.121 & K3V & & \\
110763156 & 103.0769 & -2.99612 & 14.491 & K4Iab & & \\
102569012 & 100.139519 & -1.59629 & 12.348 & K4Iab & & \\
102876246 & 101.998322 & -1.93128 & 14.191 & K4Iab & & \\
110832907 & 102.47241 & -3.38748 & 13.14 & K4Iab & & \\
110691997 & 103.45497 & -5.02792 & 14.438 & K4Iab & & \\
102548514 & 99.9804 & 0.9616 & 14.29 & K4Iab & & \\
110689646 & 103.26756 & -3.87581 & 14.232 & K4Iab & & \\
110862271 & 103.39273 & -4.92511 & 13.872 & K4Iab & & \\
102763812 & 101.271561 & -3.13605 & 14.253 & K4Iab & & \\
102799016 & 101.480858 & -0.17232 & 13.827 & K4Iab & & \\
102608415 & 100.408859 & -0.42141 & 14.094 & K4Iab & & \\
102899847 & 102.130188 & -2.63138 & 14.368 & K4Iab & & \\
110661911 & 102.53145 & -3.7402 & 14.03 & K4Iab & & \\
102546893 & 99.96714 & 0.44211 & 14.374 & K4Iab & & \\
102724170 & 101.04693 & -0.69635 & 13.946 & K4Iab & & \\
110662415 & 102.53856 & -4.97778 & 13.425 & K4Iab & & \\
110664713 & 102.5718 & -3.79501 & 12.905 & K4Iab & & \\
102884084 & 102.044792 & -1.21291 & 11.487 & K4Iab & & \\
102905677 & 102.160248 & -1.44213 & 14.467 & K4Iab & & \\
102727847 & 101.069717 & -2.53903 & 12.531 & K4Iab & & \\
102700318 & 100.912857 & -1.26199 & 11.104 & K4Iab & & \\
102855802 & 101.879082 & -3.21661 & 12.927 & K4Iab & & \\
110865050 & 103.42539 & -4.86768 & 13.917 & K4Iab & & \\
102971618 & 102.49989 & -3.29062 & 14.486 & K4Iab & & \\
102990560 & 102.609619 & -2.42809 & 13.341 & K4Iab & & \\
102792662 & 101.43366 & -1.26575 & 13.274 & K4Iab & & \\
102829567 & 101.70889 & -1.48373 & 13.53 & K4Iab & & \\
102561605 & 100.085213 & -1.03407 & 13.598 & K4Iab & & \\
110752060 & 102.82484 & -4.20991 & 10.432 & K4Iab & & \\
110773939 & 103.33113 & -3.09553 & 12.276 & K4Iab & & \\
102941557 & 102.342201 & -1.26815 & 14.266 & K4Iab & & \\
110851050 & 103.13217 & -3.32535 & 12.367 & K4Iab & & \\
102632562 & 100.554359 & 0.00749 & 14.417 & K4Iab & & \\
102748388 & 101.184647 & -1.23509 & 11.623 & K4Iab & & \\
102825471 & 101.679672 & -0.56821 & 11.514 & K4Iab & & \\
102840449 & 101.781357 & -1.85783 & 13.66 & K4Iab & & \\
102975041 & 102.52019 & -3.3103 & 14.314 & K4Iab & & \\
103048224 & 102.95519 & -2.94989 & 14.485 & K4Iab & & \\
102790968 & 101.423866 & 0.40984 & 13.246 & K4Iab & & \\
110775556 & 103.34651 & -3.44179 & 12.244 & K4Iab & & \\
102592968 & 100.31189 & -1.56681 & 13.241 & K4Iab & & \\
102796665 & 101.461792 & 0.38788 & 11.939 & K4Iab & & \\
102664308 & 100.726212 & 1.08952 & 14.5 & K4Iab & & \\
110697742 & 103.50985 & -5.20301 & 14.438 & K4Iab & & \\
110742455 & 102.38024 & -5.65571 & 13.295 & K4Iab & & \\
110689108 & 103.2626 & -3.59048 & 13.764 & K4Iab & & \\
102909681 & 102.180923 & -1.0551 & 11.694 & K4Iab & & \\
102990277 & 102.608131 & -0.8485 & 13.103 & K4III & & \\
102820746 & 101.646309 & 0.15086 & 13.172 & K4III & & \\
102594418 & 100.321999 & -0.76389 & 13.537 & K4III & & \\
102812015 & 101.584641 & -3.27919 & 11.93 & K4III & & \\
102812236 & 101.586197 & -0.28507 & 14.184 & K4III & & \\
102914214 & 102.203979 & -2.82721 & 12.675 & K4III & & \\
102716324 & 101.000023 & -2.40765 & 11.845 & K4III & & \\
102859299 & 101.899063 & -2.9371 & 13.341 & K4III & & \\
110862457 & 103.39465 & -3.87847 & 12.086 & K4III & & \\
102593497 & 100.315651 & 1.04996 & 13.608 & K4III & & \\
102610901 & 100.422829 & -0.72266 & 13.518 & K4III & & \\
110742579 & 102.38225 & -5.81551 & 12.79 & K4III & & \\
102583455 & 100.243317 & 0.84409 & 13.792 & K4III & & \\
102621124 & 100.483994 & -1.12525 & 12.484 & K4III & & \\
102555892 & 100.040359 & -1.58047 & 11.388 & K4III & & \\
102591898 & 100.304161 & 0.67697 & 11.195 & K4III & & \\
102556657 & 100.046951 & 1.05603 & 13.104 & K4III & & \\
110837900 & 102.70483 & -5.51067 & 13.975 & K4III & & \\
110668388 & 102.76852 & -5.88113 & 14.332 & K4III & & \\
102880032 & 102.02095 & -3.15632 & 13.977 & K4III & & \\
110659424 & 102.34157 & -3.87588 & 12.93 & K4III & & \\
102816565 & 101.616409 & -0.5064 & 11.743 & K4III & & \\
102806065 & 101.538849 & 0.35119 & 14.069 & K4III & & \\
110691698 & 103.45187 & -3.31683 & 14.274 & K4III & & \\
102884163 & 102.045319 & -2.85039 & 13.323 & K4III & & \\
102721925 & 101.03353 & -0.79969 & 12.799 & K4III & $4439\pm38$ & $2.94\pm0.06$\\
102569097 & 100.140213 & -1.32802 & 14.299 & K4III & & \\
110778885 & 103.53845 & -4.08527 & 14.496 & K4III & & \\
102808763 & 101.561539 & -0.6806 & 11.989 & K4III & & \\
103013633 & 102.73713 & -3.29784 & 14.425 & K4III & & \\
102571377 & 100.156509 & -0.60015 & 14.236 & K4III & & \\
102542687 & 99.933594 & 0.95614 & 13.443 & K4III & & \\
102549077 & 99.985123 & 1.18878 & 14.111 & K4III & & \\
102992262 & 102.618851 & -2.92717 & 13.782 & K4III & & \\
102575434 & 100.186119 & -0.84772 & 11.79 & K4III & & \\
110833194 & 102.47677 & -3.65782 & 12.2 & K4III & & \\
102760348 & 101.25177 & -0.74872 & 12.103 & K4III & & \\
102607852 & 100.405586 & -1.1297 & 14.246 & K4III & & \\
102852469 & 101.85901 & -3.07171 & 12.693 & K4III & & \\
102560992 & 100.080818 & 1.16244 & 13.371 & K4III & & \\
102541527 & 99.924957 & -0.72719 & 13.705 & K4III & & \\
102732714 & 101.096863 & -2.74009 & 11.979 & K4III & & \\
102590282 & 100.292831 & 0.10665 & 14.434 & K4III & & \\
102653807 & 100.670998 & -1.12478 & 13.755 & K4III & & \\
102790587 & 101.421806 & 0.0154 & 13.859 & K4III & & \\
110827653 & 102.2448 & -3.90072 & 13.13 & K4III & & \\
110837408 & 102.69836 & -4.35226 & 13.95 & K4III & & \\
102585581 & 100.25885 & 0.08949 & 13.918 & K4III & & \\
102862947 & 101.919792 & -2.86101 & 12.854 & K4III & & \\
102735063 & 101.10996 & -1.27955 & 12.38 & K4III & & \\
110775263 & 103.34363 & -3.43262 & 14.064 & K4III & & \\
102745055 & 101.165833 & -2.27418 & 13.244 & K4III & & \\
102746877 & 101.17598 & 0.00906 & 14 & K4III & & \\
102666430 & 100.737373 & 0.73189 & 14.161 & K4III & & \\
102726908 & 101.064117 & -2.48428 & 12.442 & K4III & & \\
110761517 & 103.06371 & -3.78607 & 13.721 & K4III & & \\
110854905 & 103.16559 & -3.56803 & 14.457 & K4III & & \\
102596365 & 100.335312 & -0.03625 & 14.156 & K4III & & \\
102709323 & 100.95966 & -0.82805 & 12.249 & K4III & & \\
110772360 & 103.31611 & -3.86052 & 14.336 & K4III & & \\
102622440 & 100.491882 & -0.89496 & 13.86 & K4III & & \\
102853167 & 101.863586 & -2.86402 & 13.292 & K4III & & \\
102863641 & 101.923882 & -2.42946 & 14.122 & K4III & & \\
110743153 & 102.39122 & -4.11219 & 13.55 & K4III & & \\
102813017 & 101.59197 & -1.4855 & 14.44 & K4III & & \\
102739603 & 101.13591 & -1.39913 & 13.725 & K4III & $4399\pm17$ & $2.74\pm0.03$ \\
102612475 & 100.431953 & 1.1926 & 13.262 & K4III & & \\
110661631 & 102.52738 & -4.86883 & 14.155 & K4III & & \\
102726683 & 101.0628 & -0.90776 & 12.82 & K4III & $4258\pm42$ & $1.34\pm0.07$ \\
102762684 & 101.26521 & -1.11021 & 14.275 & K4III & & \\
102991663 & 102.6156 & -3.15026 & 12.598 & K4III & & \\
102815858 & 101.61136 & -1.35613 & 14.187 & K4III & & \\
110849638 & 103.12012 & -3.2262 & 13.895 & K4III & & \\
102736607 & 101.11891 & -0.79613 & 12.95 & K4III & $4607\pm41$ & $2.70\pm0.07$ \\
102920892 & 102.238213 & -2.44818 & 12.803 & K4III & & \\
110679515 & 103.02055 & -4.0802 & 13.273 & K4III & & \\
102764756 & 101.276917 & -3.19218 & 11.49 & K4III & & \\
110744028 & 102.40647 & -4.68287 & 14.01 & K4III & & \\
102760773 & 101.254097 & 0.2965 & 13.67 & K4III & & \\
102918256 & 102.224564 & -2.60364 & 12.68 & K4III & & \\
110656336 & 102.29385 & -3.60927 & 12.14 & K4III & & \\
102613601 & 100.438118 & -1.32104 & 12.7 & K4III & & \\
110695260 & 103.48601 & -4.04079 & 14.191 & K4III & & \\
110769539 & 103.28888 & -4.59126 & 14.478 & K4III & & \\
102879892 & 102.020287 & -2.83697 & 13.699 & K4III & & \\
102813523 & 101.595673 & -2.95104 & 14.319 & K4III & & \\
102787204 & 101.40212 & -2.48074 & 14.902 & K4III & & \\
102893928 & 102.098961 & -2.02469 & 10.756 & K4III & & \\
102782458 & 101.375458 & 0.91589 & 13.648 & K4III & & \\
102800074 & 101.489761 & -2.06765 & 13.897 & K4III & & \\
102681803 & 100.817268 & 0.84401 & 12.92 & K4III & & \\
102894791 & 102.103607 & -2.70784 & 10.811 & K4III & & \\
110769691 & 103.29028 & -4.79751 & 13.006 & K4III & & \\
102814290 & 101.600838 & -0.23315 & 13.993 & K4III & $4406\pm41$ & $2.26\pm0.07$\\
102631312 & 100.546921 & -1.0238 & 14.46 & K4III & $4406\pm41$ & $2.26\pm0.07$ \\
102870778 & 101.96492 & -1.96629 & 12.285 & K4III & & \\
102664328 & 100.726349 & 0.27876 & 12.378 & K4III & & \\
102709544 & 100.96093 & -2.46961 & 14.056 & K4III & & \\
102728854 & 101.075272 & -0.00186 & 14.416 & K4III & & \\
102635501 & 100.572807 & -0.64014 & 12.9 & K4III & & \\
102672591 & 100.769722 & -0.32542 & 14.344 & K4III & & \\
102689881 & 100.859177 & 1.13018 & 12.17 & K4III & & \\
102754602 & 101.21933 & -0.15015 & 13.503 & K4III & & \\
102782110 & 101.373772 & -2.06887 & 13.427 & K4III & & \\
102709595 & 100.961212 & -0.19505 & 13.342 & K4III & & \\
102715171 & 100.993248 & -3.05029 & 14.469 & K4III & & \\
102718323 & 101.011963 & -2.12855 & 14.133 & K4III & & \\
102692109 & 100.870972 & -1.64867 & 13.444 & K4III & & \\
110833871 & 102.48639 & -5.19669 & 12.777 & K4III & & \\
110745415 & 102.5892 & -3.74461 & 13.57 & K4III & & \\
110759741 & 103.04896 & -3.3255 & 11.254 & K4III & & \\
110762041 & 103.06779 & -5.45035 & 12.44 & K4III & & \\
110838497 & 102.71206 & -5.42915 & 13.784 & K4III & & \\
110853737 & 103.15511 & -3.07726 & 13.655 & K4III & & \\
110775825 & 103.34882 & -3.74574 & 13.296 & K4III & & \\
110775839 & 103.34898 & -5.87081 & 12.31 & K4III & & \\
110833278 & 102.47811 & -5.11099 & 12.995 & K4III & & \\
110662562 & 102.54082 & -5.80336 & 14.085 & K4III & & \\
110667556 & 102.7597 & -3.80467 & 14.315 & K4III & & \\
102689980 & 100.859673 & 0.81272 & 11.638 & K4III & & \\
103027867 & 102.82035 & -3.09686 & 11.109 & K4III & & \\
102745049 & 101.16578 & -0.98256 & 14.014 & K4III & & \\
110660012 & 102.50408 & -5.11015 & 10.7 & K4III & & \\
110692804 & 103.46277 & -3.4618 & 13.44 & K4III & & \\
110692980 & 103.46437 & -3.70849 & 12.946 & K4III & & \\
110679405 & 103.01975 & -4.2951 & 13.83 & K4III & & \\
110683366 & 103.21045 & -3.82319 & 14.455 & K4III & & \\
110688891 & 103.2608 & -5.53101 & 14.366 & K4III & & \\
102548913 & 99.983711 & 0.38673 & 12.405 & K4III & & \\
110853422 & 103.15259 & -5.52088 & 12.543 & K4III & & \\
102768589 & 101.298317 & -0.44537 & 11.621 & K4III & & \\
102798471 & 101.47643 & -1.53138 & 12.792 & K4III & & \\
102596538 & 100.336548 & -1.72234 & 14.483 & K4III & & \\
102747241 & 101.178047 & -1.91247 & 13.76 & K4III & & \\
110861684 & 103.38674 & -3.41394 & 11.914 & K4III & & \\
102721205 & 101.02935 & -1.7025 & 12.021 & K4III & & \\
110765124 & 103.09319 & -3.6488 & 13.944 & K4III & & \\
102846784 & 101.823196 & -3.19023 & 13.973 & K5II & & \\
102965242 & 102.462433 & -1.97168 & 13.365 & K5II & & \\
102607700 & 100.404663 & -1.27364 & 13.511 & K5II & & \\
102675423 & 100.783981 & -0.52007 & 13.523 & K5II & & \\
102664093 & 100.725128 & -0.46914 & 13.173 & K5II & $4079\pm23$  & $1.20\pm004$ \\
102863204 & 101.92131 & -3.01764 & 14.484 & K5II & & \\
110858290 & 103.35303 & -5.07408 & 13.218 & K5II & & \\
110839517 & 102.72295 & -4.29392 & 13.173 & K5II & & \\
102660283 & 100.705017 & -0.29994 & 12.166 & K5II & & \\
110767866 & 103.27244 & -3.82047 & 11.496 & K5II & & \\
102793315 & 101.437401 & -1.95038 & 14.486 & K5II & & \\
102744223 & 101.16123 & -1.04987 & 14.766 & K5II & & \\
102773898 & 101.328453 & -1.90224 & 13.32 & K5II & & \\
102738168 & 101.127831 & 0.14313 & 11.794 & K5II & & \\
102605613 & 100.392891 & -0.75109 & 14.257 & K5II & & \\
110756725 & 102.86975 & -4.41306 & 13.87 & K5II & & \\
102791207 & 101.42524 & 0.38152 & 13.748 & K5II & & \\
110764462 & 103.08778 & -5.57719 & 14.266 & K5II & & \\
110747714 & 102.62134 & -5.71232 & 13.63 & K5II & & \\
102797075 & 101.465233 & -3.27391 & 13.587 & K5II & & \\
102812793 & 101.590393 & 0.50519 & 13.969 & K5II & & \\
110859314 & 103.36324 & -3.10924 & 10.986 & K5II & & \\
110760506 & 103.0553 & -4.23587 & 13.6 & K5II & & \\
110774845 & 103.33956 & -3.42799 & 12.864 & K5II & & \\
102864196 & 101.926964 & -0.65853 & 13.279 & K5II & & \\
102881960 & 102.03212 & -1.85574 & 12.341 & K5II & & \\
102993439 & 102.625343 & -2.0099 & 13.344 & K5II & & \\
102788566 & 101.41001 & -0.83261 & 12.993 & K5II & & \\
102907137 & 102.168053 & -1.04616 & 14.343 & K5II & & \\
102659630 & 100.701607 & 0.02549 & 11.862 & K5III & & \\
110677512 & 103.00434 & -5.45088 & 14.103 & K5III & & \\
102564264 & 100.104919 & 0.16123 & 14.263 & K5III & & \\
102700865 & 100.91539 & -2.00273 & 13.415 & K5III & & \\
102970337 & 102.492508 & -2.45108 & 13.181 & K5III & & \\
110685399 & 103.22841 & -3.13094 & 13.213 & K5III & & \\
110693614 & 103.4706 & -5.44163 & 12.046 & K5III & & \\
110829197 & 102.26807 & -4.40121 & 13.845 & K5III & & \\
102613416 & 100.437172 & 1.19687 & 13.925 & K5III & & \\
110660803 & 102.51592 & -4.73512 & 13.827 & K5III & & \\
110835160 & 102.6652 & -4.9061 & 12.933 & K5III & & \\
110865374 & 103.42849 & -4.24132 & 10.381 & K5III & & \\
110668875 & 102.77345 & -5.19702 & 13.644 & K5III & & \\
102822045 & 101.655861 & -2.90981 & 12.724 & K5III & & \\
102740100 & 101.138863 & -2.86114 & 12.17 & K5III & & \\
110659097 & 102.33649 & -5.40835 & 13.935 & K5III & & \\
102980017 & 102.549362 & -2.31481 & 12.15 & K5III & & \\
102806397 & 101.541527 & -2.10896 & 14.437 & K5III & & \\
102658345 & 100.695061 & 0.5933 & 13.073 & K5III & & \\
110740663 & 102.35377 & -3.8455 & 12.95 & K5III & & \\
110691479 & 103.44996 & -3.71811 & 12.316 & K5III & & \\
102665836 & 100.734329 & -0.22156 & 13.865 & K5III & & \\
102747456 & 101.17938 & -1.37051 & 11.903 & K5III & & \\
102754530 & 101.21879 & -0.85541 & 13.682 & K5III & & \\
102612311 & 100.430962 & -1.10764 & 12.81 & K5III & & \\
102569464 & 100.14267 & 0.62958 & 11.423 & K5III & & \\
102562227 & 100.08979 & -1.06026 & 13.543 & K5III & & \\
102638570 & 100.588959 & -1.19655 & 12.271 & K5III & & \\
102820107 & 101.64138 & -2.6726 & 14.219 & K5III & & \\
102665687 & 100.733551 & -1.4861 & 13.507 & K5III & & \\
102844082 & 101.80574 & -1.99301 & 14.128 & K5III & & \\
110763137 & 103.07674 & -3.11674 & 13.195 & K5III & & \\
102808365 & 101.55856 & -0.60186 & 13.646 & K5III & & \\
102678527 & 100.800278 & -0.90136 & 13.757 & K5III & & \\
102611232 & 100.42469 & 0.80126 & 12.362 & K5III & & \\
102764923 & 101.27784 & -2.19044 & 13.726 & K5III & & \\
102782692 & 101.376678 & -1.95079 & 12.608 & K5V & & \\
102773160 & 101.324127 & -0.85295 & 14.458 & K5V & & \\
110854050 & 103.15815 & -3.23965 & 14.188 & K5V & & \\
102808511 & 101.559692 & -2.37561 & 13.369 & K5V & & \\
110858376 & 103.35396 & -4.18116 & 11.101 & K5V & & \\
110661118 & 102.52011 & -4.79475 & 13.895 & K5V & & \\
102594104 & 100.319771 & -0.80184 & 12.553 & K5V & & \\
102542580 & 99.932762 & 0.24761 & 14.421 & K5V & & \\
102724686 & 101.049988 & -0.04285 & 13.495 & K5V & & \\
102577671 & 100.202042 & -1.40476 & 10.228 & K5V & & \\
102656647 & 100.686203 & -0.77439 & 13.864 & K5V & & \\
102775090 & 101.335152 & -2.25206 & 13.374 & K5V & & \\
110741064 & 102.35975 & -4.21922 & 13.655 & K5V & & \\
110687973 & 103.2522 & -5.19545 & 14.303 & K5V & & \\
110835399 & 102.66862 & -5.34651 & 14.2 & K5V & & \\
110766667 & 103.10627 & -5.29111 & 12.677 & K5V & & \\
102604827 & 100.388573 & -0.64803 & 14.161 & K5V & & \\
110765379 & 103.09529 & -3.11842 & 12.308 & K5V & & \\
102539684 & 99.911179 & -0.66165 & 14.189 & K5V & & \\
110757915 & 102.88157 & -4.42662 & 13.93 & K5V & & \\
110840433 & 102.73249 & -4.76941 & 14.165 & K5V & & \\
102543251 & 99.938057 & -1.43171 & 12.821 & K5V & & \\
102572307 & 100.163177 & -1.62597 & 13.423 & K5V & & \\
102747377 & 101.178909 & -2.49046 & 14.391 & K5V & & \\
110681935 & 103.19748 & -5.73696 & 13.711 & K5V & & \\
102949015 & 102.378212 & -2.50471 & 13.391 & K5V & & \\
102568770 & 100.137817 & -0.85338 & 13.471 & K5V & & \\
102745896 & 101.17068 & -0.90937 & 14.431 & K5V & & \\
110831141 & 102.44544 & -5.64832 & 14.04 & K5V & & \\
102932856 & 102.29861 & -3.20669 & 14.456 & K5V & & \\
102574237 & 100.177391 & -0.36665 & 13.104 & K5V & & \\
110752293 & 102.8271 & -4.5482 & 13.84 & K5V & & \\
110855323 & 103.1692 & -5.02274 & 16.137 & K5V & & \\
110828388 & 102.25534 & -5.40141 & 14.04 & K5V & & \\
110692891 & 103.46361 & -5.54431 & 13.938 & K5V & & \\
110691554 & 103.4506 & -5.29665 & 13.436 & K5V & & \\
110835604 & 102.67158 & -4.20157 & 13.743 & K5V & & \\
110863651 & 103.41213 & -4.36622 & 13.82 & K5V & & \\
110752597 & 102.83013 & -3.99786 & 14.459 & K5V & & \\
102599367 & 100.35553 & -0.52502 & 13.916 & K5V & & \\
102718810 & 101.01485 & -0.96189 & 13.32 & K5V & & \\
102878672 & 102.013161 & -2.7921 & 13.629 & K5V & & \\
102667196 & 100.741379 & -1.78591 & 13.736 & K5V & & \\
102664671 & 100.72818 & 0.03064 & 14.252 & K5V & & \\
102868160 & 101.9496 & -1.69708 & 15.43 & K5V & & \\
102902490 & 102.143471 & -2.44065 & 13.682 & K5V & & \\
102782107 & 101.373741 & -0.75828 & 11.097 & K5V & & \\
102751424 & 101.201248 & -2.87945 & 14.12 & K7V & & \\
102701959 & 100.920761 & 0.86103 & 14.487 & K7V & & \\
110671419 & 102.79882 & -5.65629 & 14.366 & K7V & & \\
110829025 & 102.26529 & -4.70912 & 16.075 & K7V & & \\
102707419 & 100.9487 & -2.569 & 13 & K7V & & \\
102568092 & 100.132759 & -0.37016 & 14.424 & K7V & & \\
102616722 & 100.457176 & 0.88691 & 13.027 & K7V & & \\
110831640 & 102.45324 & -4.59281 & 16.04 & K7V & & \\
102973412 & 102.510483 & -2.45084 & 13.835 & K7V & & \\
102963471 & 102.451897 & -1.78301 & 11.977 & K7V & & \\
102571414 & 100.156799 & -1.69105 & 14.039 & K7V & & \\
102930369 & 102.286003 & -2.80154 & 12.879 & K7V & & \\
102699052 & 100.90641 & -2.79904 & 13.973 & K7V & & \\
102551517 & 100.004417 & 0.03686 & 12.424 & K7V & & \\
102939304 & 102.33064 & -3.32071 & 15.328 & K7V & & \\
102700909 & 100.915649 & -1.6544 & 13.909 & K7V & & \\
102898447 & 102.123192 & -2.75728 & 14.401 & K7V & & \\
102936599 & 102.317352 & -2.61188 & 13.41 & K7V & & \\
102903238 & 102.1476 & -2.00336 & 16.214 & K7V & & \\
102573856 & 100.17453 & 0.75941 & 13.889 & K7V & & \\
102813651 & 101.596581 & -3.03219 & 13.781 & K7V & & \\
102541864 & 99.92733 & 0.19396 & 12.913 & K7V & & \\
110862236 & 103.39235 & -5.27374 & 14.672 & K7V & & \\
102798429 & 101.47617 & -1.70632 & 16.101 & K7V & & \\
110747342 & 102.61561 & -4.29641 & 13.45 & K7V & & \\
102757292 & 101.23439 & 0.40433 & 13.329 & K7V & & \\
102673285 & 100.773209 & -0.78343 & 14.03 & K7V & & \\
102788875 & 101.411781 & -0.51798 & 14.019 & K7V & & \\
102673007 & 100.771767 & -1.69412 & 13.481 & K7V & & \\
102642432 & 100.60997 & -1.1643 & 13.431 & K7V & & \\
110827742 & 102.24607 & -3.98587 & 16.45 & K7V & & \\
110685010 & 103.22466 & -5.41165 & 12.331 & K7V & & \\
110661666 & 102.52774 & -4.23526 & 12.983 & M0Iab & & \\
102660892 & 100.708076 & 0.01358 & 12.037 & M0III & & \\
110671259 & 102.79747 & -5.45371 & 12.306 & M0III & & \\
102600690 & 100.364807 & -1.81901 & 11.315 & M0III & & \\
110859573 & 103.36596 & -3.61831 & 13.096 & M0III & & \\
102612120 & 100.42981 & -0.96777 & 12.902 & M0III & & \\
102708083 & 100.95247 & -0.75984 & 13.194 & M0III & & \\
102646257 & 100.630722 & 0.05615 & 10.857 & M0III & & \\
102711284 & 100.970833 & -2.61613 & 13.923 & M0III & & \\
102547859 & 99.974876 & -0.8414 & 14.004 & M0III & & \\
102737701 & 101.125137 & -2.63084 & 14.174 & M0III & & \\
110696084 & 103.49379 & -3.41071 & 13.565 & M0III & & \\
102566242 & 100.119392 & -1.21633 & 13.108 & M0III & & \\
102675067 & 100.782211 & -1.17388 & 13.473 & M0III & & \\
102770475 & 101.30896 & -0.69829 & 12.448 & M0III & & \\
102693128 & 100.87579 & -1.51204 & 13.364 & M0III & & \\
102787889 & 101.405891 & -2.48252 & 12.972 & M0III & & \\
102921577 & 102.241348 & -2.55838 & 11.327 & M0III & & \\
110830831 & 102.44089 & -5.32646 & 14.03 & M0III & & \\
110766796 & 103.10734 & -3.2973 & 13.042 & M0III & & \\
102777482 & 101.348442 & -0.15643 & 13.916 & M0III & & \\
102795689 & 101.453949 & -2.97308 & 14.13 & M1Ia & & \\
110836885 & 102.69124 & -3.63257 & 14.025 & M1III & & \\
102678526 & 100.800278 & -0.80428 & 13.009 & M1III & & \\
102837644 & 101.76308 & -1.24187 & 13.99 & M1III & & \\
110773048 & 103.32253 & -3.39538 & 13.904 & M1III & & \\
102819947 & 101.640198 & -1.86194 & 12.519 & M1III & & \\
110844861 & 102.92862 & -4.57983 & 10.281 & M1III & & \\
102779698 & 101.36048 & -1.07225 & 13.64 & M1III & & \\
102746110 & 101.171791 & 0.50718 & 11.909 & M1III & & \\
102855620 & 101.877922 & -1.04614 & 11.328 & M1III & & \\
102722651 & 101.037987 & -1.00307 & 11.964 & M1III & & \\
102569275 & 100.141312 & -0.35548 & 11.922 & M1III & & \\
102651909 & 100.660767 & -0.56027 & 12.785 & M1III & & \\
102709305 & 100.959572 & -1.13236 & 12.637 & M1III & & \\
102569273 & 100.141296 & -0.35523 & 12.244 & M1III & & \\
102752327 & 101.2062 & 0.78913 & 11.96 & M1III & & \\
110746120 & 102.59902 & -5.4873 & 13.45 & M2Iab: & & \\
102818331 & 101.628922 & 1.13593 & 13.269 & M2III & & \\
102546369 & 99.962791 & -1.11483 & 11.776 & M2III & & \\
102738657 & 101.130638 & -2.91256 & 11.257 & M2III & & \\
102946467 & 102.365471 & -2.69308 & 12.837 & M2III & & \\
110840172 & 102.72949 & -5.82908 & 12.735 & M2III & & \\
102609753 & 100.416512 & -1.50072 & 13.638 & M2III & & \\
102753535 & 101.213158 & -1.18779 & 12.727 & M2III & & \\
102614477 & 100.443176 & -1.13692 & 11.697 & M2III & & \\
102743194 & 101.15577 & -1.16812 & 13.861 & M2III & & \\
102581115 & 100.226562 & 0.82517 & 14.459 & M2V & & \\
110661493 & 102.52549 & -5.12263 & 12.81 & M3III & & \\
110678955 & 103.01607 & -3.0638 & 14.448 & M3III & & \\
102713393 & 100.983177 & -0.02244 & 13.047 & M3III & & \\
110853031 & 103.14931 & -3.87125 & 11.807 & M3III & & \\
102585016 & 100.254768 & 0.57776 & 11.442 & M3III & & \\
102707984 & 100.951889 & -1.19564 & 12.794 & M3III & & \\
102722287 & 101.035797 & -1.35044 & 12.212 & M3III & & \\
110693046 & 103.46491 & -3.22934 & 14.176 & M3III & & \\
102542215 & 99.930191 & -0.2862 & 12.967 & M3III & & \\
102746441 & 101.173531 & 1.19945 & 13.264 & M3III & & \\
103002054 & 102.67265 & -3.07824 & 13.095 & M3III & & \\
102726747 & 101.063232 & -0.0727 & 13.848 & M3III & & \\
102541196 & 99.92247 & -0.26435 & 12.661 & M3III & & \\
110828956 & 102.26403 & -5.51375 & 14.29 & M3III & & \\
102616676 & 100.45694 & -0.34095 & 13.223 & M3III & & \\
102774997 & 101.334641 & -1.71327 & 13.661 & M4III & & \\
102696453 & 100.893181 & -0.568 & 13.278 & M5III & & \\
102665917 & 100.734772 & 0.26623 & 14.147 & M6III & & \\
110833770 & 102.48515 & -4.82711 & 13.705 & M6III & & \\
\end{longtable}
